Singularities in Hessian element distributions of amorphous media

We show that the distribution of elements $H$ in the Hessian matrices associated with amorphous materials exhibit singularities $P(H) \sim {\lvert H \rvert}^{\gamma}$ with an exponent $\gamma < 0$, as $\lvert H \rvert \to 0$. We exploit the rotational invariance of the underlying disorder in amorphous structures to derive these exponents exactly for systems interacting via radially symmetric potentials. We show that $\gamma$ depends only on the degree of smoothness $n$ of the potential of interaction between the constituent particles at the cut-off distance, independent of the details of interaction in both two and three dimensions. We verify our predictions with numerical simulations of models of structural glass formers. Finally, we show that such singularities affect the stability of amorphous solids, through the distributions of the minimum eigenvalue of the Hessian matrix.

==> hessElementDist_2dR10_CrystalCompare.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.512000in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.512000in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672927in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425952in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178976in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932000in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685024in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438048in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191073in}{2.486051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452000in}{2.486051in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677455in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{1.157338in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{1.166392in}{3.410051in}}%
\pgfpathlineto{\pgfqpoint{1.175447in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{4.326378in}{4.250051in}}%
\pgfpathlineto{\pgfqpoint{4.335432in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{5.186545in}{2.570051in}}%
\pgfpathlineto{\pgfqpoint{5.186545in}{2.570051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452000in}{2.486051in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438048in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{4.438048in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{2.486051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501600in,y=4.056851in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (a) Crystal}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039717in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.046850in}{2.814086in}}{\pgfqpoint{2.053692in}{2.816920in}}{\pgfqpoint{2.058735in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.063779in}{2.827008in}}{\pgfqpoint{2.066613in}{2.833849in}}{\pgfqpoint{2.066613in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.066613in}{2.848115in}}{\pgfqpoint{2.063779in}{2.854956in}}{\pgfqpoint{2.058735in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.053692in}{2.865044in}}{\pgfqpoint{2.046850in}{2.867878in}}{\pgfqpoint{2.039717in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.032585in}{2.867878in}}{\pgfqpoint{2.025743in}{2.865044in}}{\pgfqpoint{2.020699in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.015656in}{2.854956in}}{\pgfqpoint{2.012822in}{2.848115in}}{\pgfqpoint{2.012822in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.012822in}{2.833849in}}{\pgfqpoint{2.015656in}{2.827008in}}{\pgfqpoint{2.020699in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.025743in}{2.816920in}}{\pgfqpoint{2.032585in}{2.814086in}}{\pgfqpoint{2.039717in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175356in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.182489in}{2.814086in}}{\pgfqpoint{2.189330in}{2.816920in}}{\pgfqpoint{2.194374in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.199418in}{2.827008in}}{\pgfqpoint{2.202252in}{2.833849in}}{\pgfqpoint{2.202252in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.202252in}{2.848115in}}{\pgfqpoint{2.199418in}{2.854956in}}{\pgfqpoint{2.194374in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.189330in}{2.865044in}}{\pgfqpoint{2.182489in}{2.867878in}}{\pgfqpoint{2.175356in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.168223in}{2.867878in}}{\pgfqpoint{2.161381in}{2.865044in}}{\pgfqpoint{2.156338in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.151294in}{2.854956in}}{\pgfqpoint{2.148460in}{2.848115in}}{\pgfqpoint{2.148460in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{2.833849in}}{\pgfqpoint{2.151294in}{2.827008in}}{\pgfqpoint{2.156338in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.161381in}{2.816920in}}{\pgfqpoint{2.168223in}{2.814086in}}{\pgfqpoint{2.175356in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310994in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.318127in}{2.814086in}}{\pgfqpoint{2.324969in}{2.816920in}}{\pgfqpoint{2.330012in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.335056in}{2.827008in}}{\pgfqpoint{2.337890in}{2.833849in}}{\pgfqpoint{2.337890in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.337890in}{2.848115in}}{\pgfqpoint{2.335056in}{2.854956in}}{\pgfqpoint{2.330012in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.324969in}{2.865044in}}{\pgfqpoint{2.318127in}{2.867878in}}{\pgfqpoint{2.310994in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.303861in}{2.867878in}}{\pgfqpoint{2.297020in}{2.865044in}}{\pgfqpoint{2.291976in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.286932in}{2.854956in}}{\pgfqpoint{2.284099in}{2.848115in}}{\pgfqpoint{2.284099in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.284099in}{2.833849in}}{\pgfqpoint{2.286932in}{2.827008in}}{\pgfqpoint{2.291976in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.297020in}{2.816920in}}{\pgfqpoint{2.303861in}{2.814086in}}{\pgfqpoint{2.310994in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446633in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.453766in}{2.814086in}}{\pgfqpoint{2.460607in}{2.816920in}}{\pgfqpoint{2.465651in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.470695in}{2.827008in}}{\pgfqpoint{2.473528in}{2.833849in}}{\pgfqpoint{2.473528in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.473528in}{2.848115in}}{\pgfqpoint{2.470695in}{2.854956in}}{\pgfqpoint{2.465651in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.460607in}{2.865044in}}{\pgfqpoint{2.453766in}{2.867878in}}{\pgfqpoint{2.446633in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.439500in}{2.867878in}}{\pgfqpoint{2.432658in}{2.865044in}}{\pgfqpoint{2.427615in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.422571in}{2.854956in}}{\pgfqpoint{2.419737in}{2.848115in}}{\pgfqpoint{2.419737in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.419737in}{2.833849in}}{\pgfqpoint{2.422571in}{2.827008in}}{\pgfqpoint{2.427615in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.432658in}{2.816920in}}{\pgfqpoint{2.439500in}{2.814086in}}{\pgfqpoint{2.446633in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582271in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.589404in}{2.814086in}}{\pgfqpoint{2.596246in}{2.816920in}}{\pgfqpoint{2.601289in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.606333in}{2.827008in}}{\pgfqpoint{2.609167in}{2.833849in}}{\pgfqpoint{2.609167in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.609167in}{2.848115in}}{\pgfqpoint{2.606333in}{2.854956in}}{\pgfqpoint{2.601289in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.596246in}{2.865044in}}{\pgfqpoint{2.589404in}{2.867878in}}{\pgfqpoint{2.582271in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.575138in}{2.867878in}}{\pgfqpoint{2.568297in}{2.865044in}}{\pgfqpoint{2.563253in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.558209in}{2.854956in}}{\pgfqpoint{2.555375in}{2.848115in}}{\pgfqpoint{2.555375in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.555375in}{2.833849in}}{\pgfqpoint{2.558209in}{2.827008in}}{\pgfqpoint{2.563253in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.568297in}{2.816920in}}{\pgfqpoint{2.575138in}{2.814086in}}{\pgfqpoint{2.582271in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107537in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.114669in}{2.940546in}}{\pgfqpoint{2.121511in}{2.943380in}}{\pgfqpoint{2.126555in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.131598in}{2.953467in}}{\pgfqpoint{2.134432in}{2.960309in}}{\pgfqpoint{2.134432in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.134432in}{2.974575in}}{\pgfqpoint{2.131598in}{2.981416in}}{\pgfqpoint{2.126555in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.121511in}{2.991504in}}{\pgfqpoint{2.114669in}{2.994338in}}{\pgfqpoint{2.107537in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.100404in}{2.994338in}}{\pgfqpoint{2.093562in}{2.991504in}}{\pgfqpoint{2.088518in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.083475in}{2.981416in}}{\pgfqpoint{2.080641in}{2.974575in}}{\pgfqpoint{2.080641in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.080641in}{2.960309in}}{\pgfqpoint{2.083475in}{2.953467in}}{\pgfqpoint{2.088518in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.093562in}{2.943380in}}{\pgfqpoint{2.100404in}{2.940546in}}{\pgfqpoint{2.107537in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243175in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.250308in}{2.940546in}}{\pgfqpoint{2.257150in}{2.943380in}}{\pgfqpoint{2.262193in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.267237in}{2.953467in}}{\pgfqpoint{2.270071in}{2.960309in}}{\pgfqpoint{2.270071in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.270071in}{2.974575in}}{\pgfqpoint{2.267237in}{2.981416in}}{\pgfqpoint{2.262193in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.257150in}{2.991504in}}{\pgfqpoint{2.250308in}{2.994338in}}{\pgfqpoint{2.243175in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.236042in}{2.994338in}}{\pgfqpoint{2.229201in}{2.991504in}}{\pgfqpoint{2.224157in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.219113in}{2.981416in}}{\pgfqpoint{2.216279in}{2.974575in}}{\pgfqpoint{2.216279in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{2.960309in}}{\pgfqpoint{2.219113in}{2.953467in}}{\pgfqpoint{2.224157in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.229201in}{2.943380in}}{\pgfqpoint{2.236042in}{2.940546in}}{\pgfqpoint{2.243175in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378813in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.385946in}{2.940546in}}{\pgfqpoint{2.392788in}{2.943380in}}{\pgfqpoint{2.397832in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.402875in}{2.953467in}}{\pgfqpoint{2.405709in}{2.960309in}}{\pgfqpoint{2.405709in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.405709in}{2.974575in}}{\pgfqpoint{2.402875in}{2.981416in}}{\pgfqpoint{2.397832in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.392788in}{2.991504in}}{\pgfqpoint{2.385946in}{2.994338in}}{\pgfqpoint{2.378813in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.371681in}{2.994338in}}{\pgfqpoint{2.364839in}{2.991504in}}{\pgfqpoint{2.359795in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.354752in}{2.981416in}}{\pgfqpoint{2.351918in}{2.974575in}}{\pgfqpoint{2.351918in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.351918in}{2.960309in}}{\pgfqpoint{2.354752in}{2.953467in}}{\pgfqpoint{2.359795in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.364839in}{2.943380in}}{\pgfqpoint{2.371681in}{2.940546in}}{\pgfqpoint{2.378813in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514452in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.521585in}{2.940546in}}{\pgfqpoint{2.528426in}{2.943380in}}{\pgfqpoint{2.533470in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.538514in}{2.953467in}}{\pgfqpoint{2.541348in}{2.960309in}}{\pgfqpoint{2.541348in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{2.974575in}}{\pgfqpoint{2.538514in}{2.981416in}}{\pgfqpoint{2.533470in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.528426in}{2.991504in}}{\pgfqpoint{2.521585in}{2.994338in}}{\pgfqpoint{2.514452in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.507319in}{2.994338in}}{\pgfqpoint{2.500477in}{2.991504in}}{\pgfqpoint{2.495434in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.490390in}{2.981416in}}{\pgfqpoint{2.487556in}{2.974575in}}{\pgfqpoint{2.487556in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.487556in}{2.960309in}}{\pgfqpoint{2.490390in}{2.953467in}}{\pgfqpoint{2.495434in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.500477in}{2.943380in}}{\pgfqpoint{2.507319in}{2.940546in}}{\pgfqpoint{2.514452in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650090in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.657223in}{2.940546in}}{\pgfqpoint{2.664065in}{2.943380in}}{\pgfqpoint{2.669109in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.674152in}{2.953467in}}{\pgfqpoint{2.676986in}{2.960309in}}{\pgfqpoint{2.676986in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.676986in}{2.974575in}}{\pgfqpoint{2.674152in}{2.981416in}}{\pgfqpoint{2.669109in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.664065in}{2.991504in}}{\pgfqpoint{2.657223in}{2.994338in}}{\pgfqpoint{2.650090in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.642958in}{2.994338in}}{\pgfqpoint{2.636116in}{2.991504in}}{\pgfqpoint{2.631072in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.626029in}{2.981416in}}{\pgfqpoint{2.623195in}{2.974575in}}{\pgfqpoint{2.623195in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.623195in}{2.960309in}}{\pgfqpoint{2.626029in}{2.953467in}}{\pgfqpoint{2.631072in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.636116in}{2.943380in}}{\pgfqpoint{2.642958in}{2.940546in}}{\pgfqpoint{2.650090in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039717in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.046850in}{3.067006in}}{\pgfqpoint{2.053692in}{3.069840in}}{\pgfqpoint{2.058735in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.063779in}{3.079927in}}{\pgfqpoint{2.066613in}{3.086769in}}{\pgfqpoint{2.066613in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.066613in}{3.101035in}}{\pgfqpoint{2.063779in}{3.107876in}}{\pgfqpoint{2.058735in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.053692in}{3.117963in}}{\pgfqpoint{2.046850in}{3.120797in}}{\pgfqpoint{2.039717in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.032585in}{3.120797in}}{\pgfqpoint{2.025743in}{3.117963in}}{\pgfqpoint{2.020699in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.015656in}{3.107876in}}{\pgfqpoint{2.012822in}{3.101035in}}{\pgfqpoint{2.012822in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.012822in}{3.086769in}}{\pgfqpoint{2.015656in}{3.079927in}}{\pgfqpoint{2.020699in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.025743in}{3.069840in}}{\pgfqpoint{2.032585in}{3.067006in}}{\pgfqpoint{2.039717in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175356in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.182489in}{3.067006in}}{\pgfqpoint{2.189330in}{3.069840in}}{\pgfqpoint{2.194374in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.199418in}{3.079927in}}{\pgfqpoint{2.202252in}{3.086769in}}{\pgfqpoint{2.202252in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.202252in}{3.101035in}}{\pgfqpoint{2.199418in}{3.107876in}}{\pgfqpoint{2.194374in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.189330in}{3.117963in}}{\pgfqpoint{2.182489in}{3.120797in}}{\pgfqpoint{2.175356in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.168223in}{3.120797in}}{\pgfqpoint{2.161381in}{3.117963in}}{\pgfqpoint{2.156338in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.151294in}{3.107876in}}{\pgfqpoint{2.148460in}{3.101035in}}{\pgfqpoint{2.148460in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{3.086769in}}{\pgfqpoint{2.151294in}{3.079927in}}{\pgfqpoint{2.156338in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.161381in}{3.069840in}}{\pgfqpoint{2.168223in}{3.067006in}}{\pgfqpoint{2.175356in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310994in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.318127in}{3.067006in}}{\pgfqpoint{2.324969in}{3.069840in}}{\pgfqpoint{2.330012in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.335056in}{3.079927in}}{\pgfqpoint{2.337890in}{3.086769in}}{\pgfqpoint{2.337890in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.337890in}{3.101035in}}{\pgfqpoint{2.335056in}{3.107876in}}{\pgfqpoint{2.330012in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.324969in}{3.117963in}}{\pgfqpoint{2.318127in}{3.120797in}}{\pgfqpoint{2.310994in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.303861in}{3.120797in}}{\pgfqpoint{2.297020in}{3.117963in}}{\pgfqpoint{2.291976in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.286932in}{3.107876in}}{\pgfqpoint{2.284099in}{3.101035in}}{\pgfqpoint{2.284099in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.284099in}{3.086769in}}{\pgfqpoint{2.286932in}{3.079927in}}{\pgfqpoint{2.291976in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.297020in}{3.069840in}}{\pgfqpoint{2.303861in}{3.067006in}}{\pgfqpoint{2.310994in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446633in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.453766in}{3.067006in}}{\pgfqpoint{2.460607in}{3.069840in}}{\pgfqpoint{2.465651in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.470695in}{3.079927in}}{\pgfqpoint{2.473528in}{3.086769in}}{\pgfqpoint{2.473528in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.473528in}{3.101035in}}{\pgfqpoint{2.470695in}{3.107876in}}{\pgfqpoint{2.465651in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.460607in}{3.117963in}}{\pgfqpoint{2.453766in}{3.120797in}}{\pgfqpoint{2.446633in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.439500in}{3.120797in}}{\pgfqpoint{2.432658in}{3.117963in}}{\pgfqpoint{2.427615in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.422571in}{3.107876in}}{\pgfqpoint{2.419737in}{3.101035in}}{\pgfqpoint{2.419737in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.419737in}{3.086769in}}{\pgfqpoint{2.422571in}{3.079927in}}{\pgfqpoint{2.427615in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.432658in}{3.069840in}}{\pgfqpoint{2.439500in}{3.067006in}}{\pgfqpoint{2.446633in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582271in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.589404in}{3.067006in}}{\pgfqpoint{2.596246in}{3.069840in}}{\pgfqpoint{2.601289in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.606333in}{3.079927in}}{\pgfqpoint{2.609167in}{3.086769in}}{\pgfqpoint{2.609167in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.609167in}{3.101035in}}{\pgfqpoint{2.606333in}{3.107876in}}{\pgfqpoint{2.601289in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.596246in}{3.117963in}}{\pgfqpoint{2.589404in}{3.120797in}}{\pgfqpoint{2.582271in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.575138in}{3.120797in}}{\pgfqpoint{2.568297in}{3.117963in}}{\pgfqpoint{2.563253in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.558209in}{3.107876in}}{\pgfqpoint{2.555375in}{3.101035in}}{\pgfqpoint{2.555375in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.555375in}{3.086769in}}{\pgfqpoint{2.558209in}{3.079927in}}{\pgfqpoint{2.563253in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.568297in}{3.069840in}}{\pgfqpoint{2.575138in}{3.067006in}}{\pgfqpoint{2.582271in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107537in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.114669in}{3.193466in}}{\pgfqpoint{2.121511in}{3.196300in}}{\pgfqpoint{2.126555in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.131598in}{3.206387in}}{\pgfqpoint{2.134432in}{3.213229in}}{\pgfqpoint{2.134432in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.134432in}{3.227494in}}{\pgfqpoint{2.131598in}{3.234336in}}{\pgfqpoint{2.126555in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.121511in}{3.244423in}}{\pgfqpoint{2.114669in}{3.247257in}}{\pgfqpoint{2.107537in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.100404in}{3.247257in}}{\pgfqpoint{2.093562in}{3.244423in}}{\pgfqpoint{2.088518in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.083475in}{3.234336in}}{\pgfqpoint{2.080641in}{3.227494in}}{\pgfqpoint{2.080641in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.080641in}{3.213229in}}{\pgfqpoint{2.083475in}{3.206387in}}{\pgfqpoint{2.088518in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.093562in}{3.196300in}}{\pgfqpoint{2.100404in}{3.193466in}}{\pgfqpoint{2.107537in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243175in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.250308in}{3.193466in}}{\pgfqpoint{2.257150in}{3.196300in}}{\pgfqpoint{2.262193in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.267237in}{3.206387in}}{\pgfqpoint{2.270071in}{3.213229in}}{\pgfqpoint{2.270071in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.270071in}{3.227494in}}{\pgfqpoint{2.267237in}{3.234336in}}{\pgfqpoint{2.262193in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.257150in}{3.244423in}}{\pgfqpoint{2.250308in}{3.247257in}}{\pgfqpoint{2.243175in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.236042in}{3.247257in}}{\pgfqpoint{2.229201in}{3.244423in}}{\pgfqpoint{2.224157in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.219113in}{3.234336in}}{\pgfqpoint{2.216279in}{3.227494in}}{\pgfqpoint{2.216279in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{3.213229in}}{\pgfqpoint{2.219113in}{3.206387in}}{\pgfqpoint{2.224157in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.229201in}{3.196300in}}{\pgfqpoint{2.236042in}{3.193466in}}{\pgfqpoint{2.243175in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378813in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.385946in}{3.193466in}}{\pgfqpoint{2.392788in}{3.196300in}}{\pgfqpoint{2.397832in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.402875in}{3.206387in}}{\pgfqpoint{2.405709in}{3.213229in}}{\pgfqpoint{2.405709in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.405709in}{3.227494in}}{\pgfqpoint{2.402875in}{3.234336in}}{\pgfqpoint{2.397832in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.392788in}{3.244423in}}{\pgfqpoint{2.385946in}{3.247257in}}{\pgfqpoint{2.378813in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.371681in}{3.247257in}}{\pgfqpoint{2.364839in}{3.244423in}}{\pgfqpoint{2.359795in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.354752in}{3.234336in}}{\pgfqpoint{2.351918in}{3.227494in}}{\pgfqpoint{2.351918in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.351918in}{3.213229in}}{\pgfqpoint{2.354752in}{3.206387in}}{\pgfqpoint{2.359795in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.364839in}{3.196300in}}{\pgfqpoint{2.371681in}{3.193466in}}{\pgfqpoint{2.378813in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514452in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.521585in}{3.193466in}}{\pgfqpoint{2.528426in}{3.196300in}}{\pgfqpoint{2.533470in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.538514in}{3.206387in}}{\pgfqpoint{2.541348in}{3.213229in}}{\pgfqpoint{2.541348in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{3.227494in}}{\pgfqpoint{2.538514in}{3.234336in}}{\pgfqpoint{2.533470in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.528426in}{3.244423in}}{\pgfqpoint{2.521585in}{3.247257in}}{\pgfqpoint{2.514452in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.507319in}{3.247257in}}{\pgfqpoint{2.500477in}{3.244423in}}{\pgfqpoint{2.495434in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.490390in}{3.234336in}}{\pgfqpoint{2.487556in}{3.227494in}}{\pgfqpoint{2.487556in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.487556in}{3.213229in}}{\pgfqpoint{2.490390in}{3.206387in}}{\pgfqpoint{2.495434in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.500477in}{3.196300in}}{\pgfqpoint{2.507319in}{3.193466in}}{\pgfqpoint{2.514452in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650090in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.657223in}{3.193466in}}{\pgfqpoint{2.664065in}{3.196300in}}{\pgfqpoint{2.669109in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.674152in}{3.206387in}}{\pgfqpoint{2.676986in}{3.213229in}}{\pgfqpoint{2.676986in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.676986in}{3.227494in}}{\pgfqpoint{2.674152in}{3.234336in}}{\pgfqpoint{2.669109in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.664065in}{3.244423in}}{\pgfqpoint{2.657223in}{3.247257in}}{\pgfqpoint{2.650090in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.642958in}{3.247257in}}{\pgfqpoint{2.636116in}{3.244423in}}{\pgfqpoint{2.631072in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.626029in}{3.234336in}}{\pgfqpoint{2.623195in}{3.227494in}}{\pgfqpoint{2.623195in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.623195in}{3.213229in}}{\pgfqpoint{2.626029in}{3.206387in}}{\pgfqpoint{2.631072in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.636116in}{3.196300in}}{\pgfqpoint{2.642958in}{3.193466in}}{\pgfqpoint{2.650090in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039717in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.046850in}{3.319926in}}{\pgfqpoint{2.053692in}{3.322760in}}{\pgfqpoint{2.058735in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.063779in}{3.332847in}}{\pgfqpoint{2.066613in}{3.339689in}}{\pgfqpoint{2.066613in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.066613in}{3.353954in}}{\pgfqpoint{2.063779in}{3.360796in}}{\pgfqpoint{2.058735in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.053692in}{3.370883in}}{\pgfqpoint{2.046850in}{3.373717in}}{\pgfqpoint{2.039717in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.032585in}{3.373717in}}{\pgfqpoint{2.025743in}{3.370883in}}{\pgfqpoint{2.020699in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.015656in}{3.360796in}}{\pgfqpoint{2.012822in}{3.353954in}}{\pgfqpoint{2.012822in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.012822in}{3.339689in}}{\pgfqpoint{2.015656in}{3.332847in}}{\pgfqpoint{2.020699in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.025743in}{3.322760in}}{\pgfqpoint{2.032585in}{3.319926in}}{\pgfqpoint{2.039717in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175356in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.182489in}{3.319926in}}{\pgfqpoint{2.189330in}{3.322760in}}{\pgfqpoint{2.194374in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.199418in}{3.332847in}}{\pgfqpoint{2.202252in}{3.339689in}}{\pgfqpoint{2.202252in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.202252in}{3.353954in}}{\pgfqpoint{2.199418in}{3.360796in}}{\pgfqpoint{2.194374in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.189330in}{3.370883in}}{\pgfqpoint{2.182489in}{3.373717in}}{\pgfqpoint{2.175356in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.168223in}{3.373717in}}{\pgfqpoint{2.161381in}{3.370883in}}{\pgfqpoint{2.156338in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.151294in}{3.360796in}}{\pgfqpoint{2.148460in}{3.353954in}}{\pgfqpoint{2.148460in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{3.339689in}}{\pgfqpoint{2.151294in}{3.332847in}}{\pgfqpoint{2.156338in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.161381in}{3.322760in}}{\pgfqpoint{2.168223in}{3.319926in}}{\pgfqpoint{2.175356in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310994in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.318127in}{3.319926in}}{\pgfqpoint{2.324969in}{3.322760in}}{\pgfqpoint{2.330012in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.335056in}{3.332847in}}{\pgfqpoint{2.337890in}{3.339689in}}{\pgfqpoint{2.337890in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.337890in}{3.353954in}}{\pgfqpoint{2.335056in}{3.360796in}}{\pgfqpoint{2.330012in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.324969in}{3.370883in}}{\pgfqpoint{2.318127in}{3.373717in}}{\pgfqpoint{2.310994in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.303861in}{3.373717in}}{\pgfqpoint{2.297020in}{3.370883in}}{\pgfqpoint{2.291976in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.286932in}{3.360796in}}{\pgfqpoint{2.284099in}{3.353954in}}{\pgfqpoint{2.284099in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.284099in}{3.339689in}}{\pgfqpoint{2.286932in}{3.332847in}}{\pgfqpoint{2.291976in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.297020in}{3.322760in}}{\pgfqpoint{2.303861in}{3.319926in}}{\pgfqpoint{2.310994in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446633in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.453766in}{3.319926in}}{\pgfqpoint{2.460607in}{3.322760in}}{\pgfqpoint{2.465651in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.470695in}{3.332847in}}{\pgfqpoint{2.473528in}{3.339689in}}{\pgfqpoint{2.473528in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.473528in}{3.353954in}}{\pgfqpoint{2.470695in}{3.360796in}}{\pgfqpoint{2.465651in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.460607in}{3.370883in}}{\pgfqpoint{2.453766in}{3.373717in}}{\pgfqpoint{2.446633in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.439500in}{3.373717in}}{\pgfqpoint{2.432658in}{3.370883in}}{\pgfqpoint{2.427615in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.422571in}{3.360796in}}{\pgfqpoint{2.419737in}{3.353954in}}{\pgfqpoint{2.419737in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.419737in}{3.339689in}}{\pgfqpoint{2.422571in}{3.332847in}}{\pgfqpoint{2.427615in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.432658in}{3.322760in}}{\pgfqpoint{2.439500in}{3.319926in}}{\pgfqpoint{2.446633in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582271in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.589404in}{3.319926in}}{\pgfqpoint{2.596246in}{3.322760in}}{\pgfqpoint{2.601289in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.606333in}{3.332847in}}{\pgfqpoint{2.609167in}{3.339689in}}{\pgfqpoint{2.609167in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.609167in}{3.353954in}}{\pgfqpoint{2.606333in}{3.360796in}}{\pgfqpoint{2.601289in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.596246in}{3.370883in}}{\pgfqpoint{2.589404in}{3.373717in}}{\pgfqpoint{2.582271in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.575138in}{3.373717in}}{\pgfqpoint{2.568297in}{3.370883in}}{\pgfqpoint{2.563253in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.558209in}{3.360796in}}{\pgfqpoint{2.555375in}{3.353954in}}{\pgfqpoint{2.555375in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.555375in}{3.339689in}}{\pgfqpoint{2.558209in}{3.332847in}}{\pgfqpoint{2.563253in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.568297in}{3.322760in}}{\pgfqpoint{2.575138in}{3.319926in}}{\pgfqpoint{2.582271in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107537in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.114669in}{3.446385in}}{\pgfqpoint{2.121511in}{3.449219in}}{\pgfqpoint{2.126555in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.131598in}{3.459307in}}{\pgfqpoint{2.134432in}{3.466148in}}{\pgfqpoint{2.134432in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.134432in}{3.480414in}}{\pgfqpoint{2.131598in}{3.487256in}}{\pgfqpoint{2.126555in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.121511in}{3.497343in}}{\pgfqpoint{2.114669in}{3.500177in}}{\pgfqpoint{2.107537in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.100404in}{3.500177in}}{\pgfqpoint{2.093562in}{3.497343in}}{\pgfqpoint{2.088518in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.083475in}{3.487256in}}{\pgfqpoint{2.080641in}{3.480414in}}{\pgfqpoint{2.080641in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.080641in}{3.466148in}}{\pgfqpoint{2.083475in}{3.459307in}}{\pgfqpoint{2.088518in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.093562in}{3.449219in}}{\pgfqpoint{2.100404in}{3.446385in}}{\pgfqpoint{2.107537in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243175in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.250308in}{3.446385in}}{\pgfqpoint{2.257150in}{3.449219in}}{\pgfqpoint{2.262193in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.267237in}{3.459307in}}{\pgfqpoint{2.270071in}{3.466148in}}{\pgfqpoint{2.270071in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.270071in}{3.480414in}}{\pgfqpoint{2.267237in}{3.487256in}}{\pgfqpoint{2.262193in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.257150in}{3.497343in}}{\pgfqpoint{2.250308in}{3.500177in}}{\pgfqpoint{2.243175in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.236042in}{3.500177in}}{\pgfqpoint{2.229201in}{3.497343in}}{\pgfqpoint{2.224157in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.219113in}{3.487256in}}{\pgfqpoint{2.216279in}{3.480414in}}{\pgfqpoint{2.216279in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{3.466148in}}{\pgfqpoint{2.219113in}{3.459307in}}{\pgfqpoint{2.224157in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.229201in}{3.449219in}}{\pgfqpoint{2.236042in}{3.446385in}}{\pgfqpoint{2.243175in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378813in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.385946in}{3.446385in}}{\pgfqpoint{2.392788in}{3.449219in}}{\pgfqpoint{2.397832in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.402875in}{3.459307in}}{\pgfqpoint{2.405709in}{3.466148in}}{\pgfqpoint{2.405709in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.405709in}{3.480414in}}{\pgfqpoint{2.402875in}{3.487256in}}{\pgfqpoint{2.397832in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.392788in}{3.497343in}}{\pgfqpoint{2.385946in}{3.500177in}}{\pgfqpoint{2.378813in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.371681in}{3.500177in}}{\pgfqpoint{2.364839in}{3.497343in}}{\pgfqpoint{2.359795in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.354752in}{3.487256in}}{\pgfqpoint{2.351918in}{3.480414in}}{\pgfqpoint{2.351918in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.351918in}{3.466148in}}{\pgfqpoint{2.354752in}{3.459307in}}{\pgfqpoint{2.359795in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.364839in}{3.449219in}}{\pgfqpoint{2.371681in}{3.446385in}}{\pgfqpoint{2.378813in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514452in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.521585in}{3.446385in}}{\pgfqpoint{2.528426in}{3.449219in}}{\pgfqpoint{2.533470in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.538514in}{3.459307in}}{\pgfqpoint{2.541348in}{3.466148in}}{\pgfqpoint{2.541348in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{3.480414in}}{\pgfqpoint{2.538514in}{3.487256in}}{\pgfqpoint{2.533470in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.528426in}{3.497343in}}{\pgfqpoint{2.521585in}{3.500177in}}{\pgfqpoint{2.514452in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.507319in}{3.500177in}}{\pgfqpoint{2.500477in}{3.497343in}}{\pgfqpoint{2.495434in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.490390in}{3.487256in}}{\pgfqpoint{2.487556in}{3.480414in}}{\pgfqpoint{2.487556in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.487556in}{3.466148in}}{\pgfqpoint{2.490390in}{3.459307in}}{\pgfqpoint{2.495434in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.500477in}{3.449219in}}{\pgfqpoint{2.507319in}{3.446385in}}{\pgfqpoint{2.514452in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650090in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.657223in}{3.446385in}}{\pgfqpoint{2.664065in}{3.449219in}}{\pgfqpoint{2.669109in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.674152in}{3.459307in}}{\pgfqpoint{2.676986in}{3.466148in}}{\pgfqpoint{2.676986in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.676986in}{3.480414in}}{\pgfqpoint{2.674152in}{3.487256in}}{\pgfqpoint{2.669109in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.664065in}{3.497343in}}{\pgfqpoint{2.657223in}{3.500177in}}{\pgfqpoint{2.650090in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.642958in}{3.500177in}}{\pgfqpoint{2.636116in}{3.497343in}}{\pgfqpoint{2.631072in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.626029in}{3.487256in}}{\pgfqpoint{2.623195in}{3.480414in}}{\pgfqpoint{2.623195in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.623195in}{3.466148in}}{\pgfqpoint{2.626029in}{3.459307in}}{\pgfqpoint{2.631072in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.636116in}{3.449219in}}{\pgfqpoint{2.642958in}{3.446385in}}{\pgfqpoint{2.650090in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039717in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.046850in}{3.572845in}}{\pgfqpoint{2.053692in}{3.575679in}}{\pgfqpoint{2.058735in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.063779in}{3.585767in}}{\pgfqpoint{2.066613in}{3.592608in}}{\pgfqpoint{2.066613in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.066613in}{3.606874in}}{\pgfqpoint{2.063779in}{3.613715in}}{\pgfqpoint{2.058735in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.053692in}{3.623803in}}{\pgfqpoint{2.046850in}{3.626637in}}{\pgfqpoint{2.039717in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.032585in}{3.626637in}}{\pgfqpoint{2.025743in}{3.623803in}}{\pgfqpoint{2.020699in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.015656in}{3.613715in}}{\pgfqpoint{2.012822in}{3.606874in}}{\pgfqpoint{2.012822in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.012822in}{3.592608in}}{\pgfqpoint{2.015656in}{3.585767in}}{\pgfqpoint{2.020699in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.025743in}{3.575679in}}{\pgfqpoint{2.032585in}{3.572845in}}{\pgfqpoint{2.039717in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175356in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.182489in}{3.572845in}}{\pgfqpoint{2.189330in}{3.575679in}}{\pgfqpoint{2.194374in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.199418in}{3.585767in}}{\pgfqpoint{2.202252in}{3.592608in}}{\pgfqpoint{2.202252in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.202252in}{3.606874in}}{\pgfqpoint{2.199418in}{3.613715in}}{\pgfqpoint{2.194374in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.189330in}{3.623803in}}{\pgfqpoint{2.182489in}{3.626637in}}{\pgfqpoint{2.175356in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.168223in}{3.626637in}}{\pgfqpoint{2.161381in}{3.623803in}}{\pgfqpoint{2.156338in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.151294in}{3.613715in}}{\pgfqpoint{2.148460in}{3.606874in}}{\pgfqpoint{2.148460in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{3.592608in}}{\pgfqpoint{2.151294in}{3.585767in}}{\pgfqpoint{2.156338in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.161381in}{3.575679in}}{\pgfqpoint{2.168223in}{3.572845in}}{\pgfqpoint{2.175356in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310994in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.318127in}{3.572845in}}{\pgfqpoint{2.324969in}{3.575679in}}{\pgfqpoint{2.330012in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.335056in}{3.585767in}}{\pgfqpoint{2.337890in}{3.592608in}}{\pgfqpoint{2.337890in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.337890in}{3.606874in}}{\pgfqpoint{2.335056in}{3.613715in}}{\pgfqpoint{2.330012in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.324969in}{3.623803in}}{\pgfqpoint{2.318127in}{3.626637in}}{\pgfqpoint{2.310994in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.303861in}{3.626637in}}{\pgfqpoint{2.297020in}{3.623803in}}{\pgfqpoint{2.291976in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.286932in}{3.613715in}}{\pgfqpoint{2.284099in}{3.606874in}}{\pgfqpoint{2.284099in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.284099in}{3.592608in}}{\pgfqpoint{2.286932in}{3.585767in}}{\pgfqpoint{2.291976in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.297020in}{3.575679in}}{\pgfqpoint{2.303861in}{3.572845in}}{\pgfqpoint{2.310994in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446633in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.453766in}{3.572845in}}{\pgfqpoint{2.460607in}{3.575679in}}{\pgfqpoint{2.465651in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.470695in}{3.585767in}}{\pgfqpoint{2.473528in}{3.592608in}}{\pgfqpoint{2.473528in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.473528in}{3.606874in}}{\pgfqpoint{2.470695in}{3.613715in}}{\pgfqpoint{2.465651in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.460607in}{3.623803in}}{\pgfqpoint{2.453766in}{3.626637in}}{\pgfqpoint{2.446633in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.439500in}{3.626637in}}{\pgfqpoint{2.432658in}{3.623803in}}{\pgfqpoint{2.427615in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.422571in}{3.613715in}}{\pgfqpoint{2.419737in}{3.606874in}}{\pgfqpoint{2.419737in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.419737in}{3.592608in}}{\pgfqpoint{2.422571in}{3.585767in}}{\pgfqpoint{2.427615in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.432658in}{3.575679in}}{\pgfqpoint{2.439500in}{3.572845in}}{\pgfqpoint{2.446633in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582271in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.589404in}{3.572845in}}{\pgfqpoint{2.596246in}{3.575679in}}{\pgfqpoint{2.601289in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.606333in}{3.585767in}}{\pgfqpoint{2.609167in}{3.592608in}}{\pgfqpoint{2.609167in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.609167in}{3.606874in}}{\pgfqpoint{2.606333in}{3.613715in}}{\pgfqpoint{2.601289in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.596246in}{3.623803in}}{\pgfqpoint{2.589404in}{3.626637in}}{\pgfqpoint{2.582271in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.575138in}{3.626637in}}{\pgfqpoint{2.568297in}{3.623803in}}{\pgfqpoint{2.563253in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.558209in}{3.613715in}}{\pgfqpoint{2.555375in}{3.606874in}}{\pgfqpoint{2.555375in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.555375in}{3.592608in}}{\pgfqpoint{2.558209in}{3.585767in}}{\pgfqpoint{2.563253in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.568297in}{3.575679in}}{\pgfqpoint{2.575138in}{3.572845in}}{\pgfqpoint{2.582271in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107537in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.114669in}{3.699305in}}{\pgfqpoint{2.121511in}{3.702139in}}{\pgfqpoint{2.126555in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.131598in}{3.712226in}}{\pgfqpoint{2.134432in}{3.719068in}}{\pgfqpoint{2.134432in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.134432in}{3.733334in}}{\pgfqpoint{2.131598in}{3.740175in}}{\pgfqpoint{2.126555in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.121511in}{3.750263in}}{\pgfqpoint{2.114669in}{3.753097in}}{\pgfqpoint{2.107537in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.100404in}{3.753097in}}{\pgfqpoint{2.093562in}{3.750263in}}{\pgfqpoint{2.088518in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.083475in}{3.740175in}}{\pgfqpoint{2.080641in}{3.733334in}}{\pgfqpoint{2.080641in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.080641in}{3.719068in}}{\pgfqpoint{2.083475in}{3.712226in}}{\pgfqpoint{2.088518in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.093562in}{3.702139in}}{\pgfqpoint{2.100404in}{3.699305in}}{\pgfqpoint{2.107537in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243175in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.250308in}{3.699305in}}{\pgfqpoint{2.257150in}{3.702139in}}{\pgfqpoint{2.262193in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.267237in}{3.712226in}}{\pgfqpoint{2.270071in}{3.719068in}}{\pgfqpoint{2.270071in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.270071in}{3.733334in}}{\pgfqpoint{2.267237in}{3.740175in}}{\pgfqpoint{2.262193in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.257150in}{3.750263in}}{\pgfqpoint{2.250308in}{3.753097in}}{\pgfqpoint{2.243175in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.236042in}{3.753097in}}{\pgfqpoint{2.229201in}{3.750263in}}{\pgfqpoint{2.224157in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.219113in}{3.740175in}}{\pgfqpoint{2.216279in}{3.733334in}}{\pgfqpoint{2.216279in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{3.719068in}}{\pgfqpoint{2.219113in}{3.712226in}}{\pgfqpoint{2.224157in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.229201in}{3.702139in}}{\pgfqpoint{2.236042in}{3.699305in}}{\pgfqpoint{2.243175in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378813in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.385946in}{3.699305in}}{\pgfqpoint{2.392788in}{3.702139in}}{\pgfqpoint{2.397832in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.402875in}{3.712226in}}{\pgfqpoint{2.405709in}{3.719068in}}{\pgfqpoint{2.405709in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.405709in}{3.733334in}}{\pgfqpoint{2.402875in}{3.740175in}}{\pgfqpoint{2.397832in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.392788in}{3.750263in}}{\pgfqpoint{2.385946in}{3.753097in}}{\pgfqpoint{2.378813in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.371681in}{3.753097in}}{\pgfqpoint{2.364839in}{3.750263in}}{\pgfqpoint{2.359795in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.354752in}{3.740175in}}{\pgfqpoint{2.351918in}{3.733334in}}{\pgfqpoint{2.351918in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.351918in}{3.719068in}}{\pgfqpoint{2.354752in}{3.712226in}}{\pgfqpoint{2.359795in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.364839in}{3.702139in}}{\pgfqpoint{2.371681in}{3.699305in}}{\pgfqpoint{2.378813in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514452in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.521585in}{3.699305in}}{\pgfqpoint{2.528426in}{3.702139in}}{\pgfqpoint{2.533470in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.538514in}{3.712226in}}{\pgfqpoint{2.541348in}{3.719068in}}{\pgfqpoint{2.541348in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{3.733334in}}{\pgfqpoint{2.538514in}{3.740175in}}{\pgfqpoint{2.533470in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.528426in}{3.750263in}}{\pgfqpoint{2.521585in}{3.753097in}}{\pgfqpoint{2.514452in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.507319in}{3.753097in}}{\pgfqpoint{2.500477in}{3.750263in}}{\pgfqpoint{2.495434in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.490390in}{3.740175in}}{\pgfqpoint{2.487556in}{3.733334in}}{\pgfqpoint{2.487556in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.487556in}{3.719068in}}{\pgfqpoint{2.490390in}{3.712226in}}{\pgfqpoint{2.495434in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.500477in}{3.702139in}}{\pgfqpoint{2.507319in}{3.699305in}}{\pgfqpoint{2.514452in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650090in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.657223in}{3.699305in}}{\pgfqpoint{2.664065in}{3.702139in}}{\pgfqpoint{2.669109in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.674152in}{3.712226in}}{\pgfqpoint{2.676986in}{3.719068in}}{\pgfqpoint{2.676986in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.676986in}{3.733334in}}{\pgfqpoint{2.674152in}{3.740175in}}{\pgfqpoint{2.669109in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.664065in}{3.750263in}}{\pgfqpoint{2.657223in}{3.753097in}}{\pgfqpoint{2.650090in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.642958in}{3.753097in}}{\pgfqpoint{2.636116in}{3.750263in}}{\pgfqpoint{2.631072in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.626029in}{3.740175in}}{\pgfqpoint{2.623195in}{3.733334in}}{\pgfqpoint{2.623195in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.623195in}{3.719068in}}{\pgfqpoint{2.626029in}{3.712226in}}{\pgfqpoint{2.631072in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.636116in}{3.702139in}}{\pgfqpoint{2.642958in}{3.699305in}}{\pgfqpoint{2.650090in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039717in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.046850in}{3.825765in}}{\pgfqpoint{2.053692in}{3.828599in}}{\pgfqpoint{2.058735in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.063779in}{3.838686in}}{\pgfqpoint{2.066613in}{3.845528in}}{\pgfqpoint{2.066613in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.066613in}{3.859793in}}{\pgfqpoint{2.063779in}{3.866635in}}{\pgfqpoint{2.058735in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.053692in}{3.876722in}}{\pgfqpoint{2.046850in}{3.879556in}}{\pgfqpoint{2.039717in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.032585in}{3.879556in}}{\pgfqpoint{2.025743in}{3.876722in}}{\pgfqpoint{2.020699in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.015656in}{3.866635in}}{\pgfqpoint{2.012822in}{3.859793in}}{\pgfqpoint{2.012822in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.012822in}{3.845528in}}{\pgfqpoint{2.015656in}{3.838686in}}{\pgfqpoint{2.020699in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.025743in}{3.828599in}}{\pgfqpoint{2.032585in}{3.825765in}}{\pgfqpoint{2.039717in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175356in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.182489in}{3.825765in}}{\pgfqpoint{2.189330in}{3.828599in}}{\pgfqpoint{2.194374in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.199418in}{3.838686in}}{\pgfqpoint{2.202252in}{3.845528in}}{\pgfqpoint{2.202252in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.202252in}{3.859793in}}{\pgfqpoint{2.199418in}{3.866635in}}{\pgfqpoint{2.194374in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.189330in}{3.876722in}}{\pgfqpoint{2.182489in}{3.879556in}}{\pgfqpoint{2.175356in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.168223in}{3.879556in}}{\pgfqpoint{2.161381in}{3.876722in}}{\pgfqpoint{2.156338in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.151294in}{3.866635in}}{\pgfqpoint{2.148460in}{3.859793in}}{\pgfqpoint{2.148460in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.148460in}{3.845528in}}{\pgfqpoint{2.151294in}{3.838686in}}{\pgfqpoint{2.156338in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.161381in}{3.828599in}}{\pgfqpoint{2.168223in}{3.825765in}}{\pgfqpoint{2.175356in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310994in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.318127in}{3.825765in}}{\pgfqpoint{2.324969in}{3.828599in}}{\pgfqpoint{2.330012in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.335056in}{3.838686in}}{\pgfqpoint{2.337890in}{3.845528in}}{\pgfqpoint{2.337890in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.337890in}{3.859793in}}{\pgfqpoint{2.335056in}{3.866635in}}{\pgfqpoint{2.330012in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.324969in}{3.876722in}}{\pgfqpoint{2.318127in}{3.879556in}}{\pgfqpoint{2.310994in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.303861in}{3.879556in}}{\pgfqpoint{2.297020in}{3.876722in}}{\pgfqpoint{2.291976in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.286932in}{3.866635in}}{\pgfqpoint{2.284099in}{3.859793in}}{\pgfqpoint{2.284099in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.284099in}{3.845528in}}{\pgfqpoint{2.286932in}{3.838686in}}{\pgfqpoint{2.291976in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.297020in}{3.828599in}}{\pgfqpoint{2.303861in}{3.825765in}}{\pgfqpoint{2.310994in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446633in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.453766in}{3.825765in}}{\pgfqpoint{2.460607in}{3.828599in}}{\pgfqpoint{2.465651in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.470695in}{3.838686in}}{\pgfqpoint{2.473528in}{3.845528in}}{\pgfqpoint{2.473528in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.473528in}{3.859793in}}{\pgfqpoint{2.470695in}{3.866635in}}{\pgfqpoint{2.465651in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.460607in}{3.876722in}}{\pgfqpoint{2.453766in}{3.879556in}}{\pgfqpoint{2.446633in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.439500in}{3.879556in}}{\pgfqpoint{2.432658in}{3.876722in}}{\pgfqpoint{2.427615in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.422571in}{3.866635in}}{\pgfqpoint{2.419737in}{3.859793in}}{\pgfqpoint{2.419737in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.419737in}{3.845528in}}{\pgfqpoint{2.422571in}{3.838686in}}{\pgfqpoint{2.427615in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.432658in}{3.828599in}}{\pgfqpoint{2.439500in}{3.825765in}}{\pgfqpoint{2.446633in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582271in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.589404in}{3.825765in}}{\pgfqpoint{2.596246in}{3.828599in}}{\pgfqpoint{2.601289in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.606333in}{3.838686in}}{\pgfqpoint{2.609167in}{3.845528in}}{\pgfqpoint{2.609167in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.609167in}{3.859793in}}{\pgfqpoint{2.606333in}{3.866635in}}{\pgfqpoint{2.601289in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.596246in}{3.876722in}}{\pgfqpoint{2.589404in}{3.879556in}}{\pgfqpoint{2.582271in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.575138in}{3.879556in}}{\pgfqpoint{2.568297in}{3.876722in}}{\pgfqpoint{2.563253in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.558209in}{3.866635in}}{\pgfqpoint{2.555375in}{3.859793in}}{\pgfqpoint{2.555375in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.555375in}{3.845528in}}{\pgfqpoint{2.558209in}{3.838686in}}{\pgfqpoint{2.563253in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.568297in}{3.828599in}}{\pgfqpoint{2.575138in}{3.825765in}}{\pgfqpoint{2.582271in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107537in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.114669in}{3.952225in}}{\pgfqpoint{2.121511in}{3.955059in}}{\pgfqpoint{2.126555in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.131598in}{3.965146in}}{\pgfqpoint{2.134432in}{3.971988in}}{\pgfqpoint{2.134432in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.134432in}{3.986253in}}{\pgfqpoint{2.131598in}{3.993095in}}{\pgfqpoint{2.126555in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.121511in}{4.003182in}}{\pgfqpoint{2.114669in}{4.006016in}}{\pgfqpoint{2.107537in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.100404in}{4.006016in}}{\pgfqpoint{2.093562in}{4.003182in}}{\pgfqpoint{2.088518in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.083475in}{3.993095in}}{\pgfqpoint{2.080641in}{3.986253in}}{\pgfqpoint{2.080641in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.080641in}{3.971988in}}{\pgfqpoint{2.083475in}{3.965146in}}{\pgfqpoint{2.088518in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.093562in}{3.955059in}}{\pgfqpoint{2.100404in}{3.952225in}}{\pgfqpoint{2.107537in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243175in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.250308in}{3.952225in}}{\pgfqpoint{2.257150in}{3.955059in}}{\pgfqpoint{2.262193in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.267237in}{3.965146in}}{\pgfqpoint{2.270071in}{3.971988in}}{\pgfqpoint{2.270071in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.270071in}{3.986253in}}{\pgfqpoint{2.267237in}{3.993095in}}{\pgfqpoint{2.262193in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.257150in}{4.003182in}}{\pgfqpoint{2.250308in}{4.006016in}}{\pgfqpoint{2.243175in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.236042in}{4.006016in}}{\pgfqpoint{2.229201in}{4.003182in}}{\pgfqpoint{2.224157in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.219113in}{3.993095in}}{\pgfqpoint{2.216279in}{3.986253in}}{\pgfqpoint{2.216279in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.216279in}{3.971988in}}{\pgfqpoint{2.219113in}{3.965146in}}{\pgfqpoint{2.224157in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.229201in}{3.955059in}}{\pgfqpoint{2.236042in}{3.952225in}}{\pgfqpoint{2.243175in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378813in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.385946in}{3.952225in}}{\pgfqpoint{2.392788in}{3.955059in}}{\pgfqpoint{2.397832in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.402875in}{3.965146in}}{\pgfqpoint{2.405709in}{3.971988in}}{\pgfqpoint{2.405709in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.405709in}{3.986253in}}{\pgfqpoint{2.402875in}{3.993095in}}{\pgfqpoint{2.397832in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.392788in}{4.003182in}}{\pgfqpoint{2.385946in}{4.006016in}}{\pgfqpoint{2.378813in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.371681in}{4.006016in}}{\pgfqpoint{2.364839in}{4.003182in}}{\pgfqpoint{2.359795in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.354752in}{3.993095in}}{\pgfqpoint{2.351918in}{3.986253in}}{\pgfqpoint{2.351918in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.351918in}{3.971988in}}{\pgfqpoint{2.354752in}{3.965146in}}{\pgfqpoint{2.359795in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.364839in}{3.955059in}}{\pgfqpoint{2.371681in}{3.952225in}}{\pgfqpoint{2.378813in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514452in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.521585in}{3.952225in}}{\pgfqpoint{2.528426in}{3.955059in}}{\pgfqpoint{2.533470in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.538514in}{3.965146in}}{\pgfqpoint{2.541348in}{3.971988in}}{\pgfqpoint{2.541348in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.541348in}{3.986253in}}{\pgfqpoint{2.538514in}{3.993095in}}{\pgfqpoint{2.533470in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.528426in}{4.003182in}}{\pgfqpoint{2.521585in}{4.006016in}}{\pgfqpoint{2.514452in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.507319in}{4.006016in}}{\pgfqpoint{2.500477in}{4.003182in}}{\pgfqpoint{2.495434in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.490390in}{3.993095in}}{\pgfqpoint{2.487556in}{3.986253in}}{\pgfqpoint{2.487556in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.487556in}{3.971988in}}{\pgfqpoint{2.490390in}{3.965146in}}{\pgfqpoint{2.495434in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.500477in}{3.955059in}}{\pgfqpoint{2.507319in}{3.952225in}}{\pgfqpoint{2.514452in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650090in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.657223in}{3.952225in}}{\pgfqpoint{2.664065in}{3.955059in}}{\pgfqpoint{2.669109in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.674152in}{3.965146in}}{\pgfqpoint{2.676986in}{3.971988in}}{\pgfqpoint{2.676986in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.676986in}{3.986253in}}{\pgfqpoint{2.674152in}{3.993095in}}{\pgfqpoint{2.669109in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.664065in}{4.003182in}}{\pgfqpoint{2.657223in}{4.006016in}}{\pgfqpoint{2.650090in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.642958in}{4.006016in}}{\pgfqpoint{2.636116in}{4.003182in}}{\pgfqpoint{2.631072in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.626029in}{3.993095in}}{\pgfqpoint{2.623195in}{3.986253in}}{\pgfqpoint{2.623195in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.623195in}{3.971988in}}{\pgfqpoint{2.626029in}{3.965146in}}{\pgfqpoint{2.631072in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.636116in}{3.955059in}}{\pgfqpoint{2.642958in}{3.952225in}}{\pgfqpoint{2.650090in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717910in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.725042in}{2.814086in}}{\pgfqpoint{2.731884in}{2.816920in}}{\pgfqpoint{2.736928in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.741971in}{2.827008in}}{\pgfqpoint{2.744805in}{2.833849in}}{\pgfqpoint{2.744805in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.744805in}{2.848115in}}{\pgfqpoint{2.741971in}{2.854956in}}{\pgfqpoint{2.736928in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.731884in}{2.865044in}}{\pgfqpoint{2.725042in}{2.867878in}}{\pgfqpoint{2.717910in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.710777in}{2.867878in}}{\pgfqpoint{2.703935in}{2.865044in}}{\pgfqpoint{2.698891in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.693848in}{2.854956in}}{\pgfqpoint{2.691014in}{2.848115in}}{\pgfqpoint{2.691014in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.691014in}{2.833849in}}{\pgfqpoint{2.693848in}{2.827008in}}{\pgfqpoint{2.698891in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.703935in}{2.816920in}}{\pgfqpoint{2.710777in}{2.814086in}}{\pgfqpoint{2.717910in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853548in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.860681in}{2.814086in}}{\pgfqpoint{2.867523in}{2.816920in}}{\pgfqpoint{2.872566in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.877610in}{2.827008in}}{\pgfqpoint{2.880444in}{2.833849in}}{\pgfqpoint{2.880444in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.880444in}{2.848115in}}{\pgfqpoint{2.877610in}{2.854956in}}{\pgfqpoint{2.872566in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.867523in}{2.865044in}}{\pgfqpoint{2.860681in}{2.867878in}}{\pgfqpoint{2.853548in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.846415in}{2.867878in}}{\pgfqpoint{2.839574in}{2.865044in}}{\pgfqpoint{2.834530in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.829486in}{2.854956in}}{\pgfqpoint{2.826652in}{2.848115in}}{\pgfqpoint{2.826652in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.826652in}{2.833849in}}{\pgfqpoint{2.829486in}{2.827008in}}{\pgfqpoint{2.834530in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.839574in}{2.816920in}}{\pgfqpoint{2.846415in}{2.814086in}}{\pgfqpoint{2.853548in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989187in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.996319in}{2.814086in}}{\pgfqpoint{3.003161in}{2.816920in}}{\pgfqpoint{3.008205in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{3.013248in}{2.827008in}}{\pgfqpoint{3.016082in}{2.833849in}}{\pgfqpoint{3.016082in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{3.016082in}{2.848115in}}{\pgfqpoint{3.013248in}{2.854956in}}{\pgfqpoint{3.008205in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{3.003161in}{2.865044in}}{\pgfqpoint{2.996319in}{2.867878in}}{\pgfqpoint{2.989187in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{2.982054in}{2.867878in}}{\pgfqpoint{2.975212in}{2.865044in}}{\pgfqpoint{2.970168in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{2.965125in}{2.854956in}}{\pgfqpoint{2.962291in}{2.848115in}}{\pgfqpoint{2.962291in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{2.962291in}{2.833849in}}{\pgfqpoint{2.965125in}{2.827008in}}{\pgfqpoint{2.970168in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{2.975212in}{2.816920in}}{\pgfqpoint{2.982054in}{2.814086in}}{\pgfqpoint{2.989187in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124825in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{3.131958in}{2.814086in}}{\pgfqpoint{3.138799in}{2.816920in}}{\pgfqpoint{3.143843in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{3.148887in}{2.827008in}}{\pgfqpoint{3.151721in}{2.833849in}}{\pgfqpoint{3.151721in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{3.151721in}{2.848115in}}{\pgfqpoint{3.148887in}{2.854956in}}{\pgfqpoint{3.143843in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{3.138799in}{2.865044in}}{\pgfqpoint{3.131958in}{2.867878in}}{\pgfqpoint{3.124825in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{3.117692in}{2.867878in}}{\pgfqpoint{3.110850in}{2.865044in}}{\pgfqpoint{3.105807in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{3.100763in}{2.854956in}}{\pgfqpoint{3.097929in}{2.848115in}}{\pgfqpoint{3.097929in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{3.097929in}{2.833849in}}{\pgfqpoint{3.100763in}{2.827008in}}{\pgfqpoint{3.105807in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{3.110850in}{2.816920in}}{\pgfqpoint{3.117692in}{2.814086in}}{\pgfqpoint{3.124825in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260463in}{2.814086in}}%
\pgfpathcurveto{\pgfqpoint{3.267596in}{2.814086in}}{\pgfqpoint{3.274438in}{2.816920in}}{\pgfqpoint{3.279482in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{3.284525in}{2.827008in}}{\pgfqpoint{3.287359in}{2.833849in}}{\pgfqpoint{3.287359in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{3.287359in}{2.848115in}}{\pgfqpoint{3.284525in}{2.854956in}}{\pgfqpoint{3.279482in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{3.274438in}{2.865044in}}{\pgfqpoint{3.267596in}{2.867878in}}{\pgfqpoint{3.260463in}{2.867878in}}%
\pgfpathcurveto{\pgfqpoint{3.253331in}{2.867878in}}{\pgfqpoint{3.246489in}{2.865044in}}{\pgfqpoint{3.241445in}{2.860000in}}%
\pgfpathcurveto{\pgfqpoint{3.236402in}{2.854956in}}{\pgfqpoint{3.233568in}{2.848115in}}{\pgfqpoint{3.233568in}{2.840982in}}%
\pgfpathcurveto{\pgfqpoint{3.233568in}{2.833849in}}{\pgfqpoint{3.236402in}{2.827008in}}{\pgfqpoint{3.241445in}{2.821964in}}%
\pgfpathcurveto{\pgfqpoint{3.246489in}{2.816920in}}{\pgfqpoint{3.253331in}{2.814086in}}{\pgfqpoint{3.260463in}{2.814086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785729in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.792862in}{2.940546in}}{\pgfqpoint{2.799703in}{2.943380in}}{\pgfqpoint{2.804747in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.809791in}{2.953467in}}{\pgfqpoint{2.812625in}{2.960309in}}{\pgfqpoint{2.812625in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{2.974575in}}{\pgfqpoint{2.809791in}{2.981416in}}{\pgfqpoint{2.804747in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.799703in}{2.991504in}}{\pgfqpoint{2.792862in}{2.994338in}}{\pgfqpoint{2.785729in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{2.994338in}}{\pgfqpoint{2.771754in}{2.991504in}}{\pgfqpoint{2.766711in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.761667in}{2.981416in}}{\pgfqpoint{2.758833in}{2.974575in}}{\pgfqpoint{2.758833in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.758833in}{2.960309in}}{\pgfqpoint{2.761667in}{2.953467in}}{\pgfqpoint{2.766711in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.771754in}{2.943380in}}{\pgfqpoint{2.778596in}{2.940546in}}{\pgfqpoint{2.785729in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921367in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{2.940546in}}{\pgfqpoint{2.935342in}{2.943380in}}{\pgfqpoint{2.940385in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.945429in}{2.953467in}}{\pgfqpoint{2.948263in}{2.960309in}}{\pgfqpoint{2.948263in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.948263in}{2.974575in}}{\pgfqpoint{2.945429in}{2.981416in}}{\pgfqpoint{2.940385in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.935342in}{2.991504in}}{\pgfqpoint{2.928500in}{2.994338in}}{\pgfqpoint{2.921367in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{2.914234in}{2.994338in}}{\pgfqpoint{2.907393in}{2.991504in}}{\pgfqpoint{2.902349in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{2.897305in}{2.981416in}}{\pgfqpoint{2.894472in}{2.974575in}}{\pgfqpoint{2.894472in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{2.894472in}{2.960309in}}{\pgfqpoint{2.897305in}{2.953467in}}{\pgfqpoint{2.902349in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{2.907393in}{2.943380in}}{\pgfqpoint{2.914234in}{2.940546in}}{\pgfqpoint{2.921367in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057006in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{3.064139in}{2.940546in}}{\pgfqpoint{3.070980in}{2.943380in}}{\pgfqpoint{3.076024in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{3.081068in}{2.953467in}}{\pgfqpoint{3.083901in}{2.960309in}}{\pgfqpoint{3.083901in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{3.083901in}{2.974575in}}{\pgfqpoint{3.081068in}{2.981416in}}{\pgfqpoint{3.076024in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.070980in}{2.991504in}}{\pgfqpoint{3.064139in}{2.994338in}}{\pgfqpoint{3.057006in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{3.049873in}{2.994338in}}{\pgfqpoint{3.043031in}{2.991504in}}{\pgfqpoint{3.037988in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.032944in}{2.981416in}}{\pgfqpoint{3.030110in}{2.974575in}}{\pgfqpoint{3.030110in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{3.030110in}{2.960309in}}{\pgfqpoint{3.032944in}{2.953467in}}{\pgfqpoint{3.037988in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{3.043031in}{2.943380in}}{\pgfqpoint{3.049873in}{2.940546in}}{\pgfqpoint{3.057006in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192644in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{3.199777in}{2.940546in}}{\pgfqpoint{3.206619in}{2.943380in}}{\pgfqpoint{3.211662in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{3.216706in}{2.953467in}}{\pgfqpoint{3.219540in}{2.960309in}}{\pgfqpoint{3.219540in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{3.219540in}{2.974575in}}{\pgfqpoint{3.216706in}{2.981416in}}{\pgfqpoint{3.211662in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.206619in}{2.991504in}}{\pgfqpoint{3.199777in}{2.994338in}}{\pgfqpoint{3.192644in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{3.185511in}{2.994338in}}{\pgfqpoint{3.178670in}{2.991504in}}{\pgfqpoint{3.173626in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.168582in}{2.981416in}}{\pgfqpoint{3.165748in}{2.974575in}}{\pgfqpoint{3.165748in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{3.165748in}{2.960309in}}{\pgfqpoint{3.168582in}{2.953467in}}{\pgfqpoint{3.173626in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{3.178670in}{2.943380in}}{\pgfqpoint{3.185511in}{2.940546in}}{\pgfqpoint{3.192644in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328283in}{2.940546in}}%
\pgfpathcurveto{\pgfqpoint{3.335415in}{2.940546in}}{\pgfqpoint{3.342257in}{2.943380in}}{\pgfqpoint{3.347301in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{3.352344in}{2.953467in}}{\pgfqpoint{3.355178in}{2.960309in}}{\pgfqpoint{3.355178in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{3.355178in}{2.974575in}}{\pgfqpoint{3.352344in}{2.981416in}}{\pgfqpoint{3.347301in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.342257in}{2.991504in}}{\pgfqpoint{3.335415in}{2.994338in}}{\pgfqpoint{3.328283in}{2.994338in}}%
\pgfpathcurveto{\pgfqpoint{3.321150in}{2.994338in}}{\pgfqpoint{3.314308in}{2.991504in}}{\pgfqpoint{3.309265in}{2.986460in}}%
\pgfpathcurveto{\pgfqpoint{3.304221in}{2.981416in}}{\pgfqpoint{3.301387in}{2.974575in}}{\pgfqpoint{3.301387in}{2.967442in}}%
\pgfpathcurveto{\pgfqpoint{3.301387in}{2.960309in}}{\pgfqpoint{3.304221in}{2.953467in}}{\pgfqpoint{3.309265in}{2.948424in}}%
\pgfpathcurveto{\pgfqpoint{3.314308in}{2.943380in}}{\pgfqpoint{3.321150in}{2.940546in}}{\pgfqpoint{3.328283in}{2.940546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717910in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.725042in}{3.067006in}}{\pgfqpoint{2.731884in}{3.069840in}}{\pgfqpoint{2.736928in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.741971in}{3.079927in}}{\pgfqpoint{2.744805in}{3.086769in}}{\pgfqpoint{2.744805in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.744805in}{3.101035in}}{\pgfqpoint{2.741971in}{3.107876in}}{\pgfqpoint{2.736928in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.731884in}{3.117963in}}{\pgfqpoint{2.725042in}{3.120797in}}{\pgfqpoint{2.717910in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.710777in}{3.120797in}}{\pgfqpoint{2.703935in}{3.117963in}}{\pgfqpoint{2.698891in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.693848in}{3.107876in}}{\pgfqpoint{2.691014in}{3.101035in}}{\pgfqpoint{2.691014in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.691014in}{3.086769in}}{\pgfqpoint{2.693848in}{3.079927in}}{\pgfqpoint{2.698891in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.703935in}{3.069840in}}{\pgfqpoint{2.710777in}{3.067006in}}{\pgfqpoint{2.717910in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853548in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.860681in}{3.067006in}}{\pgfqpoint{2.867523in}{3.069840in}}{\pgfqpoint{2.872566in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.877610in}{3.079927in}}{\pgfqpoint{2.880444in}{3.086769in}}{\pgfqpoint{2.880444in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.880444in}{3.101035in}}{\pgfqpoint{2.877610in}{3.107876in}}{\pgfqpoint{2.872566in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.867523in}{3.117963in}}{\pgfqpoint{2.860681in}{3.120797in}}{\pgfqpoint{2.853548in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.846415in}{3.120797in}}{\pgfqpoint{2.839574in}{3.117963in}}{\pgfqpoint{2.834530in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.829486in}{3.107876in}}{\pgfqpoint{2.826652in}{3.101035in}}{\pgfqpoint{2.826652in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.826652in}{3.086769in}}{\pgfqpoint{2.829486in}{3.079927in}}{\pgfqpoint{2.834530in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.839574in}{3.069840in}}{\pgfqpoint{2.846415in}{3.067006in}}{\pgfqpoint{2.853548in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989187in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{2.996319in}{3.067006in}}{\pgfqpoint{3.003161in}{3.069840in}}{\pgfqpoint{3.008205in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{3.013248in}{3.079927in}}{\pgfqpoint{3.016082in}{3.086769in}}{\pgfqpoint{3.016082in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{3.016082in}{3.101035in}}{\pgfqpoint{3.013248in}{3.107876in}}{\pgfqpoint{3.008205in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{3.003161in}{3.117963in}}{\pgfqpoint{2.996319in}{3.120797in}}{\pgfqpoint{2.989187in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{2.982054in}{3.120797in}}{\pgfqpoint{2.975212in}{3.117963in}}{\pgfqpoint{2.970168in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{2.965125in}{3.107876in}}{\pgfqpoint{2.962291in}{3.101035in}}{\pgfqpoint{2.962291in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{2.962291in}{3.086769in}}{\pgfqpoint{2.965125in}{3.079927in}}{\pgfqpoint{2.970168in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{2.975212in}{3.069840in}}{\pgfqpoint{2.982054in}{3.067006in}}{\pgfqpoint{2.989187in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124825in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{3.131958in}{3.067006in}}{\pgfqpoint{3.138799in}{3.069840in}}{\pgfqpoint{3.143843in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{3.148887in}{3.079927in}}{\pgfqpoint{3.151721in}{3.086769in}}{\pgfqpoint{3.151721in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{3.151721in}{3.101035in}}{\pgfqpoint{3.148887in}{3.107876in}}{\pgfqpoint{3.143843in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{3.138799in}{3.117963in}}{\pgfqpoint{3.131958in}{3.120797in}}{\pgfqpoint{3.124825in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{3.117692in}{3.120797in}}{\pgfqpoint{3.110850in}{3.117963in}}{\pgfqpoint{3.105807in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{3.100763in}{3.107876in}}{\pgfqpoint{3.097929in}{3.101035in}}{\pgfqpoint{3.097929in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{3.097929in}{3.086769in}}{\pgfqpoint{3.100763in}{3.079927in}}{\pgfqpoint{3.105807in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{3.110850in}{3.069840in}}{\pgfqpoint{3.117692in}{3.067006in}}{\pgfqpoint{3.124825in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260463in}{3.067006in}}%
\pgfpathcurveto{\pgfqpoint{3.267596in}{3.067006in}}{\pgfqpoint{3.274438in}{3.069840in}}{\pgfqpoint{3.279482in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{3.284525in}{3.079927in}}{\pgfqpoint{3.287359in}{3.086769in}}{\pgfqpoint{3.287359in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{3.287359in}{3.101035in}}{\pgfqpoint{3.284525in}{3.107876in}}{\pgfqpoint{3.279482in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{3.274438in}{3.117963in}}{\pgfqpoint{3.267596in}{3.120797in}}{\pgfqpoint{3.260463in}{3.120797in}}%
\pgfpathcurveto{\pgfqpoint{3.253331in}{3.120797in}}{\pgfqpoint{3.246489in}{3.117963in}}{\pgfqpoint{3.241445in}{3.112920in}}%
\pgfpathcurveto{\pgfqpoint{3.236402in}{3.107876in}}{\pgfqpoint{3.233568in}{3.101035in}}{\pgfqpoint{3.233568in}{3.093902in}}%
\pgfpathcurveto{\pgfqpoint{3.233568in}{3.086769in}}{\pgfqpoint{3.236402in}{3.079927in}}{\pgfqpoint{3.241445in}{3.074884in}}%
\pgfpathcurveto{\pgfqpoint{3.246489in}{3.069840in}}{\pgfqpoint{3.253331in}{3.067006in}}{\pgfqpoint{3.260463in}{3.067006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785729in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.792862in}{3.193466in}}{\pgfqpoint{2.799703in}{3.196300in}}{\pgfqpoint{2.804747in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.809791in}{3.206387in}}{\pgfqpoint{2.812625in}{3.213229in}}{\pgfqpoint{2.812625in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{3.227494in}}{\pgfqpoint{2.809791in}{3.234336in}}{\pgfqpoint{2.804747in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.799703in}{3.244423in}}{\pgfqpoint{2.792862in}{3.247257in}}{\pgfqpoint{2.785729in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{3.247257in}}{\pgfqpoint{2.771754in}{3.244423in}}{\pgfqpoint{2.766711in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.761667in}{3.234336in}}{\pgfqpoint{2.758833in}{3.227494in}}{\pgfqpoint{2.758833in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.758833in}{3.213229in}}{\pgfqpoint{2.761667in}{3.206387in}}{\pgfqpoint{2.766711in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.771754in}{3.196300in}}{\pgfqpoint{2.778596in}{3.193466in}}{\pgfqpoint{2.785729in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921367in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.193466in}}{\pgfqpoint{2.935342in}{3.196300in}}{\pgfqpoint{2.940385in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.945429in}{3.206387in}}{\pgfqpoint{2.948263in}{3.213229in}}{\pgfqpoint{2.948263in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.948263in}{3.227494in}}{\pgfqpoint{2.945429in}{3.234336in}}{\pgfqpoint{2.940385in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.935342in}{3.244423in}}{\pgfqpoint{2.928500in}{3.247257in}}{\pgfqpoint{2.921367in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{2.914234in}{3.247257in}}{\pgfqpoint{2.907393in}{3.244423in}}{\pgfqpoint{2.902349in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{2.897305in}{3.234336in}}{\pgfqpoint{2.894472in}{3.227494in}}{\pgfqpoint{2.894472in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{2.894472in}{3.213229in}}{\pgfqpoint{2.897305in}{3.206387in}}{\pgfqpoint{2.902349in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{2.907393in}{3.196300in}}{\pgfqpoint{2.914234in}{3.193466in}}{\pgfqpoint{2.921367in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057006in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{3.064139in}{3.193466in}}{\pgfqpoint{3.070980in}{3.196300in}}{\pgfqpoint{3.076024in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{3.081068in}{3.206387in}}{\pgfqpoint{3.083901in}{3.213229in}}{\pgfqpoint{3.083901in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{3.083901in}{3.227494in}}{\pgfqpoint{3.081068in}{3.234336in}}{\pgfqpoint{3.076024in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{3.070980in}{3.244423in}}{\pgfqpoint{3.064139in}{3.247257in}}{\pgfqpoint{3.057006in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{3.049873in}{3.247257in}}{\pgfqpoint{3.043031in}{3.244423in}}{\pgfqpoint{3.037988in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{3.032944in}{3.234336in}}{\pgfqpoint{3.030110in}{3.227494in}}{\pgfqpoint{3.030110in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{3.030110in}{3.213229in}}{\pgfqpoint{3.032944in}{3.206387in}}{\pgfqpoint{3.037988in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{3.043031in}{3.196300in}}{\pgfqpoint{3.049873in}{3.193466in}}{\pgfqpoint{3.057006in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192644in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{3.199777in}{3.193466in}}{\pgfqpoint{3.206619in}{3.196300in}}{\pgfqpoint{3.211662in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{3.216706in}{3.206387in}}{\pgfqpoint{3.219540in}{3.213229in}}{\pgfqpoint{3.219540in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{3.219540in}{3.227494in}}{\pgfqpoint{3.216706in}{3.234336in}}{\pgfqpoint{3.211662in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{3.206619in}{3.244423in}}{\pgfqpoint{3.199777in}{3.247257in}}{\pgfqpoint{3.192644in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{3.185511in}{3.247257in}}{\pgfqpoint{3.178670in}{3.244423in}}{\pgfqpoint{3.173626in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{3.168582in}{3.234336in}}{\pgfqpoint{3.165748in}{3.227494in}}{\pgfqpoint{3.165748in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{3.165748in}{3.213229in}}{\pgfqpoint{3.168582in}{3.206387in}}{\pgfqpoint{3.173626in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{3.178670in}{3.196300in}}{\pgfqpoint{3.185511in}{3.193466in}}{\pgfqpoint{3.192644in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328283in}{3.193466in}}%
\pgfpathcurveto{\pgfqpoint{3.335415in}{3.193466in}}{\pgfqpoint{3.342257in}{3.196300in}}{\pgfqpoint{3.347301in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{3.352344in}{3.206387in}}{\pgfqpoint{3.355178in}{3.213229in}}{\pgfqpoint{3.355178in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{3.355178in}{3.227494in}}{\pgfqpoint{3.352344in}{3.234336in}}{\pgfqpoint{3.347301in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{3.342257in}{3.244423in}}{\pgfqpoint{3.335415in}{3.247257in}}{\pgfqpoint{3.328283in}{3.247257in}}%
\pgfpathcurveto{\pgfqpoint{3.321150in}{3.247257in}}{\pgfqpoint{3.314308in}{3.244423in}}{\pgfqpoint{3.309265in}{3.239380in}}%
\pgfpathcurveto{\pgfqpoint{3.304221in}{3.234336in}}{\pgfqpoint{3.301387in}{3.227494in}}{\pgfqpoint{3.301387in}{3.220362in}}%
\pgfpathcurveto{\pgfqpoint{3.301387in}{3.213229in}}{\pgfqpoint{3.304221in}{3.206387in}}{\pgfqpoint{3.309265in}{3.201343in}}%
\pgfpathcurveto{\pgfqpoint{3.314308in}{3.196300in}}{\pgfqpoint{3.321150in}{3.193466in}}{\pgfqpoint{3.328283in}{3.193466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717910in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.725042in}{3.319926in}}{\pgfqpoint{2.731884in}{3.322760in}}{\pgfqpoint{2.736928in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.741971in}{3.332847in}}{\pgfqpoint{2.744805in}{3.339689in}}{\pgfqpoint{2.744805in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.744805in}{3.353954in}}{\pgfqpoint{2.741971in}{3.360796in}}{\pgfqpoint{2.736928in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.731884in}{3.370883in}}{\pgfqpoint{2.725042in}{3.373717in}}{\pgfqpoint{2.717910in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.710777in}{3.373717in}}{\pgfqpoint{2.703935in}{3.370883in}}{\pgfqpoint{2.698891in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.693848in}{3.360796in}}{\pgfqpoint{2.691014in}{3.353954in}}{\pgfqpoint{2.691014in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.691014in}{3.339689in}}{\pgfqpoint{2.693848in}{3.332847in}}{\pgfqpoint{2.698891in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.703935in}{3.322760in}}{\pgfqpoint{2.710777in}{3.319926in}}{\pgfqpoint{2.717910in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853548in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.860681in}{3.319926in}}{\pgfqpoint{2.867523in}{3.322760in}}{\pgfqpoint{2.872566in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.877610in}{3.332847in}}{\pgfqpoint{2.880444in}{3.339689in}}{\pgfqpoint{2.880444in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.880444in}{3.353954in}}{\pgfqpoint{2.877610in}{3.360796in}}{\pgfqpoint{2.872566in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.867523in}{3.370883in}}{\pgfqpoint{2.860681in}{3.373717in}}{\pgfqpoint{2.853548in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.846415in}{3.373717in}}{\pgfqpoint{2.839574in}{3.370883in}}{\pgfqpoint{2.834530in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.829486in}{3.360796in}}{\pgfqpoint{2.826652in}{3.353954in}}{\pgfqpoint{2.826652in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.826652in}{3.339689in}}{\pgfqpoint{2.829486in}{3.332847in}}{\pgfqpoint{2.834530in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.839574in}{3.322760in}}{\pgfqpoint{2.846415in}{3.319926in}}{\pgfqpoint{2.853548in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989187in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{2.996319in}{3.319926in}}{\pgfqpoint{3.003161in}{3.322760in}}{\pgfqpoint{3.008205in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{3.013248in}{3.332847in}}{\pgfqpoint{3.016082in}{3.339689in}}{\pgfqpoint{3.016082in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{3.016082in}{3.353954in}}{\pgfqpoint{3.013248in}{3.360796in}}{\pgfqpoint{3.008205in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{3.003161in}{3.370883in}}{\pgfqpoint{2.996319in}{3.373717in}}{\pgfqpoint{2.989187in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{2.982054in}{3.373717in}}{\pgfqpoint{2.975212in}{3.370883in}}{\pgfqpoint{2.970168in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{2.965125in}{3.360796in}}{\pgfqpoint{2.962291in}{3.353954in}}{\pgfqpoint{2.962291in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{2.962291in}{3.339689in}}{\pgfqpoint{2.965125in}{3.332847in}}{\pgfqpoint{2.970168in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{2.975212in}{3.322760in}}{\pgfqpoint{2.982054in}{3.319926in}}{\pgfqpoint{2.989187in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124825in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{3.131958in}{3.319926in}}{\pgfqpoint{3.138799in}{3.322760in}}{\pgfqpoint{3.143843in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{3.148887in}{3.332847in}}{\pgfqpoint{3.151721in}{3.339689in}}{\pgfqpoint{3.151721in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{3.151721in}{3.353954in}}{\pgfqpoint{3.148887in}{3.360796in}}{\pgfqpoint{3.143843in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{3.138799in}{3.370883in}}{\pgfqpoint{3.131958in}{3.373717in}}{\pgfqpoint{3.124825in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{3.117692in}{3.373717in}}{\pgfqpoint{3.110850in}{3.370883in}}{\pgfqpoint{3.105807in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{3.100763in}{3.360796in}}{\pgfqpoint{3.097929in}{3.353954in}}{\pgfqpoint{3.097929in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{3.097929in}{3.339689in}}{\pgfqpoint{3.100763in}{3.332847in}}{\pgfqpoint{3.105807in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{3.110850in}{3.322760in}}{\pgfqpoint{3.117692in}{3.319926in}}{\pgfqpoint{3.124825in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260463in}{3.319926in}}%
\pgfpathcurveto{\pgfqpoint{3.267596in}{3.319926in}}{\pgfqpoint{3.274438in}{3.322760in}}{\pgfqpoint{3.279482in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{3.284525in}{3.332847in}}{\pgfqpoint{3.287359in}{3.339689in}}{\pgfqpoint{3.287359in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{3.287359in}{3.353954in}}{\pgfqpoint{3.284525in}{3.360796in}}{\pgfqpoint{3.279482in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{3.274438in}{3.370883in}}{\pgfqpoint{3.267596in}{3.373717in}}{\pgfqpoint{3.260463in}{3.373717in}}%
\pgfpathcurveto{\pgfqpoint{3.253331in}{3.373717in}}{\pgfqpoint{3.246489in}{3.370883in}}{\pgfqpoint{3.241445in}{3.365839in}}%
\pgfpathcurveto{\pgfqpoint{3.236402in}{3.360796in}}{\pgfqpoint{3.233568in}{3.353954in}}{\pgfqpoint{3.233568in}{3.346821in}}%
\pgfpathcurveto{\pgfqpoint{3.233568in}{3.339689in}}{\pgfqpoint{3.236402in}{3.332847in}}{\pgfqpoint{3.241445in}{3.327803in}}%
\pgfpathcurveto{\pgfqpoint{3.246489in}{3.322760in}}{\pgfqpoint{3.253331in}{3.319926in}}{\pgfqpoint{3.260463in}{3.319926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785729in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.792862in}{3.446385in}}{\pgfqpoint{2.799703in}{3.449219in}}{\pgfqpoint{2.804747in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.809791in}{3.459307in}}{\pgfqpoint{2.812625in}{3.466148in}}{\pgfqpoint{2.812625in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{3.480414in}}{\pgfqpoint{2.809791in}{3.487256in}}{\pgfqpoint{2.804747in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.799703in}{3.497343in}}{\pgfqpoint{2.792862in}{3.500177in}}{\pgfqpoint{2.785729in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{3.500177in}}{\pgfqpoint{2.771754in}{3.497343in}}{\pgfqpoint{2.766711in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.761667in}{3.487256in}}{\pgfqpoint{2.758833in}{3.480414in}}{\pgfqpoint{2.758833in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.758833in}{3.466148in}}{\pgfqpoint{2.761667in}{3.459307in}}{\pgfqpoint{2.766711in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.771754in}{3.449219in}}{\pgfqpoint{2.778596in}{3.446385in}}{\pgfqpoint{2.785729in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921367in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.446385in}}{\pgfqpoint{2.935342in}{3.449219in}}{\pgfqpoint{2.940385in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.945429in}{3.459307in}}{\pgfqpoint{2.948263in}{3.466148in}}{\pgfqpoint{2.948263in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.948263in}{3.480414in}}{\pgfqpoint{2.945429in}{3.487256in}}{\pgfqpoint{2.940385in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.935342in}{3.497343in}}{\pgfqpoint{2.928500in}{3.500177in}}{\pgfqpoint{2.921367in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{2.914234in}{3.500177in}}{\pgfqpoint{2.907393in}{3.497343in}}{\pgfqpoint{2.902349in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{2.897305in}{3.487256in}}{\pgfqpoint{2.894472in}{3.480414in}}{\pgfqpoint{2.894472in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{2.894472in}{3.466148in}}{\pgfqpoint{2.897305in}{3.459307in}}{\pgfqpoint{2.902349in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{2.907393in}{3.449219in}}{\pgfqpoint{2.914234in}{3.446385in}}{\pgfqpoint{2.921367in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057006in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{3.064139in}{3.446385in}}{\pgfqpoint{3.070980in}{3.449219in}}{\pgfqpoint{3.076024in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{3.081068in}{3.459307in}}{\pgfqpoint{3.083901in}{3.466148in}}{\pgfqpoint{3.083901in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{3.083901in}{3.480414in}}{\pgfqpoint{3.081068in}{3.487256in}}{\pgfqpoint{3.076024in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{3.070980in}{3.497343in}}{\pgfqpoint{3.064139in}{3.500177in}}{\pgfqpoint{3.057006in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{3.049873in}{3.500177in}}{\pgfqpoint{3.043031in}{3.497343in}}{\pgfqpoint{3.037988in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{3.032944in}{3.487256in}}{\pgfqpoint{3.030110in}{3.480414in}}{\pgfqpoint{3.030110in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{3.030110in}{3.466148in}}{\pgfqpoint{3.032944in}{3.459307in}}{\pgfqpoint{3.037988in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{3.043031in}{3.449219in}}{\pgfqpoint{3.049873in}{3.446385in}}{\pgfqpoint{3.057006in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192644in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{3.199777in}{3.446385in}}{\pgfqpoint{3.206619in}{3.449219in}}{\pgfqpoint{3.211662in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{3.216706in}{3.459307in}}{\pgfqpoint{3.219540in}{3.466148in}}{\pgfqpoint{3.219540in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{3.219540in}{3.480414in}}{\pgfqpoint{3.216706in}{3.487256in}}{\pgfqpoint{3.211662in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{3.206619in}{3.497343in}}{\pgfqpoint{3.199777in}{3.500177in}}{\pgfqpoint{3.192644in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{3.185511in}{3.500177in}}{\pgfqpoint{3.178670in}{3.497343in}}{\pgfqpoint{3.173626in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{3.168582in}{3.487256in}}{\pgfqpoint{3.165748in}{3.480414in}}{\pgfqpoint{3.165748in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{3.165748in}{3.466148in}}{\pgfqpoint{3.168582in}{3.459307in}}{\pgfqpoint{3.173626in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{3.178670in}{3.449219in}}{\pgfqpoint{3.185511in}{3.446385in}}{\pgfqpoint{3.192644in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328283in}{3.446385in}}%
\pgfpathcurveto{\pgfqpoint{3.335415in}{3.446385in}}{\pgfqpoint{3.342257in}{3.449219in}}{\pgfqpoint{3.347301in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{3.352344in}{3.459307in}}{\pgfqpoint{3.355178in}{3.466148in}}{\pgfqpoint{3.355178in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{3.355178in}{3.480414in}}{\pgfqpoint{3.352344in}{3.487256in}}{\pgfqpoint{3.347301in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{3.342257in}{3.497343in}}{\pgfqpoint{3.335415in}{3.500177in}}{\pgfqpoint{3.328283in}{3.500177in}}%
\pgfpathcurveto{\pgfqpoint{3.321150in}{3.500177in}}{\pgfqpoint{3.314308in}{3.497343in}}{\pgfqpoint{3.309265in}{3.492299in}}%
\pgfpathcurveto{\pgfqpoint{3.304221in}{3.487256in}}{\pgfqpoint{3.301387in}{3.480414in}}{\pgfqpoint{3.301387in}{3.473281in}}%
\pgfpathcurveto{\pgfqpoint{3.301387in}{3.466148in}}{\pgfqpoint{3.304221in}{3.459307in}}{\pgfqpoint{3.309265in}{3.454263in}}%
\pgfpathcurveto{\pgfqpoint{3.314308in}{3.449219in}}{\pgfqpoint{3.321150in}{3.446385in}}{\pgfqpoint{3.328283in}{3.446385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717910in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.725042in}{3.572845in}}{\pgfqpoint{2.731884in}{3.575679in}}{\pgfqpoint{2.736928in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.741971in}{3.585767in}}{\pgfqpoint{2.744805in}{3.592608in}}{\pgfqpoint{2.744805in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.744805in}{3.606874in}}{\pgfqpoint{2.741971in}{3.613715in}}{\pgfqpoint{2.736928in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.731884in}{3.623803in}}{\pgfqpoint{2.725042in}{3.626637in}}{\pgfqpoint{2.717910in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.710777in}{3.626637in}}{\pgfqpoint{2.703935in}{3.623803in}}{\pgfqpoint{2.698891in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.693848in}{3.613715in}}{\pgfqpoint{2.691014in}{3.606874in}}{\pgfqpoint{2.691014in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.691014in}{3.592608in}}{\pgfqpoint{2.693848in}{3.585767in}}{\pgfqpoint{2.698891in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.703935in}{3.575679in}}{\pgfqpoint{2.710777in}{3.572845in}}{\pgfqpoint{2.717910in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853548in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.860681in}{3.572845in}}{\pgfqpoint{2.867523in}{3.575679in}}{\pgfqpoint{2.872566in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.877610in}{3.585767in}}{\pgfqpoint{2.880444in}{3.592608in}}{\pgfqpoint{2.880444in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.880444in}{3.606874in}}{\pgfqpoint{2.877610in}{3.613715in}}{\pgfqpoint{2.872566in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.867523in}{3.623803in}}{\pgfqpoint{2.860681in}{3.626637in}}{\pgfqpoint{2.853548in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.846415in}{3.626637in}}{\pgfqpoint{2.839574in}{3.623803in}}{\pgfqpoint{2.834530in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.829486in}{3.613715in}}{\pgfqpoint{2.826652in}{3.606874in}}{\pgfqpoint{2.826652in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.826652in}{3.592608in}}{\pgfqpoint{2.829486in}{3.585767in}}{\pgfqpoint{2.834530in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.839574in}{3.575679in}}{\pgfqpoint{2.846415in}{3.572845in}}{\pgfqpoint{2.853548in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989187in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{2.996319in}{3.572845in}}{\pgfqpoint{3.003161in}{3.575679in}}{\pgfqpoint{3.008205in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{3.013248in}{3.585767in}}{\pgfqpoint{3.016082in}{3.592608in}}{\pgfqpoint{3.016082in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{3.016082in}{3.606874in}}{\pgfqpoint{3.013248in}{3.613715in}}{\pgfqpoint{3.008205in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{3.003161in}{3.623803in}}{\pgfqpoint{2.996319in}{3.626637in}}{\pgfqpoint{2.989187in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{2.982054in}{3.626637in}}{\pgfqpoint{2.975212in}{3.623803in}}{\pgfqpoint{2.970168in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{2.965125in}{3.613715in}}{\pgfqpoint{2.962291in}{3.606874in}}{\pgfqpoint{2.962291in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{2.962291in}{3.592608in}}{\pgfqpoint{2.965125in}{3.585767in}}{\pgfqpoint{2.970168in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{2.975212in}{3.575679in}}{\pgfqpoint{2.982054in}{3.572845in}}{\pgfqpoint{2.989187in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124825in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{3.131958in}{3.572845in}}{\pgfqpoint{3.138799in}{3.575679in}}{\pgfqpoint{3.143843in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{3.148887in}{3.585767in}}{\pgfqpoint{3.151721in}{3.592608in}}{\pgfqpoint{3.151721in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{3.151721in}{3.606874in}}{\pgfqpoint{3.148887in}{3.613715in}}{\pgfqpoint{3.143843in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{3.138799in}{3.623803in}}{\pgfqpoint{3.131958in}{3.626637in}}{\pgfqpoint{3.124825in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{3.117692in}{3.626637in}}{\pgfqpoint{3.110850in}{3.623803in}}{\pgfqpoint{3.105807in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{3.100763in}{3.613715in}}{\pgfqpoint{3.097929in}{3.606874in}}{\pgfqpoint{3.097929in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{3.097929in}{3.592608in}}{\pgfqpoint{3.100763in}{3.585767in}}{\pgfqpoint{3.105807in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{3.110850in}{3.575679in}}{\pgfqpoint{3.117692in}{3.572845in}}{\pgfqpoint{3.124825in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260463in}{3.572845in}}%
\pgfpathcurveto{\pgfqpoint{3.267596in}{3.572845in}}{\pgfqpoint{3.274438in}{3.575679in}}{\pgfqpoint{3.279482in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{3.284525in}{3.585767in}}{\pgfqpoint{3.287359in}{3.592608in}}{\pgfqpoint{3.287359in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{3.287359in}{3.606874in}}{\pgfqpoint{3.284525in}{3.613715in}}{\pgfqpoint{3.279482in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{3.274438in}{3.623803in}}{\pgfqpoint{3.267596in}{3.626637in}}{\pgfqpoint{3.260463in}{3.626637in}}%
\pgfpathcurveto{\pgfqpoint{3.253331in}{3.626637in}}{\pgfqpoint{3.246489in}{3.623803in}}{\pgfqpoint{3.241445in}{3.618759in}}%
\pgfpathcurveto{\pgfqpoint{3.236402in}{3.613715in}}{\pgfqpoint{3.233568in}{3.606874in}}{\pgfqpoint{3.233568in}{3.599741in}}%
\pgfpathcurveto{\pgfqpoint{3.233568in}{3.592608in}}{\pgfqpoint{3.236402in}{3.585767in}}{\pgfqpoint{3.241445in}{3.580723in}}%
\pgfpathcurveto{\pgfqpoint{3.246489in}{3.575679in}}{\pgfqpoint{3.253331in}{3.572845in}}{\pgfqpoint{3.260463in}{3.572845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785729in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.792862in}{3.699305in}}{\pgfqpoint{2.799703in}{3.702139in}}{\pgfqpoint{2.804747in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.809791in}{3.712226in}}{\pgfqpoint{2.812625in}{3.719068in}}{\pgfqpoint{2.812625in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{3.733334in}}{\pgfqpoint{2.809791in}{3.740175in}}{\pgfqpoint{2.804747in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.799703in}{3.750263in}}{\pgfqpoint{2.792862in}{3.753097in}}{\pgfqpoint{2.785729in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{3.753097in}}{\pgfqpoint{2.771754in}{3.750263in}}{\pgfqpoint{2.766711in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.761667in}{3.740175in}}{\pgfqpoint{2.758833in}{3.733334in}}{\pgfqpoint{2.758833in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.758833in}{3.719068in}}{\pgfqpoint{2.761667in}{3.712226in}}{\pgfqpoint{2.766711in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.771754in}{3.702139in}}{\pgfqpoint{2.778596in}{3.699305in}}{\pgfqpoint{2.785729in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921367in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.699305in}}{\pgfqpoint{2.935342in}{3.702139in}}{\pgfqpoint{2.940385in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.945429in}{3.712226in}}{\pgfqpoint{2.948263in}{3.719068in}}{\pgfqpoint{2.948263in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.948263in}{3.733334in}}{\pgfqpoint{2.945429in}{3.740175in}}{\pgfqpoint{2.940385in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.935342in}{3.750263in}}{\pgfqpoint{2.928500in}{3.753097in}}{\pgfqpoint{2.921367in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{2.914234in}{3.753097in}}{\pgfqpoint{2.907393in}{3.750263in}}{\pgfqpoint{2.902349in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{2.897305in}{3.740175in}}{\pgfqpoint{2.894472in}{3.733334in}}{\pgfqpoint{2.894472in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{2.894472in}{3.719068in}}{\pgfqpoint{2.897305in}{3.712226in}}{\pgfqpoint{2.902349in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{2.907393in}{3.702139in}}{\pgfqpoint{2.914234in}{3.699305in}}{\pgfqpoint{2.921367in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057006in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{3.064139in}{3.699305in}}{\pgfqpoint{3.070980in}{3.702139in}}{\pgfqpoint{3.076024in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{3.081068in}{3.712226in}}{\pgfqpoint{3.083901in}{3.719068in}}{\pgfqpoint{3.083901in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{3.083901in}{3.733334in}}{\pgfqpoint{3.081068in}{3.740175in}}{\pgfqpoint{3.076024in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{3.070980in}{3.750263in}}{\pgfqpoint{3.064139in}{3.753097in}}{\pgfqpoint{3.057006in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{3.049873in}{3.753097in}}{\pgfqpoint{3.043031in}{3.750263in}}{\pgfqpoint{3.037988in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{3.032944in}{3.740175in}}{\pgfqpoint{3.030110in}{3.733334in}}{\pgfqpoint{3.030110in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{3.030110in}{3.719068in}}{\pgfqpoint{3.032944in}{3.712226in}}{\pgfqpoint{3.037988in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{3.043031in}{3.702139in}}{\pgfqpoint{3.049873in}{3.699305in}}{\pgfqpoint{3.057006in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192644in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{3.199777in}{3.699305in}}{\pgfqpoint{3.206619in}{3.702139in}}{\pgfqpoint{3.211662in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{3.216706in}{3.712226in}}{\pgfqpoint{3.219540in}{3.719068in}}{\pgfqpoint{3.219540in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{3.219540in}{3.733334in}}{\pgfqpoint{3.216706in}{3.740175in}}{\pgfqpoint{3.211662in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{3.206619in}{3.750263in}}{\pgfqpoint{3.199777in}{3.753097in}}{\pgfqpoint{3.192644in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{3.185511in}{3.753097in}}{\pgfqpoint{3.178670in}{3.750263in}}{\pgfqpoint{3.173626in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{3.168582in}{3.740175in}}{\pgfqpoint{3.165748in}{3.733334in}}{\pgfqpoint{3.165748in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{3.165748in}{3.719068in}}{\pgfqpoint{3.168582in}{3.712226in}}{\pgfqpoint{3.173626in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{3.178670in}{3.702139in}}{\pgfqpoint{3.185511in}{3.699305in}}{\pgfqpoint{3.192644in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328283in}{3.699305in}}%
\pgfpathcurveto{\pgfqpoint{3.335415in}{3.699305in}}{\pgfqpoint{3.342257in}{3.702139in}}{\pgfqpoint{3.347301in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{3.352344in}{3.712226in}}{\pgfqpoint{3.355178in}{3.719068in}}{\pgfqpoint{3.355178in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{3.355178in}{3.733334in}}{\pgfqpoint{3.352344in}{3.740175in}}{\pgfqpoint{3.347301in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{3.342257in}{3.750263in}}{\pgfqpoint{3.335415in}{3.753097in}}{\pgfqpoint{3.328283in}{3.753097in}}%
\pgfpathcurveto{\pgfqpoint{3.321150in}{3.753097in}}{\pgfqpoint{3.314308in}{3.750263in}}{\pgfqpoint{3.309265in}{3.745219in}}%
\pgfpathcurveto{\pgfqpoint{3.304221in}{3.740175in}}{\pgfqpoint{3.301387in}{3.733334in}}{\pgfqpoint{3.301387in}{3.726201in}}%
\pgfpathcurveto{\pgfqpoint{3.301387in}{3.719068in}}{\pgfqpoint{3.304221in}{3.712226in}}{\pgfqpoint{3.309265in}{3.707183in}}%
\pgfpathcurveto{\pgfqpoint{3.314308in}{3.702139in}}{\pgfqpoint{3.321150in}{3.699305in}}{\pgfqpoint{3.328283in}{3.699305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717910in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.725042in}{3.825765in}}{\pgfqpoint{2.731884in}{3.828599in}}{\pgfqpoint{2.736928in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.741971in}{3.838686in}}{\pgfqpoint{2.744805in}{3.845528in}}{\pgfqpoint{2.744805in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.744805in}{3.859793in}}{\pgfqpoint{2.741971in}{3.866635in}}{\pgfqpoint{2.736928in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.731884in}{3.876722in}}{\pgfqpoint{2.725042in}{3.879556in}}{\pgfqpoint{2.717910in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.710777in}{3.879556in}}{\pgfqpoint{2.703935in}{3.876722in}}{\pgfqpoint{2.698891in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.693848in}{3.866635in}}{\pgfqpoint{2.691014in}{3.859793in}}{\pgfqpoint{2.691014in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.691014in}{3.845528in}}{\pgfqpoint{2.693848in}{3.838686in}}{\pgfqpoint{2.698891in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.703935in}{3.828599in}}{\pgfqpoint{2.710777in}{3.825765in}}{\pgfqpoint{2.717910in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853548in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.860681in}{3.825765in}}{\pgfqpoint{2.867523in}{3.828599in}}{\pgfqpoint{2.872566in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.877610in}{3.838686in}}{\pgfqpoint{2.880444in}{3.845528in}}{\pgfqpoint{2.880444in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.880444in}{3.859793in}}{\pgfqpoint{2.877610in}{3.866635in}}{\pgfqpoint{2.872566in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.867523in}{3.876722in}}{\pgfqpoint{2.860681in}{3.879556in}}{\pgfqpoint{2.853548in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.846415in}{3.879556in}}{\pgfqpoint{2.839574in}{3.876722in}}{\pgfqpoint{2.834530in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.829486in}{3.866635in}}{\pgfqpoint{2.826652in}{3.859793in}}{\pgfqpoint{2.826652in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.826652in}{3.845528in}}{\pgfqpoint{2.829486in}{3.838686in}}{\pgfqpoint{2.834530in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.839574in}{3.828599in}}{\pgfqpoint{2.846415in}{3.825765in}}{\pgfqpoint{2.853548in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989187in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{2.996319in}{3.825765in}}{\pgfqpoint{3.003161in}{3.828599in}}{\pgfqpoint{3.008205in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{3.013248in}{3.838686in}}{\pgfqpoint{3.016082in}{3.845528in}}{\pgfqpoint{3.016082in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{3.016082in}{3.859793in}}{\pgfqpoint{3.013248in}{3.866635in}}{\pgfqpoint{3.008205in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{3.003161in}{3.876722in}}{\pgfqpoint{2.996319in}{3.879556in}}{\pgfqpoint{2.989187in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{2.982054in}{3.879556in}}{\pgfqpoint{2.975212in}{3.876722in}}{\pgfqpoint{2.970168in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{2.965125in}{3.866635in}}{\pgfqpoint{2.962291in}{3.859793in}}{\pgfqpoint{2.962291in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{2.962291in}{3.845528in}}{\pgfqpoint{2.965125in}{3.838686in}}{\pgfqpoint{2.970168in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{2.975212in}{3.828599in}}{\pgfqpoint{2.982054in}{3.825765in}}{\pgfqpoint{2.989187in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.124825in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{3.131958in}{3.825765in}}{\pgfqpoint{3.138799in}{3.828599in}}{\pgfqpoint{3.143843in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{3.148887in}{3.838686in}}{\pgfqpoint{3.151721in}{3.845528in}}{\pgfqpoint{3.151721in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{3.151721in}{3.859793in}}{\pgfqpoint{3.148887in}{3.866635in}}{\pgfqpoint{3.143843in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{3.138799in}{3.876722in}}{\pgfqpoint{3.131958in}{3.879556in}}{\pgfqpoint{3.124825in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{3.117692in}{3.879556in}}{\pgfqpoint{3.110850in}{3.876722in}}{\pgfqpoint{3.105807in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{3.100763in}{3.866635in}}{\pgfqpoint{3.097929in}{3.859793in}}{\pgfqpoint{3.097929in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{3.097929in}{3.845528in}}{\pgfqpoint{3.100763in}{3.838686in}}{\pgfqpoint{3.105807in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{3.110850in}{3.828599in}}{\pgfqpoint{3.117692in}{3.825765in}}{\pgfqpoint{3.124825in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260463in}{3.825765in}}%
\pgfpathcurveto{\pgfqpoint{3.267596in}{3.825765in}}{\pgfqpoint{3.274438in}{3.828599in}}{\pgfqpoint{3.279482in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{3.284525in}{3.838686in}}{\pgfqpoint{3.287359in}{3.845528in}}{\pgfqpoint{3.287359in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{3.287359in}{3.859793in}}{\pgfqpoint{3.284525in}{3.866635in}}{\pgfqpoint{3.279482in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{3.274438in}{3.876722in}}{\pgfqpoint{3.267596in}{3.879556in}}{\pgfqpoint{3.260463in}{3.879556in}}%
\pgfpathcurveto{\pgfqpoint{3.253331in}{3.879556in}}{\pgfqpoint{3.246489in}{3.876722in}}{\pgfqpoint{3.241445in}{3.871679in}}%
\pgfpathcurveto{\pgfqpoint{3.236402in}{3.866635in}}{\pgfqpoint{3.233568in}{3.859793in}}{\pgfqpoint{3.233568in}{3.852661in}}%
\pgfpathcurveto{\pgfqpoint{3.233568in}{3.845528in}}{\pgfqpoint{3.236402in}{3.838686in}}{\pgfqpoint{3.241445in}{3.833643in}}%
\pgfpathcurveto{\pgfqpoint{3.246489in}{3.828599in}}{\pgfqpoint{3.253331in}{3.825765in}}{\pgfqpoint{3.260463in}{3.825765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785729in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.792862in}{3.952225in}}{\pgfqpoint{2.799703in}{3.955059in}}{\pgfqpoint{2.804747in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.809791in}{3.965146in}}{\pgfqpoint{2.812625in}{3.971988in}}{\pgfqpoint{2.812625in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.812625in}{3.986253in}}{\pgfqpoint{2.809791in}{3.993095in}}{\pgfqpoint{2.804747in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.799703in}{4.003182in}}{\pgfqpoint{2.792862in}{4.006016in}}{\pgfqpoint{2.785729in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.778596in}{4.006016in}}{\pgfqpoint{2.771754in}{4.003182in}}{\pgfqpoint{2.766711in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.761667in}{3.993095in}}{\pgfqpoint{2.758833in}{3.986253in}}{\pgfqpoint{2.758833in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.758833in}{3.971988in}}{\pgfqpoint{2.761667in}{3.965146in}}{\pgfqpoint{2.766711in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.771754in}{3.955059in}}{\pgfqpoint{2.778596in}{3.952225in}}{\pgfqpoint{2.785729in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.921367in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{2.928500in}{3.952225in}}{\pgfqpoint{2.935342in}{3.955059in}}{\pgfqpoint{2.940385in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.945429in}{3.965146in}}{\pgfqpoint{2.948263in}{3.971988in}}{\pgfqpoint{2.948263in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.948263in}{3.986253in}}{\pgfqpoint{2.945429in}{3.993095in}}{\pgfqpoint{2.940385in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.935342in}{4.003182in}}{\pgfqpoint{2.928500in}{4.006016in}}{\pgfqpoint{2.921367in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{2.914234in}{4.006016in}}{\pgfqpoint{2.907393in}{4.003182in}}{\pgfqpoint{2.902349in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{2.897305in}{3.993095in}}{\pgfqpoint{2.894472in}{3.986253in}}{\pgfqpoint{2.894472in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{2.894472in}{3.971988in}}{\pgfqpoint{2.897305in}{3.965146in}}{\pgfqpoint{2.902349in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{2.907393in}{3.955059in}}{\pgfqpoint{2.914234in}{3.952225in}}{\pgfqpoint{2.921367in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057006in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.064139in}{3.952225in}}{\pgfqpoint{3.070980in}{3.955059in}}{\pgfqpoint{3.076024in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{3.081068in}{3.965146in}}{\pgfqpoint{3.083901in}{3.971988in}}{\pgfqpoint{3.083901in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{3.083901in}{3.986253in}}{\pgfqpoint{3.081068in}{3.993095in}}{\pgfqpoint{3.076024in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{3.070980in}{4.003182in}}{\pgfqpoint{3.064139in}{4.006016in}}{\pgfqpoint{3.057006in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{3.049873in}{4.006016in}}{\pgfqpoint{3.043031in}{4.003182in}}{\pgfqpoint{3.037988in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{3.032944in}{3.993095in}}{\pgfqpoint{3.030110in}{3.986253in}}{\pgfqpoint{3.030110in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{3.030110in}{3.971988in}}{\pgfqpoint{3.032944in}{3.965146in}}{\pgfqpoint{3.037988in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{3.043031in}{3.955059in}}{\pgfqpoint{3.049873in}{3.952225in}}{\pgfqpoint{3.057006in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192644in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.199777in}{3.952225in}}{\pgfqpoint{3.206619in}{3.955059in}}{\pgfqpoint{3.211662in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{3.216706in}{3.965146in}}{\pgfqpoint{3.219540in}{3.971988in}}{\pgfqpoint{3.219540in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{3.219540in}{3.986253in}}{\pgfqpoint{3.216706in}{3.993095in}}{\pgfqpoint{3.211662in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{3.206619in}{4.003182in}}{\pgfqpoint{3.199777in}{4.006016in}}{\pgfqpoint{3.192644in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{3.185511in}{4.006016in}}{\pgfqpoint{3.178670in}{4.003182in}}{\pgfqpoint{3.173626in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{3.168582in}{3.993095in}}{\pgfqpoint{3.165748in}{3.986253in}}{\pgfqpoint{3.165748in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{3.165748in}{3.971988in}}{\pgfqpoint{3.168582in}{3.965146in}}{\pgfqpoint{3.173626in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{3.178670in}{3.955059in}}{\pgfqpoint{3.185511in}{3.952225in}}{\pgfqpoint{3.192644in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.966967in}{2.763251in}}{\pgfqpoint{1.434065in}{1.293600in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.576471,0.525490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328283in}{3.952225in}}%
\pgfpathcurveto{\pgfqpoint{3.335415in}{3.952225in}}{\pgfqpoint{3.342257in}{3.955059in}}{\pgfqpoint{3.347301in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{3.352344in}{3.965146in}}{\pgfqpoint{3.355178in}{3.971988in}}{\pgfqpoint{3.355178in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{3.355178in}{3.986253in}}{\pgfqpoint{3.352344in}{3.993095in}}{\pgfqpoint{3.347301in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{3.342257in}{4.003182in}}{\pgfqpoint{3.335415in}{4.006016in}}{\pgfqpoint{3.328283in}{4.006016in}}%
\pgfpathcurveto{\pgfqpoint{3.321150in}{4.006016in}}{\pgfqpoint{3.314308in}{4.003182in}}{\pgfqpoint{3.309265in}{3.998139in}}%
\pgfpathcurveto{\pgfqpoint{3.304221in}{3.993095in}}{\pgfqpoint{3.301387in}{3.986253in}}{\pgfqpoint{3.301387in}{3.979120in}}%
\pgfpathcurveto{\pgfqpoint{3.301387in}{3.971988in}}{\pgfqpoint{3.304221in}{3.965146in}}{\pgfqpoint{3.309265in}{3.960102in}}%
\pgfpathcurveto{\pgfqpoint{3.314308in}{3.955059in}}{\pgfqpoint{3.321150in}{3.952225in}}{\pgfqpoint{3.328283in}{3.952225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{2.486051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672927in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.672927in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425952in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425952in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178976in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178976in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932000in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932000in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685024in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.685024in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438048in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438048in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.191073in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.191073in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.932000in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452000in}{0.638051in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677455in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.695563in}{0.728420in}}%
\pgfpathlineto{\pgfqpoint{0.704618in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{0.713672in}{0.728101in}}%
\pgfpathlineto{\pgfqpoint{0.722727in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{0.731781in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{0.740835in}{0.727942in}}%
\pgfpathlineto{\pgfqpoint{0.758944in}{0.729534in}}%
\pgfpathlineto{\pgfqpoint{0.777053in}{0.729216in}}%
\pgfpathlineto{\pgfqpoint{0.786107in}{0.729693in}}%
\pgfpathlineto{\pgfqpoint{0.795162in}{0.732559in}}%
\pgfpathlineto{\pgfqpoint{0.804216in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{0.813271in}{0.729375in}}%
\pgfpathlineto{\pgfqpoint{0.822325in}{0.731286in}}%
\pgfpathlineto{\pgfqpoint{0.840434in}{0.731286in}}%
\pgfpathlineto{\pgfqpoint{0.849488in}{0.733355in}}%
\pgfpathlineto{\pgfqpoint{0.858543in}{0.733514in}}%
\pgfpathlineto{\pgfqpoint{0.867597in}{0.730649in}}%
\pgfpathlineto{\pgfqpoint{0.876651in}{0.733037in}}%
\pgfpathlineto{\pgfqpoint{0.903815in}{0.734947in}}%
\pgfpathlineto{\pgfqpoint{0.912869in}{0.734311in}}%
\pgfpathlineto{\pgfqpoint{0.921923in}{0.735266in}}%
\pgfpathlineto{\pgfqpoint{0.940032in}{0.733355in}}%
\pgfpathlineto{\pgfqpoint{0.949087in}{0.738450in}}%
\pgfpathlineto{\pgfqpoint{0.958141in}{0.736858in}}%
\pgfpathlineto{\pgfqpoint{0.967195in}{0.737176in}}%
\pgfpathlineto{\pgfqpoint{0.976250in}{0.734947in}}%
\pgfpathlineto{\pgfqpoint{0.985304in}{0.736380in}}%
\pgfpathlineto{\pgfqpoint{0.994359in}{0.735425in}}%
\pgfpathlineto{\pgfqpoint{1.003413in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{0.740361in}}%
\pgfpathlineto{\pgfqpoint{1.021522in}{0.738768in}}%
\pgfpathlineto{\pgfqpoint{1.030576in}{0.739405in}}%
\pgfpathlineto{\pgfqpoint{1.057739in}{0.737972in}}%
\pgfpathlineto{\pgfqpoint{1.066794in}{0.739883in}}%
\pgfpathlineto{\pgfqpoint{1.075848in}{0.739565in}}%
\pgfpathlineto{\pgfqpoint{1.084903in}{0.741793in}}%
\pgfpathlineto{\pgfqpoint{1.112066in}{0.743226in}}%
\pgfpathlineto{\pgfqpoint{1.121120in}{0.739724in}}%
\pgfpathlineto{\pgfqpoint{1.130175in}{0.742430in}}%
\pgfpathlineto{\pgfqpoint{1.139229in}{0.746411in}}%
\pgfpathlineto{\pgfqpoint{1.148283in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{1.157338in}{0.742112in}}%
\pgfpathlineto{\pgfqpoint{1.166392in}{0.745615in}}%
\pgfpathlineto{\pgfqpoint{1.184501in}{0.746570in}}%
\pgfpathlineto{\pgfqpoint{1.193555in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{1.202610in}{0.745296in}}%
\pgfpathlineto{\pgfqpoint{1.211664in}{0.746411in}}%
\pgfpathlineto{\pgfqpoint{1.220719in}{0.751983in}}%
\pgfpathlineto{\pgfqpoint{1.229773in}{0.749595in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{0.751187in}}%
\pgfpathlineto{\pgfqpoint{1.247882in}{0.750550in}}%
\pgfpathlineto{\pgfqpoint{1.256936in}{0.748003in}}%
\pgfpathlineto{\pgfqpoint{1.265991in}{0.752938in}}%
\pgfpathlineto{\pgfqpoint{1.275045in}{0.751824in}}%
\pgfpathlineto{\pgfqpoint{1.284099in}{0.752779in}}%
\pgfpathlineto{\pgfqpoint{1.293154in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{1.302208in}{0.750869in}}%
\pgfpathlineto{\pgfqpoint{1.311263in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{1.329371in}{0.756919in}}%
\pgfpathlineto{\pgfqpoint{1.338426in}{0.758829in}}%
\pgfpathlineto{\pgfqpoint{1.347480in}{0.753894in}}%
\pgfpathlineto{\pgfqpoint{1.356535in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{1.365589in}{0.757078in}}%
\pgfpathlineto{\pgfqpoint{1.374643in}{0.755804in}}%
\pgfpathlineto{\pgfqpoint{1.383698in}{0.759466in}}%
\pgfpathlineto{\pgfqpoint{1.392752in}{0.761536in}}%
\pgfpathlineto{\pgfqpoint{1.419915in}{0.763287in}}%
\pgfpathlineto{\pgfqpoint{1.428970in}{0.760103in}}%
\pgfpathlineto{\pgfqpoint{1.438024in}{0.764402in}}%
\pgfpathlineto{\pgfqpoint{1.456133in}{0.765357in}}%
\pgfpathlineto{\pgfqpoint{1.465187in}{0.771407in}}%
\pgfpathlineto{\pgfqpoint{1.474242in}{0.764561in}}%
\pgfpathlineto{\pgfqpoint{1.483296in}{0.772521in}}%
\pgfpathlineto{\pgfqpoint{1.492350in}{0.766790in}}%
\pgfpathlineto{\pgfqpoint{1.501405in}{0.767108in}}%
\pgfpathlineto{\pgfqpoint{1.519514in}{0.773954in}}%
\pgfpathlineto{\pgfqpoint{1.528568in}{0.774273in}}%
\pgfpathlineto{\pgfqpoint{1.537622in}{0.776820in}}%
\pgfpathlineto{\pgfqpoint{1.546677in}{0.771725in}}%
\pgfpathlineto{\pgfqpoint{1.564786in}{0.780960in}}%
\pgfpathlineto{\pgfqpoint{1.573840in}{0.775069in}}%
\pgfpathlineto{\pgfqpoint{1.582894in}{0.779208in}}%
\pgfpathlineto{\pgfqpoint{1.601003in}{0.774432in}}%
\pgfpathlineto{\pgfqpoint{1.610058in}{0.780641in}}%
\pgfpathlineto{\pgfqpoint{1.619112in}{0.777934in}}%
\pgfpathlineto{\pgfqpoint{1.628166in}{0.787965in}}%
\pgfpathlineto{\pgfqpoint{1.664384in}{0.786532in}}%
\pgfpathlineto{\pgfqpoint{1.673438in}{0.790194in}}%
\pgfpathlineto{\pgfqpoint{1.682493in}{0.789875in}}%
\pgfpathlineto{\pgfqpoint{1.691547in}{0.781915in}}%
\pgfpathlineto{\pgfqpoint{1.700602in}{0.791945in}}%
\pgfpathlineto{\pgfqpoint{1.709656in}{0.789398in}}%
\pgfpathlineto{\pgfqpoint{1.718710in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{1.727765in}{0.783029in}}%
\pgfpathlineto{\pgfqpoint{1.745874in}{0.796085in}}%
\pgfpathlineto{\pgfqpoint{1.754928in}{0.791149in}}%
\pgfpathlineto{\pgfqpoint{1.763982in}{0.794333in}}%
\pgfpathlineto{\pgfqpoint{1.782091in}{0.794015in}}%
\pgfpathlineto{\pgfqpoint{1.791146in}{0.800543in}}%
\pgfpathlineto{\pgfqpoint{1.800200in}{0.795448in}}%
\pgfpathlineto{\pgfqpoint{1.809254in}{0.798473in}}%
\pgfpathlineto{\pgfqpoint{1.818309in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{1.827363in}{0.795766in}}%
\pgfpathlineto{\pgfqpoint{1.836418in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{1.845472in}{0.806911in}}%
\pgfpathlineto{\pgfqpoint{1.854526in}{0.809299in}}%
\pgfpathlineto{\pgfqpoint{1.863581in}{0.807070in}}%
\pgfpathlineto{\pgfqpoint{1.872635in}{0.802931in}}%
\pgfpathlineto{\pgfqpoint{1.881690in}{0.805637in}}%
\pgfpathlineto{\pgfqpoint{1.890744in}{0.806752in}}%
\pgfpathlineto{\pgfqpoint{1.899798in}{0.809936in}}%
\pgfpathlineto{\pgfqpoint{1.917907in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{1.926962in}{0.817260in}}%
\pgfpathlineto{\pgfqpoint{1.936016in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{1.945070in}{0.813598in}}%
\pgfpathlineto{\pgfqpoint{1.954125in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{1.963179in}{0.819648in}}%
\pgfpathlineto{\pgfqpoint{1.981288in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{1.990342in}{0.816304in}}%
\pgfpathlineto{\pgfqpoint{1.999397in}{0.825380in}}%
\pgfpathlineto{\pgfqpoint{2.008451in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{2.017506in}{0.819329in}}%
\pgfpathlineto{\pgfqpoint{2.026560in}{0.822991in}}%
\pgfpathlineto{\pgfqpoint{2.035614in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{2.044669in}{0.827449in}}%
\pgfpathlineto{\pgfqpoint{2.053723in}{0.820444in}}%
\pgfpathlineto{\pgfqpoint{2.062778in}{0.831907in}}%
\pgfpathlineto{\pgfqpoint{2.071832in}{0.823310in}}%
\pgfpathlineto{\pgfqpoint{2.080886in}{0.823787in}}%
\pgfpathlineto{\pgfqpoint{2.089941in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{2.098995in}{0.824902in}}%
\pgfpathlineto{\pgfqpoint{2.108050in}{0.829360in}}%
\pgfpathlineto{\pgfqpoint{2.117104in}{0.831270in}}%
\pgfpathlineto{\pgfqpoint{2.126158in}{0.838594in}}%
\pgfpathlineto{\pgfqpoint{2.135213in}{0.843052in}}%
\pgfpathlineto{\pgfqpoint{2.144267in}{0.839072in}}%
\pgfpathlineto{\pgfqpoint{2.153322in}{0.837161in}}%
\pgfpathlineto{\pgfqpoint{2.162376in}{0.838435in}}%
\pgfpathlineto{\pgfqpoint{2.180485in}{0.831430in}}%
\pgfpathlineto{\pgfqpoint{2.216702in}{0.849261in}}%
\pgfpathlineto{\pgfqpoint{2.225757in}{0.838753in}}%
\pgfpathlineto{\pgfqpoint{2.234811in}{0.849261in}}%
\pgfpathlineto{\pgfqpoint{2.243866in}{0.851172in}}%
\pgfpathlineto{\pgfqpoint{2.252920in}{0.839390in}}%
\pgfpathlineto{\pgfqpoint{2.261974in}{0.850376in}}%
\pgfpathlineto{\pgfqpoint{2.271029in}{0.847669in}}%
\pgfpathlineto{\pgfqpoint{2.280083in}{0.842097in}}%
\pgfpathlineto{\pgfqpoint{2.289138in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{2.298192in}{0.849420in}}%
\pgfpathlineto{\pgfqpoint{2.307246in}{0.854197in}}%
\pgfpathlineto{\pgfqpoint{2.316301in}{0.846714in}}%
\pgfpathlineto{\pgfqpoint{2.325355in}{0.859928in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{0.848624in}}%
\pgfpathlineto{\pgfqpoint{2.352518in}{0.854674in}}%
\pgfpathlineto{\pgfqpoint{2.388736in}{0.856585in}}%
\pgfpathlineto{\pgfqpoint{2.397790in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{2.406845in}{0.863113in}}%
\pgfpathlineto{\pgfqpoint{2.415899in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{2.424954in}{0.863431in}}%
\pgfpathlineto{\pgfqpoint{2.434008in}{0.855630in}}%
\pgfpathlineto{\pgfqpoint{2.443062in}{0.871710in}}%
\pgfpathlineto{\pgfqpoint{2.452117in}{0.861202in}}%
\pgfpathlineto{\pgfqpoint{2.461171in}{0.860565in}}%
\pgfpathlineto{\pgfqpoint{2.488334in}{0.865023in}}%
\pgfpathlineto{\pgfqpoint{2.497389in}{0.874098in}}%
\pgfpathlineto{\pgfqpoint{2.506443in}{0.868526in}}%
\pgfpathlineto{\pgfqpoint{2.515498in}{0.869003in}}%
\pgfpathlineto{\pgfqpoint{2.524552in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{2.533606in}{0.877601in}}%
\pgfpathlineto{\pgfqpoint{2.542661in}{0.865660in}}%
\pgfpathlineto{\pgfqpoint{2.560770in}{0.869163in}}%
\pgfpathlineto{\pgfqpoint{2.569824in}{0.862476in}}%
\pgfpathlineto{\pgfqpoint{2.578878in}{0.869163in}}%
\pgfpathlineto{\pgfqpoint{2.587933in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{2.596987in}{0.883173in}}%
\pgfpathlineto{\pgfqpoint{2.606042in}{0.873780in}}%
\pgfpathlineto{\pgfqpoint{2.615096in}{0.880467in}}%
\pgfpathlineto{\pgfqpoint{2.624150in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{2.633205in}{0.875850in}}%
\pgfpathlineto{\pgfqpoint{2.642259in}{0.881900in}}%
\pgfpathlineto{\pgfqpoint{2.651314in}{0.881104in}}%
\pgfpathlineto{\pgfqpoint{2.669422in}{0.873302in}}%
\pgfpathlineto{\pgfqpoint{2.678477in}{0.886517in}}%
\pgfpathlineto{\pgfqpoint{2.696586in}{0.883333in}}%
\pgfpathlineto{\pgfqpoint{2.705640in}{0.886676in}}%
\pgfpathlineto{\pgfqpoint{2.714694in}{0.877919in}}%
\pgfpathlineto{\pgfqpoint{2.723749in}{0.879511in}}%
\pgfpathlineto{\pgfqpoint{2.732803in}{0.883969in}}%
\pgfpathlineto{\pgfqpoint{2.741858in}{0.878238in}}%
\pgfpathlineto{\pgfqpoint{2.769021in}{0.888109in}}%
\pgfpathlineto{\pgfqpoint{2.778075in}{0.890975in}}%
\pgfpathlineto{\pgfqpoint{2.787130in}{0.884288in}}%
\pgfpathlineto{\pgfqpoint{2.796184in}{0.885721in}}%
\pgfpathlineto{\pgfqpoint{2.805238in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.886835in}}%
\pgfpathlineto{\pgfqpoint{2.832402in}{0.901960in}}%
\pgfpathlineto{\pgfqpoint{2.841456in}{0.893363in}}%
\pgfpathlineto{\pgfqpoint{2.850510in}{0.882855in}}%
\pgfpathlineto{\pgfqpoint{2.877674in}{0.895114in}}%
\pgfpathlineto{\pgfqpoint{2.886728in}{0.890338in}}%
\pgfpathlineto{\pgfqpoint{2.895782in}{0.883333in}}%
\pgfpathlineto{\pgfqpoint{2.904837in}{0.897502in}}%
\pgfpathlineto{\pgfqpoint{2.913891in}{0.889701in}}%
\pgfpathlineto{\pgfqpoint{2.922946in}{0.892248in}}%
\pgfpathlineto{\pgfqpoint{2.932000in}{0.889223in}}%
\pgfpathlineto{\pgfqpoint{2.941054in}{0.893681in}}%
\pgfpathlineto{\pgfqpoint{2.950109in}{0.894000in}}%
\pgfpathlineto{\pgfqpoint{2.959163in}{0.907214in}}%
\pgfpathlineto{\pgfqpoint{2.968218in}{0.898776in}}%
\pgfpathlineto{\pgfqpoint{2.977272in}{0.899891in}}%
\pgfpathlineto{\pgfqpoint{3.004435in}{0.895592in}}%
\pgfpathlineto{\pgfqpoint{3.013490in}{0.902756in}}%
\pgfpathlineto{\pgfqpoint{3.022544in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{3.031598in}{0.896547in}}%
\pgfpathlineto{\pgfqpoint{3.040653in}{0.900050in}}%
\pgfpathlineto{\pgfqpoint{3.049707in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{3.058762in}{0.903712in}}%
\pgfpathlineto{\pgfqpoint{3.067816in}{0.906259in}}%
\pgfpathlineto{\pgfqpoint{3.076870in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{3.085925in}{0.905463in}}%
\pgfpathlineto{\pgfqpoint{3.094979in}{0.902756in}}%
\pgfpathlineto{\pgfqpoint{3.113088in}{0.905941in}}%
\pgfpathlineto{\pgfqpoint{3.122142in}{0.903075in}}%
\pgfpathlineto{\pgfqpoint{3.140251in}{0.908010in}}%
\pgfpathlineto{\pgfqpoint{3.149306in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{3.158360in}{0.903552in}}%
\pgfpathlineto{\pgfqpoint{3.167414in}{0.915652in}}%
\pgfpathlineto{\pgfqpoint{3.176469in}{0.913264in}}%
\pgfpathlineto{\pgfqpoint{3.185523in}{0.912309in}}%
\pgfpathlineto{\pgfqpoint{3.194578in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{3.203632in}{0.906737in}}%
\pgfpathlineto{\pgfqpoint{3.212686in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{3.221741in}{0.910080in}}%
\pgfpathlineto{\pgfqpoint{3.239850in}{0.913742in}}%
\pgfpathlineto{\pgfqpoint{3.248904in}{0.912946in}}%
\pgfpathlineto{\pgfqpoint{3.257958in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{3.285122in}{0.912627in}}%
\pgfpathlineto{\pgfqpoint{3.294176in}{0.915334in}}%
\pgfpathlineto{\pgfqpoint{3.303230in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{3.312285in}{0.922499in}}%
\pgfpathlineto{\pgfqpoint{3.321339in}{0.919951in}}%
\pgfpathlineto{\pgfqpoint{3.330394in}{0.907692in}}%
\pgfpathlineto{\pgfqpoint{3.339448in}{0.920906in}}%
\pgfpathlineto{\pgfqpoint{3.348502in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{3.357557in}{0.921862in}}%
\pgfpathlineto{\pgfqpoint{3.375666in}{0.932210in}}%
\pgfpathlineto{\pgfqpoint{3.384720in}{0.923454in}}%
\pgfpathlineto{\pgfqpoint{3.393774in}{0.935235in}}%
\pgfpathlineto{\pgfqpoint{3.402829in}{0.914379in}}%
\pgfpathlineto{\pgfqpoint{3.411883in}{0.925364in}}%
\pgfpathlineto{\pgfqpoint{3.420938in}{0.918518in}}%
\pgfpathlineto{\pgfqpoint{3.429992in}{0.922817in}}%
\pgfpathlineto{\pgfqpoint{3.439046in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.448101in}{0.922339in}}%
\pgfpathlineto{\pgfqpoint{3.466210in}{0.914856in}}%
\pgfpathlineto{\pgfqpoint{3.475264in}{0.943833in}}%
\pgfpathlineto{\pgfqpoint{3.484318in}{0.932847in}}%
\pgfpathlineto{\pgfqpoint{3.502427in}{0.935713in}}%
\pgfpathlineto{\pgfqpoint{3.511482in}{0.933962in}}%
\pgfpathlineto{\pgfqpoint{3.520536in}{0.927593in}}%
\pgfpathlineto{\pgfqpoint{3.529590in}{0.942718in}}%
\pgfpathlineto{\pgfqpoint{3.538645in}{0.934280in}}%
\pgfpathlineto{\pgfqpoint{3.547699in}{0.934121in}}%
\pgfpathlineto{\pgfqpoint{3.556754in}{0.928389in}}%
\pgfpathlineto{\pgfqpoint{3.565808in}{0.942241in}}%
\pgfpathlineto{\pgfqpoint{3.574862in}{0.935554in}}%
\pgfpathlineto{\pgfqpoint{3.583917in}{0.939375in}}%
\pgfpathlineto{\pgfqpoint{3.592971in}{0.936828in}}%
\pgfpathlineto{\pgfqpoint{3.602026in}{0.930618in}}%
\pgfpathlineto{\pgfqpoint{3.611080in}{0.936509in}}%
\pgfpathlineto{\pgfqpoint{3.620134in}{0.944629in}}%
\pgfpathlineto{\pgfqpoint{3.629189in}{0.946380in}}%
\pgfpathlineto{\pgfqpoint{3.638243in}{0.936032in}}%
\pgfpathlineto{\pgfqpoint{3.647298in}{0.948609in}}%
\pgfpathlineto{\pgfqpoint{3.656352in}{0.940330in}}%
\pgfpathlineto{\pgfqpoint{3.665406in}{0.948450in}}%
\pgfpathlineto{\pgfqpoint{3.674461in}{0.943037in}}%
\pgfpathlineto{\pgfqpoint{3.683515in}{0.940649in}}%
\pgfpathlineto{\pgfqpoint{3.692570in}{0.939693in}}%
\pgfpathlineto{\pgfqpoint{3.701624in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{3.710678in}{0.959436in}}%
\pgfpathlineto{\pgfqpoint{3.719733in}{0.946221in}}%
\pgfpathlineto{\pgfqpoint{3.728787in}{0.947336in}}%
\pgfpathlineto{\pgfqpoint{3.737842in}{0.962461in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{3.755950in}{0.956570in}}%
\pgfpathlineto{\pgfqpoint{3.765005in}{0.964371in}}%
\pgfpathlineto{\pgfqpoint{3.774059in}{0.960232in}}%
\pgfpathlineto{\pgfqpoint{3.783114in}{0.964690in}}%
\pgfpathlineto{\pgfqpoint{3.792168in}{0.954818in}}%
\pgfpathlineto{\pgfqpoint{3.801222in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{3.810277in}{0.975198in}}%
\pgfpathlineto{\pgfqpoint{3.819331in}{0.957684in}}%
\pgfpathlineto{\pgfqpoint{3.828386in}{0.959117in}}%
\pgfpathlineto{\pgfqpoint{3.837440in}{0.979019in}}%
\pgfpathlineto{\pgfqpoint{3.846494in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{3.864603in}{0.970580in}}%
\pgfpathlineto{\pgfqpoint{3.873658in}{0.977427in}}%
\pgfpathlineto{\pgfqpoint{3.882712in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{3.891766in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{3.909875in}{0.974720in}}%
\pgfpathlineto{\pgfqpoint{3.918930in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{3.927984in}{0.987298in}}%
\pgfpathlineto{\pgfqpoint{3.937038in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{3.946093in}{0.983954in}}%
\pgfpathlineto{\pgfqpoint{3.955147in}{0.971376in}}%
\pgfpathlineto{\pgfqpoint{3.964202in}{0.980770in}}%
\pgfpathlineto{\pgfqpoint{3.973256in}{0.982362in}}%
\pgfpathlineto{\pgfqpoint{3.982310in}{0.979496in}}%
\pgfpathlineto{\pgfqpoint{3.991365in}{1.000990in}}%
\pgfpathlineto{\pgfqpoint{4.009474in}{0.982203in}}%
\pgfpathlineto{\pgfqpoint{4.018528in}{0.990800in}}%
\pgfpathlineto{\pgfqpoint{4.027582in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{4.036637in}{0.997010in}}%
\pgfpathlineto{\pgfqpoint{4.045691in}{0.999557in}}%
\pgfpathlineto{\pgfqpoint{4.054746in}{1.005766in}}%
\pgfpathlineto{\pgfqpoint{4.063800in}{1.006244in}}%
\pgfpathlineto{\pgfqpoint{4.072854in}{1.024394in}}%
\pgfpathlineto{\pgfqpoint{4.081909in}{1.000831in}}%
\pgfpathlineto{\pgfqpoint{4.090963in}{1.018662in}}%
\pgfpathlineto{\pgfqpoint{4.100018in}{1.005925in}}%
\pgfpathlineto{\pgfqpoint{4.109072in}{1.015000in}}%
\pgfpathlineto{\pgfqpoint{4.118126in}{1.018822in}}%
\pgfpathlineto{\pgfqpoint{4.127181in}{1.012931in}}%
\pgfpathlineto{\pgfqpoint{4.136235in}{1.040952in}}%
\pgfpathlineto{\pgfqpoint{4.145290in}{1.019936in}}%
\pgfpathlineto{\pgfqpoint{4.154344in}{1.034902in}}%
\pgfpathlineto{\pgfqpoint{4.163398in}{1.030285in}}%
\pgfpathlineto{\pgfqpoint{4.172453in}{1.032832in}}%
\pgfpathlineto{\pgfqpoint{4.181507in}{1.048594in}}%
\pgfpathlineto{\pgfqpoint{4.190562in}{1.049868in}}%
\pgfpathlineto{\pgfqpoint{4.199616in}{1.054485in}}%
\pgfpathlineto{\pgfqpoint{4.208670in}{1.069769in}}%
\pgfpathlineto{\pgfqpoint{4.217725in}{1.050027in}}%
\pgfpathlineto{\pgfqpoint{4.226779in}{1.071361in}}%
\pgfpathlineto{\pgfqpoint{4.235834in}{1.069451in}}%
\pgfpathlineto{\pgfqpoint{4.244888in}{1.069132in}}%
\pgfpathlineto{\pgfqpoint{4.253942in}{1.084576in}}%
\pgfpathlineto{\pgfqpoint{4.262997in}{1.086646in}}%
\pgfpathlineto{\pgfqpoint{4.272051in}{1.104318in}}%
\pgfpathlineto{\pgfqpoint{4.281106in}{1.094925in}}%
\pgfpathlineto{\pgfqpoint{4.290160in}{1.116100in}}%
\pgfpathlineto{\pgfqpoint{4.317323in}{1.133295in}}%
\pgfpathlineto{\pgfqpoint{4.326378in}{1.161634in}}%
\pgfpathlineto{\pgfqpoint{4.335432in}{1.161157in}}%
\pgfpathlineto{\pgfqpoint{4.344486in}{1.192203in}}%
\pgfpathlineto{\pgfqpoint{4.353541in}{1.196342in}}%
\pgfpathlineto{\pgfqpoint{4.362595in}{1.211627in}}%
\pgfpathlineto{\pgfqpoint{4.371650in}{1.257320in}}%
\pgfpathlineto{\pgfqpoint{4.380704in}{1.264166in}}%
\pgfpathlineto{\pgfqpoint{4.389758in}{1.296964in}}%
\pgfpathlineto{\pgfqpoint{4.398813in}{1.353325in}}%
\pgfpathlineto{\pgfqpoint{4.416922in}{1.492317in}}%
\pgfpathlineto{\pgfqpoint{4.425976in}{1.694038in}}%
\pgfpathlineto{\pgfqpoint{4.435030in}{2.402051in}}%
\pgfpathlineto{\pgfqpoint{4.444085in}{1.524955in}}%
\pgfpathlineto{\pgfqpoint{4.453139in}{1.369405in}}%
\pgfpathlineto{\pgfqpoint{4.462194in}{1.334856in}}%
\pgfpathlineto{\pgfqpoint{4.471248in}{1.308587in}}%
\pgfpathlineto{\pgfqpoint{4.480302in}{1.300308in}}%
\pgfpathlineto{\pgfqpoint{4.489357in}{1.287093in}}%
\pgfpathlineto{\pgfqpoint{4.516520in}{1.286456in}}%
\pgfpathlineto{\pgfqpoint{4.525574in}{1.248405in}}%
\pgfpathlineto{\pgfqpoint{4.534629in}{1.256206in}}%
\pgfpathlineto{\pgfqpoint{4.543683in}{1.253022in}}%
\pgfpathlineto{\pgfqpoint{4.552737in}{1.246653in}}%
\pgfpathlineto{\pgfqpoint{4.561792in}{1.260027in}}%
\pgfpathlineto{\pgfqpoint{4.570846in}{1.213219in}}%
\pgfpathlineto{\pgfqpoint{4.579901in}{1.218154in}}%
\pgfpathlineto{\pgfqpoint{4.588955in}{1.209239in}}%
\pgfpathlineto{\pgfqpoint{4.607064in}{1.146350in}}%
\pgfpathlineto{\pgfqpoint{4.616118in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{4.634227in}{1.087442in}}%
\pgfpathlineto{\pgfqpoint{4.643281in}{1.065789in}}%
\pgfpathlineto{\pgfqpoint{4.652336in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{4.661390in}{0.991278in}}%
\pgfpathlineto{\pgfqpoint{4.670445in}{0.968351in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{4.688553in}{0.899572in}}%
\pgfpathlineto{\pgfqpoint{4.697608in}{0.878238in}}%
\pgfpathlineto{\pgfqpoint{4.715717in}{0.815986in}}%
\pgfpathlineto{\pgfqpoint{4.724771in}{0.797995in}}%
\pgfpathlineto{\pgfqpoint{4.733825in}{0.791786in}}%
\pgfpathlineto{\pgfqpoint{4.742880in}{0.766949in}}%
\pgfpathlineto{\pgfqpoint{4.751934in}{0.755963in}}%
\pgfpathlineto{\pgfqpoint{4.770043in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{4.779097in}{0.735903in}}%
\pgfpathlineto{\pgfqpoint{4.806261in}{0.725554in}}%
\pgfpathlineto{\pgfqpoint{4.815315in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{4.833424in}{0.723643in}}%
\pgfpathlineto{\pgfqpoint{4.842478in}{0.722529in}}%
\pgfpathlineto{\pgfqpoint{4.860587in}{0.722847in}}%
\pgfpathlineto{\pgfqpoint{4.878696in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{4.914913in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{5.186545in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{5.186545in}{0.722051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.452000in}{0.638051in}}{\pgfqpoint{4.960000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438048in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{4.438048in}{2.486051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.452000in}{2.486051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.412000in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{2.486051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452000in}{2.486051in}}%
\pgfpathlineto{\pgfqpoint{5.412000in}{2.486051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501600in,y=2.208851in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont (b) Amorphous}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054249in}{1.059646in}}%
\pgfpathcurveto{\pgfqpoint{2.062485in}{1.059646in}}{\pgfqpoint{2.070385in}{1.062918in}}{\pgfqpoint{2.076209in}{1.068742in}}%
\pgfpathcurveto{\pgfqpoint{2.082033in}{1.074566in}}{\pgfqpoint{2.085305in}{1.082466in}}{\pgfqpoint{2.085305in}{1.090703in}}%
\pgfpathcurveto{\pgfqpoint{2.085305in}{1.098939in}}{\pgfqpoint{2.082033in}{1.106839in}}{\pgfqpoint{2.076209in}{1.112663in}}%
\pgfpathcurveto{\pgfqpoint{2.070385in}{1.118487in}}{\pgfqpoint{2.062485in}{1.121759in}}{\pgfqpoint{2.054249in}{1.121759in}}%
\pgfpathcurveto{\pgfqpoint{2.046012in}{1.121759in}}{\pgfqpoint{2.038112in}{1.118487in}}{\pgfqpoint{2.032288in}{1.112663in}}%
\pgfpathcurveto{\pgfqpoint{2.026465in}{1.106839in}}{\pgfqpoint{2.023192in}{1.098939in}}{\pgfqpoint{2.023192in}{1.090703in}}%
\pgfpathcurveto{\pgfqpoint{2.023192in}{1.082466in}}{\pgfqpoint{2.026465in}{1.074566in}}{\pgfqpoint{2.032288in}{1.068742in}}%
\pgfpathcurveto{\pgfqpoint{2.038112in}{1.062918in}}{\pgfqpoint{2.046012in}{1.059646in}}{\pgfqpoint{2.054249in}{1.059646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120102in}{1.200086in}}%
\pgfpathcurveto{\pgfqpoint{2.125926in}{1.200086in}}{\pgfqpoint{2.131512in}{1.202400in}}{\pgfqpoint{2.135631in}{1.206518in}}%
\pgfpathcurveto{\pgfqpoint{2.139749in}{1.210636in}}{\pgfqpoint{2.142063in}{1.216222in}}{\pgfqpoint{2.142063in}{1.222046in}}%
\pgfpathcurveto{\pgfqpoint{2.142063in}{1.227870in}}{\pgfqpoint{2.139749in}{1.233456in}}{\pgfqpoint{2.135631in}{1.237574in}}%
\pgfpathcurveto{\pgfqpoint{2.131512in}{1.241692in}}{\pgfqpoint{2.125926in}{1.244006in}}{\pgfqpoint{2.120102in}{1.244006in}}%
\pgfpathcurveto{\pgfqpoint{2.114278in}{1.244006in}}{\pgfqpoint{2.108692in}{1.241692in}}{\pgfqpoint{2.104574in}{1.237574in}}%
\pgfpathcurveto{\pgfqpoint{2.100456in}{1.233456in}}{\pgfqpoint{2.098142in}{1.227870in}}{\pgfqpoint{2.098142in}{1.222046in}}%
\pgfpathcurveto{\pgfqpoint{2.098142in}{1.216222in}}{\pgfqpoint{2.100456in}{1.210636in}}{\pgfqpoint{2.104574in}{1.206518in}}%
\pgfpathcurveto{\pgfqpoint{2.108692in}{1.202400in}}{\pgfqpoint{2.114278in}{1.200086in}}{\pgfqpoint{2.120102in}{1.200086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221626in}{1.094400in}}%
\pgfpathcurveto{\pgfqpoint{2.229862in}{1.094400in}}{\pgfqpoint{2.237762in}{1.097673in}}{\pgfqpoint{2.243586in}{1.103497in}}%
\pgfpathcurveto{\pgfqpoint{2.249410in}{1.109321in}}{\pgfqpoint{2.252682in}{1.117221in}}{\pgfqpoint{2.252682in}{1.125457in}}%
\pgfpathcurveto{\pgfqpoint{2.252682in}{1.133693in}}{\pgfqpoint{2.249410in}{1.141593in}}{\pgfqpoint{2.243586in}{1.147417in}}%
\pgfpathcurveto{\pgfqpoint{2.237762in}{1.153241in}}{\pgfqpoint{2.229862in}{1.156513in}}{\pgfqpoint{2.221626in}{1.156513in}}%
\pgfpathcurveto{\pgfqpoint{2.213390in}{1.156513in}}{\pgfqpoint{2.205490in}{1.153241in}}{\pgfqpoint{2.199666in}{1.147417in}}%
\pgfpathcurveto{\pgfqpoint{2.193842in}{1.141593in}}{\pgfqpoint{2.190569in}{1.133693in}}{\pgfqpoint{2.190569in}{1.125457in}}%
\pgfpathcurveto{\pgfqpoint{2.190569in}{1.117221in}}{\pgfqpoint{2.193842in}{1.109321in}}{\pgfqpoint{2.199666in}{1.103497in}}%
\pgfpathcurveto{\pgfqpoint{2.205490in}{1.097673in}}{\pgfqpoint{2.213390in}{1.094400in}}{\pgfqpoint{2.221626in}{1.094400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360817in}{1.076905in}}%
\pgfpathcurveto{\pgfqpoint{2.366641in}{1.076905in}}{\pgfqpoint{2.372227in}{1.079219in}}{\pgfqpoint{2.376345in}{1.083337in}}%
\pgfpathcurveto{\pgfqpoint{2.380463in}{1.087455in}}{\pgfqpoint{2.382777in}{1.093041in}}{\pgfqpoint{2.382777in}{1.098865in}}%
\pgfpathcurveto{\pgfqpoint{2.382777in}{1.104689in}}{\pgfqpoint{2.380463in}{1.110275in}}{\pgfqpoint{2.376345in}{1.114393in}}%
\pgfpathcurveto{\pgfqpoint{2.372227in}{1.118512in}}{\pgfqpoint{2.366641in}{1.120825in}}{\pgfqpoint{2.360817in}{1.120825in}}%
\pgfpathcurveto{\pgfqpoint{2.354993in}{1.120825in}}{\pgfqpoint{2.349407in}{1.118512in}}{\pgfqpoint{2.345289in}{1.114393in}}%
\pgfpathcurveto{\pgfqpoint{2.341171in}{1.110275in}}{\pgfqpoint{2.338857in}{1.104689in}}{\pgfqpoint{2.338857in}{1.098865in}}%
\pgfpathcurveto{\pgfqpoint{2.338857in}{1.093041in}}{\pgfqpoint{2.341171in}{1.087455in}}{\pgfqpoint{2.345289in}{1.083337in}}%
\pgfpathcurveto{\pgfqpoint{2.349407in}{1.079219in}}{\pgfqpoint{2.354993in}{1.076905in}}{\pgfqpoint{2.360817in}{1.076905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.497787in}{1.133141in}}%
\pgfpathcurveto{\pgfqpoint{2.506023in}{1.133141in}}{\pgfqpoint{2.513923in}{1.136413in}}{\pgfqpoint{2.519747in}{1.142237in}}%
\pgfpathcurveto{\pgfqpoint{2.525571in}{1.148061in}}{\pgfqpoint{2.528843in}{1.155961in}}{\pgfqpoint{2.528843in}{1.164197in}}%
\pgfpathcurveto{\pgfqpoint{2.528843in}{1.172433in}}{\pgfqpoint{2.525571in}{1.180333in}}{\pgfqpoint{2.519747in}{1.186157in}}%
\pgfpathcurveto{\pgfqpoint{2.513923in}{1.191981in}}{\pgfqpoint{2.506023in}{1.195254in}}{\pgfqpoint{2.497787in}{1.195254in}}%
\pgfpathcurveto{\pgfqpoint{2.489551in}{1.195254in}}{\pgfqpoint{2.481651in}{1.191981in}}{\pgfqpoint{2.475827in}{1.186157in}}%
\pgfpathcurveto{\pgfqpoint{2.470003in}{1.180333in}}{\pgfqpoint{2.466730in}{1.172433in}}{\pgfqpoint{2.466730in}{1.164197in}}%
\pgfpathcurveto{\pgfqpoint{2.466730in}{1.155961in}}{\pgfqpoint{2.470003in}{1.148061in}}{\pgfqpoint{2.475827in}{1.142237in}}%
\pgfpathcurveto{\pgfqpoint{2.481651in}{1.136413in}}{\pgfqpoint{2.489551in}{1.133141in}}{\pgfqpoint{2.497787in}{1.133141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.603043in}{2.287753in}}%
\pgfpathcurveto{\pgfqpoint{2.608867in}{2.287753in}}{\pgfqpoint{2.614453in}{2.290067in}}{\pgfqpoint{2.618571in}{2.294185in}}%
\pgfpathcurveto{\pgfqpoint{2.622689in}{2.298304in}}{\pgfqpoint{2.625003in}{2.303890in}}{\pgfqpoint{2.625003in}{2.309714in}}%
\pgfpathcurveto{\pgfqpoint{2.625003in}{2.315538in}}{\pgfqpoint{2.622689in}{2.321124in}}{\pgfqpoint{2.618571in}{2.325242in}}%
\pgfpathcurveto{\pgfqpoint{2.614453in}{2.329360in}}{\pgfqpoint{2.608867in}{2.331674in}}{\pgfqpoint{2.603043in}{2.331674in}}%
\pgfpathcurveto{\pgfqpoint{2.597219in}{2.331674in}}{\pgfqpoint{2.591633in}{2.329360in}}{\pgfqpoint{2.587515in}{2.325242in}}%
\pgfpathcurveto{\pgfqpoint{2.583397in}{2.321124in}}{\pgfqpoint{2.581083in}{2.315538in}}{\pgfqpoint{2.581083in}{2.309714in}}%
\pgfpathcurveto{\pgfqpoint{2.581083in}{2.303890in}}{\pgfqpoint{2.583397in}{2.298304in}}{\pgfqpoint{2.587515in}{2.294185in}}%
\pgfpathcurveto{\pgfqpoint{2.591633in}{2.290067in}}{\pgfqpoint{2.597219in}{2.287753in}}{\pgfqpoint{2.603043in}{2.287753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.665632in}{1.172347in}}%
\pgfpathcurveto{\pgfqpoint{2.673868in}{1.172347in}}{\pgfqpoint{2.681768in}{1.175620in}}{\pgfqpoint{2.687592in}{1.181444in}}%
\pgfpathcurveto{\pgfqpoint{2.693416in}{1.187268in}}{\pgfqpoint{2.696689in}{1.195168in}}{\pgfqpoint{2.696689in}{1.203404in}}%
\pgfpathcurveto{\pgfqpoint{2.696689in}{1.211640in}}{\pgfqpoint{2.693416in}{1.219540in}}{\pgfqpoint{2.687592in}{1.225364in}}%
\pgfpathcurveto{\pgfqpoint{2.681768in}{1.231188in}}{\pgfqpoint{2.673868in}{1.234460in}}{\pgfqpoint{2.665632in}{1.234460in}}%
\pgfpathcurveto{\pgfqpoint{2.657396in}{1.234460in}}{\pgfqpoint{2.649496in}{1.231188in}}{\pgfqpoint{2.643672in}{1.225364in}}%
\pgfpathcurveto{\pgfqpoint{2.637848in}{1.219540in}}{\pgfqpoint{2.634576in}{1.211640in}}{\pgfqpoint{2.634576in}{1.203404in}}%
\pgfpathcurveto{\pgfqpoint{2.634576in}{1.195168in}}{\pgfqpoint{2.637848in}{1.187268in}}{\pgfqpoint{2.643672in}{1.181444in}}%
\pgfpathcurveto{\pgfqpoint{2.649496in}{1.175620in}}{\pgfqpoint{2.657396in}{1.172347in}}{\pgfqpoint{2.665632in}{1.172347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837159in}{1.138943in}}%
\pgfpathcurveto{\pgfqpoint{2.845395in}{1.138943in}}{\pgfqpoint{2.853295in}{1.142215in}}{\pgfqpoint{2.859119in}{1.148039in}}%
\pgfpathcurveto{\pgfqpoint{2.864943in}{1.153863in}}{\pgfqpoint{2.868215in}{1.161763in}}{\pgfqpoint{2.868215in}{1.169999in}}%
\pgfpathcurveto{\pgfqpoint{2.868215in}{1.178236in}}{\pgfqpoint{2.864943in}{1.186136in}}{\pgfqpoint{2.859119in}{1.191960in}}%
\pgfpathcurveto{\pgfqpoint{2.853295in}{1.197784in}}{\pgfqpoint{2.845395in}{1.201056in}}{\pgfqpoint{2.837159in}{1.201056in}}%
\pgfpathcurveto{\pgfqpoint{2.828923in}{1.201056in}}{\pgfqpoint{2.821023in}{1.197784in}}{\pgfqpoint{2.815199in}{1.191960in}}%
\pgfpathcurveto{\pgfqpoint{2.809375in}{1.186136in}}{\pgfqpoint{2.806102in}{1.178236in}}{\pgfqpoint{2.806102in}{1.169999in}}%
\pgfpathcurveto{\pgfqpoint{2.806102in}{1.161763in}}{\pgfqpoint{2.809375in}{1.153863in}}{\pgfqpoint{2.815199in}{1.148039in}}%
\pgfpathcurveto{\pgfqpoint{2.821023in}{1.142215in}}{\pgfqpoint{2.828923in}{1.138943in}}{\pgfqpoint{2.837159in}{1.138943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722016in}{1.072547in}}%
\pgfpathcurveto{\pgfqpoint{2.727840in}{1.072547in}}{\pgfqpoint{2.733426in}{1.074861in}}{\pgfqpoint{2.737544in}{1.078979in}}%
\pgfpathcurveto{\pgfqpoint{2.741663in}{1.083097in}}{\pgfqpoint{2.743976in}{1.088683in}}{\pgfqpoint{2.743976in}{1.094507in}}%
\pgfpathcurveto{\pgfqpoint{2.743976in}{1.100331in}}{\pgfqpoint{2.741663in}{1.105917in}}{\pgfqpoint{2.737544in}{1.110035in}}%
\pgfpathcurveto{\pgfqpoint{2.733426in}{1.114153in}}{\pgfqpoint{2.727840in}{1.116467in}}{\pgfqpoint{2.722016in}{1.116467in}}%
\pgfpathcurveto{\pgfqpoint{2.716192in}{1.116467in}}{\pgfqpoint{2.710606in}{1.114153in}}{\pgfqpoint{2.706488in}{1.110035in}}%
\pgfpathcurveto{\pgfqpoint{2.702370in}{1.105917in}}{\pgfqpoint{2.700056in}{1.100331in}}{\pgfqpoint{2.700056in}{1.094507in}}%
\pgfpathcurveto{\pgfqpoint{2.700056in}{1.088683in}}{\pgfqpoint{2.702370in}{1.083097in}}{\pgfqpoint{2.706488in}{1.078979in}}%
\pgfpathcurveto{\pgfqpoint{2.710606in}{1.074861in}}{\pgfqpoint{2.716192in}{1.072547in}}{\pgfqpoint{2.722016in}{1.072547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.972648in}{1.173421in}}%
\pgfpathcurveto{\pgfqpoint{2.978472in}{1.173421in}}{\pgfqpoint{2.984058in}{1.175735in}}{\pgfqpoint{2.988176in}{1.179853in}}%
\pgfpathcurveto{\pgfqpoint{2.992294in}{1.183971in}}{\pgfqpoint{2.994608in}{1.189557in}}{\pgfqpoint{2.994608in}{1.195381in}}%
\pgfpathcurveto{\pgfqpoint{2.994608in}{1.201205in}}{\pgfqpoint{2.992294in}{1.206791in}}{\pgfqpoint{2.988176in}{1.210909in}}%
\pgfpathcurveto{\pgfqpoint{2.984058in}{1.215027in}}{\pgfqpoint{2.978472in}{1.217341in}}{\pgfqpoint{2.972648in}{1.217341in}}%
\pgfpathcurveto{\pgfqpoint{2.966824in}{1.217341in}}{\pgfqpoint{2.961238in}{1.215027in}}{\pgfqpoint{2.957120in}{1.210909in}}%
\pgfpathcurveto{\pgfqpoint{2.953002in}{1.206791in}}{\pgfqpoint{2.950688in}{1.201205in}}{\pgfqpoint{2.950688in}{1.195381in}}%
\pgfpathcurveto{\pgfqpoint{2.950688in}{1.189557in}}{\pgfqpoint{2.953002in}{1.183971in}}{\pgfqpoint{2.957120in}{1.179853in}}%
\pgfpathcurveto{\pgfqpoint{2.961238in}{1.175735in}}{\pgfqpoint{2.966824in}{1.173421in}}{\pgfqpoint{2.972648in}{1.173421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076764in}{1.116103in}}%
\pgfpathcurveto{\pgfqpoint{3.082588in}{1.116103in}}{\pgfqpoint{3.088174in}{1.118417in}}{\pgfqpoint{3.092292in}{1.122535in}}%
\pgfpathcurveto{\pgfqpoint{3.096410in}{1.126653in}}{\pgfqpoint{3.098724in}{1.132240in}}{\pgfqpoint{3.098724in}{1.138063in}}%
\pgfpathcurveto{\pgfqpoint{3.098724in}{1.143887in}}{\pgfqpoint{3.096410in}{1.149474in}}{\pgfqpoint{3.092292in}{1.153592in}}%
\pgfpathcurveto{\pgfqpoint{3.088174in}{1.157710in}}{\pgfqpoint{3.082588in}{1.160024in}}{\pgfqpoint{3.076764in}{1.160024in}}%
\pgfpathcurveto{\pgfqpoint{3.070940in}{1.160024in}}{\pgfqpoint{3.065354in}{1.157710in}}{\pgfqpoint{3.061236in}{1.153592in}}%
\pgfpathcurveto{\pgfqpoint{3.057117in}{1.149474in}}{\pgfqpoint{3.054804in}{1.143887in}}{\pgfqpoint{3.054804in}{1.138063in}}%
\pgfpathcurveto{\pgfqpoint{3.054804in}{1.132240in}}{\pgfqpoint{3.057117in}{1.126653in}}{\pgfqpoint{3.061236in}{1.122535in}}%
\pgfpathcurveto{\pgfqpoint{3.065354in}{1.118417in}}{\pgfqpoint{3.070940in}{1.116103in}}{\pgfqpoint{3.076764in}{1.116103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130405in}{1.213253in}}%
\pgfpathcurveto{\pgfqpoint{3.136228in}{1.213253in}}{\pgfqpoint{3.141815in}{1.215567in}}{\pgfqpoint{3.145933in}{1.219685in}}%
\pgfpathcurveto{\pgfqpoint{3.150051in}{1.223803in}}{\pgfqpoint{3.152365in}{1.229389in}}{\pgfqpoint{3.152365in}{1.235213in}}%
\pgfpathcurveto{\pgfqpoint{3.152365in}{1.241037in}}{\pgfqpoint{3.150051in}{1.246623in}}{\pgfqpoint{3.145933in}{1.250742in}}%
\pgfpathcurveto{\pgfqpoint{3.141815in}{1.254860in}}{\pgfqpoint{3.136228in}{1.257174in}}{\pgfqpoint{3.130405in}{1.257174in}}%
\pgfpathcurveto{\pgfqpoint{3.124581in}{1.257174in}}{\pgfqpoint{3.118994in}{1.254860in}}{\pgfqpoint{3.114876in}{1.250742in}}%
\pgfpathcurveto{\pgfqpoint{3.110758in}{1.246623in}}{\pgfqpoint{3.108444in}{1.241037in}}{\pgfqpoint{3.108444in}{1.235213in}}%
\pgfpathcurveto{\pgfqpoint{3.108444in}{1.229389in}}{\pgfqpoint{3.110758in}{1.223803in}}{\pgfqpoint{3.114876in}{1.219685in}}%
\pgfpathcurveto{\pgfqpoint{3.118994in}{1.215567in}}{\pgfqpoint{3.124581in}{1.213253in}}{\pgfqpoint{3.130405in}{1.213253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221155in}{1.106313in}}%
\pgfpathcurveto{\pgfqpoint{3.229391in}{1.106313in}}{\pgfqpoint{3.237291in}{1.109585in}}{\pgfqpoint{3.243115in}{1.115409in}}%
\pgfpathcurveto{\pgfqpoint{3.248939in}{1.121233in}}{\pgfqpoint{3.252211in}{1.129133in}}{\pgfqpoint{3.252211in}{1.137369in}}%
\pgfpathcurveto{\pgfqpoint{3.252211in}{1.145606in}}{\pgfqpoint{3.248939in}{1.153506in}}{\pgfqpoint{3.243115in}{1.159330in}}%
\pgfpathcurveto{\pgfqpoint{3.237291in}{1.165154in}}{\pgfqpoint{3.229391in}{1.168426in}}{\pgfqpoint{3.221155in}{1.168426in}}%
\pgfpathcurveto{\pgfqpoint{3.212919in}{1.168426in}}{\pgfqpoint{3.205019in}{1.165154in}}{\pgfqpoint{3.199195in}{1.159330in}}%
\pgfpathcurveto{\pgfqpoint{3.193371in}{1.153506in}}{\pgfqpoint{3.190098in}{1.145606in}}{\pgfqpoint{3.190098in}{1.137369in}}%
\pgfpathcurveto{\pgfqpoint{3.190098in}{1.129133in}}{\pgfqpoint{3.193371in}{1.121233in}}{\pgfqpoint{3.199195in}{1.115409in}}%
\pgfpathcurveto{\pgfqpoint{3.205019in}{1.109585in}}{\pgfqpoint{3.212919in}{1.106313in}}{\pgfqpoint{3.221155in}{1.106313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003133in}{1.184703in}}%
\pgfpathcurveto{\pgfqpoint{2.008957in}{1.184703in}}{\pgfqpoint{2.014544in}{1.187017in}}{\pgfqpoint{2.018662in}{1.191135in}}%
\pgfpathcurveto{\pgfqpoint{2.022780in}{1.195253in}}{\pgfqpoint{2.025094in}{1.200839in}}{\pgfqpoint{2.025094in}{1.206663in}}%
\pgfpathcurveto{\pgfqpoint{2.025094in}{1.212487in}}{\pgfqpoint{2.022780in}{1.218073in}}{\pgfqpoint{2.018662in}{1.222192in}}%
\pgfpathcurveto{\pgfqpoint{2.014544in}{1.226310in}}{\pgfqpoint{2.008957in}{1.228624in}}{\pgfqpoint{2.003133in}{1.228624in}}%
\pgfpathcurveto{\pgfqpoint{1.997310in}{1.228624in}}{\pgfqpoint{1.991723in}{1.226310in}}{\pgfqpoint{1.987605in}{1.222192in}}%
\pgfpathcurveto{\pgfqpoint{1.983487in}{1.218073in}}{\pgfqpoint{1.981173in}{1.212487in}}{\pgfqpoint{1.981173in}{1.206663in}}%
\pgfpathcurveto{\pgfqpoint{1.981173in}{1.200839in}}{\pgfqpoint{1.983487in}{1.195253in}}{\pgfqpoint{1.987605in}{1.191135in}}%
\pgfpathcurveto{\pgfqpoint{1.991723in}{1.187017in}}{\pgfqpoint{1.997310in}{1.184703in}}{\pgfqpoint{2.003133in}{1.184703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034331in}{1.291137in}}%
\pgfpathcurveto{\pgfqpoint{2.040155in}{1.291137in}}{\pgfqpoint{2.045741in}{1.293451in}}{\pgfqpoint{2.049859in}{1.297569in}}%
\pgfpathcurveto{\pgfqpoint{2.053977in}{1.301687in}}{\pgfqpoint{2.056291in}{1.307273in}}{\pgfqpoint{2.056291in}{1.313097in}}%
\pgfpathcurveto{\pgfqpoint{2.056291in}{1.318921in}}{\pgfqpoint{2.053977in}{1.324507in}}{\pgfqpoint{2.049859in}{1.328626in}}%
\pgfpathcurveto{\pgfqpoint{2.045741in}{1.332744in}}{\pgfqpoint{2.040155in}{1.335058in}}{\pgfqpoint{2.034331in}{1.335058in}}%
\pgfpathcurveto{\pgfqpoint{2.028507in}{1.335058in}}{\pgfqpoint{2.022921in}{1.332744in}}{\pgfqpoint{2.018803in}{1.328626in}}%
\pgfpathcurveto{\pgfqpoint{2.014684in}{1.324507in}}{\pgfqpoint{2.012371in}{1.318921in}}{\pgfqpoint{2.012371in}{1.313097in}}%
\pgfpathcurveto{\pgfqpoint{2.012371in}{1.307273in}}{\pgfqpoint{2.014684in}{1.301687in}}{\pgfqpoint{2.018803in}{1.297569in}}%
\pgfpathcurveto{\pgfqpoint{2.022921in}{1.293451in}}{\pgfqpoint{2.028507in}{1.291137in}}{\pgfqpoint{2.034331in}{1.291137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234488in}{1.231444in}}%
\pgfpathcurveto{\pgfqpoint{2.240312in}{1.231444in}}{\pgfqpoint{2.245898in}{1.233758in}}{\pgfqpoint{2.250016in}{1.237876in}}%
\pgfpathcurveto{\pgfqpoint{2.254134in}{1.241994in}}{\pgfqpoint{2.256448in}{1.247581in}}{\pgfqpoint{2.256448in}{1.253404in}}%
\pgfpathcurveto{\pgfqpoint{2.256448in}{1.259228in}}{\pgfqpoint{2.254134in}{1.264815in}}{\pgfqpoint{2.250016in}{1.268933in}}%
\pgfpathcurveto{\pgfqpoint{2.245898in}{1.273051in}}{\pgfqpoint{2.240312in}{1.275365in}}{\pgfqpoint{2.234488in}{1.275365in}}%
\pgfpathcurveto{\pgfqpoint{2.228664in}{1.275365in}}{\pgfqpoint{2.223078in}{1.273051in}}{\pgfqpoint{2.218959in}{1.268933in}}%
\pgfpathcurveto{\pgfqpoint{2.214841in}{1.264815in}}{\pgfqpoint{2.212527in}{1.259228in}}{\pgfqpoint{2.212527in}{1.253404in}}%
\pgfpathcurveto{\pgfqpoint{2.212527in}{1.247581in}}{\pgfqpoint{2.214841in}{1.241994in}}{\pgfqpoint{2.218959in}{1.237876in}}%
\pgfpathcurveto{\pgfqpoint{2.223078in}{1.233758in}}{\pgfqpoint{2.228664in}{1.231444in}}{\pgfqpoint{2.234488in}{1.231444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340648in}{1.183117in}}%
\pgfpathcurveto{\pgfqpoint{2.346472in}{1.183117in}}{\pgfqpoint{2.352058in}{1.185431in}}{\pgfqpoint{2.356176in}{1.189549in}}%
\pgfpathcurveto{\pgfqpoint{2.360294in}{1.193668in}}{\pgfqpoint{2.362608in}{1.199254in}}{\pgfqpoint{2.362608in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{2.362608in}{1.210902in}}{\pgfqpoint{2.360294in}{1.216488in}}{\pgfqpoint{2.356176in}{1.220606in}}%
\pgfpathcurveto{\pgfqpoint{2.352058in}{1.224724in}}{\pgfqpoint{2.346472in}{1.227038in}}{\pgfqpoint{2.340648in}{1.227038in}}%
\pgfpathcurveto{\pgfqpoint{2.334824in}{1.227038in}}{\pgfqpoint{2.329238in}{1.224724in}}{\pgfqpoint{2.325120in}{1.220606in}}%
\pgfpathcurveto{\pgfqpoint{2.321001in}{1.216488in}}{\pgfqpoint{2.318688in}{1.210902in}}{\pgfqpoint{2.318688in}{1.205078in}}%
\pgfpathcurveto{\pgfqpoint{2.318688in}{1.199254in}}{\pgfqpoint{2.321001in}{1.193668in}}{\pgfqpoint{2.325120in}{1.189549in}}%
\pgfpathcurveto{\pgfqpoint{2.329238in}{1.185431in}}{\pgfqpoint{2.334824in}{1.183117in}}{\pgfqpoint{2.340648in}{1.183117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301566in}{1.321909in}}%
\pgfpathcurveto{\pgfqpoint{2.307390in}{1.321909in}}{\pgfqpoint{2.312977in}{1.324223in}}{\pgfqpoint{2.317095in}{1.328341in}}%
\pgfpathcurveto{\pgfqpoint{2.321213in}{1.332459in}}{\pgfqpoint{2.323527in}{1.338045in}}{\pgfqpoint{2.323527in}{1.343869in}}%
\pgfpathcurveto{\pgfqpoint{2.323527in}{1.349693in}}{\pgfqpoint{2.321213in}{1.355279in}}{\pgfqpoint{2.317095in}{1.359397in}}%
\pgfpathcurveto{\pgfqpoint{2.312977in}{1.363515in}}{\pgfqpoint{2.307390in}{1.365829in}}{\pgfqpoint{2.301566in}{1.365829in}}%
\pgfpathcurveto{\pgfqpoint{2.295743in}{1.365829in}}{\pgfqpoint{2.290156in}{1.363515in}}{\pgfqpoint{2.286038in}{1.359397in}}%
\pgfpathcurveto{\pgfqpoint{2.281920in}{1.355279in}}{\pgfqpoint{2.279606in}{1.349693in}}{\pgfqpoint{2.279606in}{1.343869in}}%
\pgfpathcurveto{\pgfqpoint{2.279606in}{1.338045in}}{\pgfqpoint{2.281920in}{1.332459in}}{\pgfqpoint{2.286038in}{1.328341in}}%
\pgfpathcurveto{\pgfqpoint{2.290156in}{1.324223in}}{\pgfqpoint{2.295743in}{1.321909in}}{\pgfqpoint{2.301566in}{1.321909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.427639in}{1.267782in}}%
\pgfpathcurveto{\pgfqpoint{2.435875in}{1.267782in}}{\pgfqpoint{2.443775in}{1.271054in}}{\pgfqpoint{2.449599in}{1.276878in}}%
\pgfpathcurveto{\pgfqpoint{2.455423in}{1.282702in}}{\pgfqpoint{2.458695in}{1.290602in}}{\pgfqpoint{2.458695in}{1.298838in}}%
\pgfpathcurveto{\pgfqpoint{2.458695in}{1.307074in}}{\pgfqpoint{2.455423in}{1.314974in}}{\pgfqpoint{2.449599in}{1.320798in}}%
\pgfpathcurveto{\pgfqpoint{2.443775in}{1.326622in}}{\pgfqpoint{2.435875in}{1.329895in}}{\pgfqpoint{2.427639in}{1.329895in}}%
\pgfpathcurveto{\pgfqpoint{2.419403in}{1.329895in}}{\pgfqpoint{2.411503in}{1.326622in}}{\pgfqpoint{2.405679in}{1.320798in}}%
\pgfpathcurveto{\pgfqpoint{2.399855in}{1.314974in}}{\pgfqpoint{2.396582in}{1.307074in}}{\pgfqpoint{2.396582in}{1.298838in}}%
\pgfpathcurveto{\pgfqpoint{2.396582in}{1.290602in}}{\pgfqpoint{2.399855in}{1.282702in}}{\pgfqpoint{2.405679in}{1.276878in}}%
\pgfpathcurveto{\pgfqpoint{2.411503in}{1.271054in}}{\pgfqpoint{2.419403in}{1.267782in}}{\pgfqpoint{2.427639in}{1.267782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561201in}{1.258843in}}%
\pgfpathcurveto{\pgfqpoint{2.567025in}{1.258843in}}{\pgfqpoint{2.572611in}{1.261157in}}{\pgfqpoint{2.576729in}{1.265275in}}%
\pgfpathcurveto{\pgfqpoint{2.580847in}{1.269393in}}{\pgfqpoint{2.583161in}{1.274979in}}{\pgfqpoint{2.583161in}{1.280803in}}%
\pgfpathcurveto{\pgfqpoint{2.583161in}{1.286627in}}{\pgfqpoint{2.580847in}{1.292213in}}{\pgfqpoint{2.576729in}{1.296332in}}%
\pgfpathcurveto{\pgfqpoint{2.572611in}{1.300450in}}{\pgfqpoint{2.567025in}{1.302764in}}{\pgfqpoint{2.561201in}{1.302764in}}%
\pgfpathcurveto{\pgfqpoint{2.555377in}{1.302764in}}{\pgfqpoint{2.549791in}{1.300450in}}{\pgfqpoint{2.545673in}{1.296332in}}%
\pgfpathcurveto{\pgfqpoint{2.541555in}{1.292213in}}{\pgfqpoint{2.539241in}{1.286627in}}{\pgfqpoint{2.539241in}{1.280803in}}%
\pgfpathcurveto{\pgfqpoint{2.539241in}{1.274979in}}{\pgfqpoint{2.541555in}{1.269393in}}{\pgfqpoint{2.545673in}{1.265275in}}%
\pgfpathcurveto{\pgfqpoint{2.549791in}{1.261157in}}{\pgfqpoint{2.555377in}{1.258843in}}{\pgfqpoint{2.561201in}{1.258843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.787605in}{1.262284in}}%
\pgfpathcurveto{\pgfqpoint{2.793429in}{1.262284in}}{\pgfqpoint{2.799015in}{1.264598in}}{\pgfqpoint{2.803133in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{2.807251in}{1.272834in}}{\pgfqpoint{2.809565in}{1.278420in}}{\pgfqpoint{2.809565in}{1.284244in}}%
\pgfpathcurveto{\pgfqpoint{2.809565in}{1.290068in}}{\pgfqpoint{2.807251in}{1.295654in}}{\pgfqpoint{2.803133in}{1.299773in}}%
\pgfpathcurveto{\pgfqpoint{2.799015in}{1.303891in}}{\pgfqpoint{2.793429in}{1.306205in}}{\pgfqpoint{2.787605in}{1.306205in}}%
\pgfpathcurveto{\pgfqpoint{2.781781in}{1.306205in}}{\pgfqpoint{2.776195in}{1.303891in}}{\pgfqpoint{2.772077in}{1.299773in}}%
\pgfpathcurveto{\pgfqpoint{2.767959in}{1.295654in}}{\pgfqpoint{2.765645in}{1.290068in}}{\pgfqpoint{2.765645in}{1.284244in}}%
\pgfpathcurveto{\pgfqpoint{2.765645in}{1.278420in}}{\pgfqpoint{2.767959in}{1.272834in}}{\pgfqpoint{2.772077in}{1.268716in}}%
\pgfpathcurveto{\pgfqpoint{2.776195in}{1.264598in}}{\pgfqpoint{2.781781in}{1.262284in}}{\pgfqpoint{2.787605in}{1.262284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.906117in}{1.272187in}}%
\pgfpathcurveto{\pgfqpoint{2.911941in}{1.272187in}}{\pgfqpoint{2.917527in}{1.274501in}}{\pgfqpoint{2.921645in}{1.278619in}}%
\pgfpathcurveto{\pgfqpoint{2.925763in}{1.282738in}}{\pgfqpoint{2.928077in}{1.288324in}}{\pgfqpoint{2.928077in}{1.294148in}}%
\pgfpathcurveto{\pgfqpoint{2.928077in}{1.299972in}}{\pgfqpoint{2.925763in}{1.305558in}}{\pgfqpoint{2.921645in}{1.309676in}}%
\pgfpathcurveto{\pgfqpoint{2.917527in}{1.313794in}}{\pgfqpoint{2.911941in}{1.316108in}}{\pgfqpoint{2.906117in}{1.316108in}}%
\pgfpathcurveto{\pgfqpoint{2.900293in}{1.316108in}}{\pgfqpoint{2.894707in}{1.313794in}}{\pgfqpoint{2.890589in}{1.309676in}}%
\pgfpathcurveto{\pgfqpoint{2.886471in}{1.305558in}}{\pgfqpoint{2.884157in}{1.299972in}}{\pgfqpoint{2.884157in}{1.294148in}}%
\pgfpathcurveto{\pgfqpoint{2.884157in}{1.288324in}}{\pgfqpoint{2.886471in}{1.282738in}}{\pgfqpoint{2.890589in}{1.278619in}}%
\pgfpathcurveto{\pgfqpoint{2.894707in}{1.274501in}}{\pgfqpoint{2.900293in}{1.272187in}}{\pgfqpoint{2.906117in}{1.272187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028573in}{1.267713in}}%
\pgfpathcurveto{\pgfqpoint{3.034397in}{1.267713in}}{\pgfqpoint{3.039984in}{1.270027in}}{\pgfqpoint{3.044102in}{1.274145in}}%
\pgfpathcurveto{\pgfqpoint{3.048220in}{1.278263in}}{\pgfqpoint{3.050534in}{1.283849in}}{\pgfqpoint{3.050534in}{1.289673in}}%
\pgfpathcurveto{\pgfqpoint{3.050534in}{1.295497in}}{\pgfqpoint{3.048220in}{1.301083in}}{\pgfqpoint{3.044102in}{1.305201in}}%
\pgfpathcurveto{\pgfqpoint{3.039984in}{1.309319in}}{\pgfqpoint{3.034397in}{1.311633in}}{\pgfqpoint{3.028573in}{1.311633in}}%
\pgfpathcurveto{\pgfqpoint{3.022750in}{1.311633in}}{\pgfqpoint{3.017163in}{1.309319in}}{\pgfqpoint{3.013045in}{1.305201in}}%
\pgfpathcurveto{\pgfqpoint{3.008927in}{1.301083in}}{\pgfqpoint{3.006613in}{1.295497in}}{\pgfqpoint{3.006613in}{1.289673in}}%
\pgfpathcurveto{\pgfqpoint{3.006613in}{1.283849in}}{\pgfqpoint{3.008927in}{1.278263in}}{\pgfqpoint{3.013045in}{1.274145in}}%
\pgfpathcurveto{\pgfqpoint{3.017163in}{1.270027in}}{\pgfqpoint{3.022750in}{1.267713in}}{\pgfqpoint{3.028573in}{1.267713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243176in}{1.251265in}}%
\pgfpathcurveto{\pgfqpoint{3.248999in}{1.251265in}}{\pgfqpoint{3.254586in}{1.253579in}}{\pgfqpoint{3.258704in}{1.257697in}}%
\pgfpathcurveto{\pgfqpoint{3.262822in}{1.261815in}}{\pgfqpoint{3.265136in}{1.267401in}}{\pgfqpoint{3.265136in}{1.273225in}}%
\pgfpathcurveto{\pgfqpoint{3.265136in}{1.279049in}}{\pgfqpoint{3.262822in}{1.284635in}}{\pgfqpoint{3.258704in}{1.288754in}}%
\pgfpathcurveto{\pgfqpoint{3.254586in}{1.292872in}}{\pgfqpoint{3.248999in}{1.295186in}}{\pgfqpoint{3.243176in}{1.295186in}}%
\pgfpathcurveto{\pgfqpoint{3.237352in}{1.295186in}}{\pgfqpoint{3.231765in}{1.292872in}}{\pgfqpoint{3.227647in}{1.288754in}}%
\pgfpathcurveto{\pgfqpoint{3.223529in}{1.284635in}}{\pgfqpoint{3.221215in}{1.279049in}}{\pgfqpoint{3.221215in}{1.273225in}}%
\pgfpathcurveto{\pgfqpoint{3.221215in}{1.267401in}}{\pgfqpoint{3.223529in}{1.261815in}}{\pgfqpoint{3.227647in}{1.257697in}}%
\pgfpathcurveto{\pgfqpoint{3.231765in}{1.253579in}}{\pgfqpoint{3.237352in}{1.251265in}}{\pgfqpoint{3.243176in}{1.251265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042939in}{1.414058in}}%
\pgfpathcurveto{\pgfqpoint{2.048763in}{1.414058in}}{\pgfqpoint{2.054349in}{1.416372in}}{\pgfqpoint{2.058467in}{1.420490in}}%
\pgfpathcurveto{\pgfqpoint{2.062585in}{1.424608in}}{\pgfqpoint{2.064899in}{1.430194in}}{\pgfqpoint{2.064899in}{1.436018in}}%
\pgfpathcurveto{\pgfqpoint{2.064899in}{1.441842in}}{\pgfqpoint{2.062585in}{1.447428in}}{\pgfqpoint{2.058467in}{1.451546in}}%
\pgfpathcurveto{\pgfqpoint{2.054349in}{1.455665in}}{\pgfqpoint{2.048763in}{1.457979in}}{\pgfqpoint{2.042939in}{1.457979in}}%
\pgfpathcurveto{\pgfqpoint{2.037115in}{1.457979in}}{\pgfqpoint{2.031529in}{1.455665in}}{\pgfqpoint{2.027411in}{1.451546in}}%
\pgfpathcurveto{\pgfqpoint{2.023293in}{1.447428in}}{\pgfqpoint{2.020979in}{1.441842in}}{\pgfqpoint{2.020979in}{1.436018in}}%
\pgfpathcurveto{\pgfqpoint{2.020979in}{1.430194in}}{\pgfqpoint{2.023293in}{1.424608in}}{\pgfqpoint{2.027411in}{1.420490in}}%
\pgfpathcurveto{\pgfqpoint{2.031529in}{1.416372in}}{\pgfqpoint{2.037115in}{1.414058in}}{\pgfqpoint{2.042939in}{1.414058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160002in}{1.330406in}}%
\pgfpathcurveto{\pgfqpoint{2.168239in}{1.330406in}}{\pgfqpoint{2.176139in}{1.333679in}}{\pgfqpoint{2.181963in}{1.339503in}}%
\pgfpathcurveto{\pgfqpoint{2.187787in}{1.345327in}}{\pgfqpoint{2.191059in}{1.353227in}}{\pgfqpoint{2.191059in}{1.361463in}}%
\pgfpathcurveto{\pgfqpoint{2.191059in}{1.369699in}}{\pgfqpoint{2.187787in}{1.377599in}}{\pgfqpoint{2.181963in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{2.176139in}{1.389247in}}{\pgfqpoint{2.168239in}{1.392519in}}{\pgfqpoint{2.160002in}{1.392519in}}%
\pgfpathcurveto{\pgfqpoint{2.151766in}{1.392519in}}{\pgfqpoint{2.143866in}{1.389247in}}{\pgfqpoint{2.138042in}{1.383423in}}%
\pgfpathcurveto{\pgfqpoint{2.132218in}{1.377599in}}{\pgfqpoint{2.128946in}{1.369699in}}{\pgfqpoint{2.128946in}{1.361463in}}%
\pgfpathcurveto{\pgfqpoint{2.128946in}{1.353227in}}{\pgfqpoint{2.132218in}{1.345327in}}{\pgfqpoint{2.138042in}{1.339503in}}%
\pgfpathcurveto{\pgfqpoint{2.143866in}{1.333679in}}{\pgfqpoint{2.151766in}{1.330406in}}{\pgfqpoint{2.160002in}{1.330406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274616in}{1.438413in}}%
\pgfpathcurveto{\pgfqpoint{2.282852in}{1.438413in}}{\pgfqpoint{2.290752in}{1.441686in}}{\pgfqpoint{2.296576in}{1.447510in}}%
\pgfpathcurveto{\pgfqpoint{2.302400in}{1.453333in}}{\pgfqpoint{2.305672in}{1.461234in}}{\pgfqpoint{2.305672in}{1.469470in}}%
\pgfpathcurveto{\pgfqpoint{2.305672in}{1.477706in}}{\pgfqpoint{2.302400in}{1.485606in}}{\pgfqpoint{2.296576in}{1.491430in}}%
\pgfpathcurveto{\pgfqpoint{2.290752in}{1.497254in}}{\pgfqpoint{2.282852in}{1.500526in}}{\pgfqpoint{2.274616in}{1.500526in}}%
\pgfpathcurveto{\pgfqpoint{2.266379in}{1.500526in}}{\pgfqpoint{2.258479in}{1.497254in}}{\pgfqpoint{2.252655in}{1.491430in}}%
\pgfpathcurveto{\pgfqpoint{2.246832in}{1.485606in}}{\pgfqpoint{2.243559in}{1.477706in}}{\pgfqpoint{2.243559in}{1.469470in}}%
\pgfpathcurveto{\pgfqpoint{2.243559in}{1.461234in}}{\pgfqpoint{2.246832in}{1.453333in}}{\pgfqpoint{2.252655in}{1.447510in}}%
\pgfpathcurveto{\pgfqpoint{2.258479in}{1.441686in}}{\pgfqpoint{2.266379in}{1.438413in}}{\pgfqpoint{2.274616in}{1.438413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398584in}{1.401314in}}%
\pgfpathcurveto{\pgfqpoint{2.404408in}{1.401314in}}{\pgfqpoint{2.409994in}{1.403627in}}{\pgfqpoint{2.414112in}{1.407746in}}%
\pgfpathcurveto{\pgfqpoint{2.418230in}{1.411864in}}{\pgfqpoint{2.420544in}{1.417450in}}{\pgfqpoint{2.420544in}{1.423274in}}%
\pgfpathcurveto{\pgfqpoint{2.420544in}{1.429098in}}{\pgfqpoint{2.418230in}{1.434684in}}{\pgfqpoint{2.414112in}{1.438802in}}%
\pgfpathcurveto{\pgfqpoint{2.409994in}{1.442920in}}{\pgfqpoint{2.404408in}{1.445234in}}{\pgfqpoint{2.398584in}{1.445234in}}%
\pgfpathcurveto{\pgfqpoint{2.392760in}{1.445234in}}{\pgfqpoint{2.387174in}{1.442920in}}{\pgfqpoint{2.383056in}{1.438802in}}%
\pgfpathcurveto{\pgfqpoint{2.378938in}{1.434684in}}{\pgfqpoint{2.376624in}{1.429098in}}{\pgfqpoint{2.376624in}{1.423274in}}%
\pgfpathcurveto{\pgfqpoint{2.376624in}{1.417450in}}{\pgfqpoint{2.378938in}{1.411864in}}{\pgfqpoint{2.383056in}{1.407746in}}%
\pgfpathcurveto{\pgfqpoint{2.387174in}{1.403627in}}{\pgfqpoint{2.392760in}{1.401314in}}{\pgfqpoint{2.398584in}{1.401314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539123in}{1.376245in}}%
\pgfpathcurveto{\pgfqpoint{2.547359in}{1.376245in}}{\pgfqpoint{2.555259in}{1.379517in}}{\pgfqpoint{2.561083in}{1.385341in}}%
\pgfpathcurveto{\pgfqpoint{2.566907in}{1.391165in}}{\pgfqpoint{2.570179in}{1.399065in}}{\pgfqpoint{2.570179in}{1.407301in}}%
\pgfpathcurveto{\pgfqpoint{2.570179in}{1.415537in}}{\pgfqpoint{2.566907in}{1.423437in}}{\pgfqpoint{2.561083in}{1.429261in}}%
\pgfpathcurveto{\pgfqpoint{2.555259in}{1.435085in}}{\pgfqpoint{2.547359in}{1.438358in}}{\pgfqpoint{2.539123in}{1.438358in}}%
\pgfpathcurveto{\pgfqpoint{2.530886in}{1.438358in}}{\pgfqpoint{2.522986in}{1.435085in}}{\pgfqpoint{2.517162in}{1.429261in}}%
\pgfpathcurveto{\pgfqpoint{2.511338in}{1.423437in}}{\pgfqpoint{2.508066in}{1.415537in}}{\pgfqpoint{2.508066in}{1.407301in}}%
\pgfpathcurveto{\pgfqpoint{2.508066in}{1.399065in}}{\pgfqpoint{2.511338in}{1.391165in}}{\pgfqpoint{2.517162in}{1.385341in}}%
\pgfpathcurveto{\pgfqpoint{2.522986in}{1.379517in}}{\pgfqpoint{2.530886in}{1.376245in}}{\pgfqpoint{2.539123in}{1.376245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678737in}{1.321811in}}%
\pgfpathcurveto{\pgfqpoint{2.686973in}{1.321811in}}{\pgfqpoint{2.694873in}{1.325084in}}{\pgfqpoint{2.700697in}{1.330908in}}%
\pgfpathcurveto{\pgfqpoint{2.706521in}{1.336732in}}{\pgfqpoint{2.709793in}{1.344632in}}{\pgfqpoint{2.709793in}{1.352868in}}%
\pgfpathcurveto{\pgfqpoint{2.709793in}{1.361104in}}{\pgfqpoint{2.706521in}{1.369004in}}{\pgfqpoint{2.700697in}{1.374828in}}%
\pgfpathcurveto{\pgfqpoint{2.694873in}{1.380652in}}{\pgfqpoint{2.686973in}{1.383924in}}{\pgfqpoint{2.678737in}{1.383924in}}%
\pgfpathcurveto{\pgfqpoint{2.670501in}{1.383924in}}{\pgfqpoint{2.662601in}{1.380652in}}{\pgfqpoint{2.656777in}{1.374828in}}%
\pgfpathcurveto{\pgfqpoint{2.650953in}{1.369004in}}{\pgfqpoint{2.647680in}{1.361104in}}{\pgfqpoint{2.647680in}{1.352868in}}%
\pgfpathcurveto{\pgfqpoint{2.647680in}{1.344632in}}{\pgfqpoint{2.650953in}{1.336732in}}{\pgfqpoint{2.656777in}{1.330908in}}%
\pgfpathcurveto{\pgfqpoint{2.662601in}{1.325084in}}{\pgfqpoint{2.670501in}{1.321811in}}{\pgfqpoint{2.678737in}{1.321811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825008in}{1.381220in}}%
\pgfpathcurveto{\pgfqpoint{2.833244in}{1.381220in}}{\pgfqpoint{2.841144in}{1.384492in}}{\pgfqpoint{2.846968in}{1.390316in}}%
\pgfpathcurveto{\pgfqpoint{2.852792in}{1.396140in}}{\pgfqpoint{2.856064in}{1.404040in}}{\pgfqpoint{2.856064in}{1.412276in}}%
\pgfpathcurveto{\pgfqpoint{2.856064in}{1.420512in}}{\pgfqpoint{2.852792in}{1.428413in}}{\pgfqpoint{2.846968in}{1.434236in}}%
\pgfpathcurveto{\pgfqpoint{2.841144in}{1.440060in}}{\pgfqpoint{2.833244in}{1.443333in}}{\pgfqpoint{2.825008in}{1.443333in}}%
\pgfpathcurveto{\pgfqpoint{2.816771in}{1.443333in}}{\pgfqpoint{2.808871in}{1.440060in}}{\pgfqpoint{2.803047in}{1.434236in}}%
\pgfpathcurveto{\pgfqpoint{2.797223in}{1.428413in}}{\pgfqpoint{2.793951in}{1.420512in}}{\pgfqpoint{2.793951in}{1.412276in}}%
\pgfpathcurveto{\pgfqpoint{2.793951in}{1.404040in}}{\pgfqpoint{2.797223in}{1.396140in}}{\pgfqpoint{2.803047in}{1.390316in}}%
\pgfpathcurveto{\pgfqpoint{2.808871in}{1.384492in}}{\pgfqpoint{2.816771in}{1.381220in}}{\pgfqpoint{2.825008in}{1.381220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.979924in}{1.376599in}}%
\pgfpathcurveto{\pgfqpoint{2.988161in}{1.376599in}}{\pgfqpoint{2.996061in}{1.379871in}}{\pgfqpoint{3.001885in}{1.385695in}}%
\pgfpathcurveto{\pgfqpoint{3.007708in}{1.391519in}}{\pgfqpoint{3.010981in}{1.399419in}}{\pgfqpoint{3.010981in}{1.407655in}}%
\pgfpathcurveto{\pgfqpoint{3.010981in}{1.415892in}}{\pgfqpoint{3.007708in}{1.423792in}}{\pgfqpoint{3.001885in}{1.429616in}}%
\pgfpathcurveto{\pgfqpoint{2.996061in}{1.435440in}}{\pgfqpoint{2.988161in}{1.438712in}}{\pgfqpoint{2.979924in}{1.438712in}}%
\pgfpathcurveto{\pgfqpoint{2.971688in}{1.438712in}}{\pgfqpoint{2.963788in}{1.435440in}}{\pgfqpoint{2.957964in}{1.429616in}}%
\pgfpathcurveto{\pgfqpoint{2.952140in}{1.423792in}}{\pgfqpoint{2.948868in}{1.415892in}}{\pgfqpoint{2.948868in}{1.407655in}}%
\pgfpathcurveto{\pgfqpoint{2.948868in}{1.399419in}}{\pgfqpoint{2.952140in}{1.391519in}}{\pgfqpoint{2.957964in}{1.385695in}}%
\pgfpathcurveto{\pgfqpoint{2.963788in}{1.379871in}}{\pgfqpoint{2.971688in}{1.376599in}}{\pgfqpoint{2.979924in}{1.376599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.140697in}{1.333948in}}%
\pgfpathcurveto{\pgfqpoint{3.148933in}{1.333948in}}{\pgfqpoint{3.156833in}{1.337220in}}{\pgfqpoint{3.162657in}{1.343044in}}%
\pgfpathcurveto{\pgfqpoint{3.168481in}{1.348868in}}{\pgfqpoint{3.171753in}{1.356768in}}{\pgfqpoint{3.171753in}{1.365004in}}%
\pgfpathcurveto{\pgfqpoint{3.171753in}{1.373240in}}{\pgfqpoint{3.168481in}{1.381140in}}{\pgfqpoint{3.162657in}{1.386964in}}%
\pgfpathcurveto{\pgfqpoint{3.156833in}{1.392788in}}{\pgfqpoint{3.148933in}{1.396061in}}{\pgfqpoint{3.140697in}{1.396061in}}%
\pgfpathcurveto{\pgfqpoint{3.132461in}{1.396061in}}{\pgfqpoint{3.124560in}{1.392788in}}{\pgfqpoint{3.118737in}{1.386964in}}%
\pgfpathcurveto{\pgfqpoint{3.112913in}{1.381140in}}{\pgfqpoint{3.109640in}{1.373240in}}{\pgfqpoint{3.109640in}{1.365004in}}%
\pgfpathcurveto{\pgfqpoint{3.109640in}{1.356768in}}{\pgfqpoint{3.112913in}{1.348868in}}{\pgfqpoint{3.118737in}{1.343044in}}%
\pgfpathcurveto{\pgfqpoint{3.124560in}{1.337220in}}{\pgfqpoint{3.132461in}{1.333948in}}{\pgfqpoint{3.140697in}{1.333948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.097008in}{1.472762in}}%
\pgfpathcurveto{\pgfqpoint{3.105245in}{1.472762in}}{\pgfqpoint{3.113145in}{1.476034in}}{\pgfqpoint{3.118969in}{1.481858in}}%
\pgfpathcurveto{\pgfqpoint{3.124793in}{1.487682in}}{\pgfqpoint{3.128065in}{1.495582in}}{\pgfqpoint{3.128065in}{1.503818in}}%
\pgfpathcurveto{\pgfqpoint{3.128065in}{1.512054in}}{\pgfqpoint{3.124793in}{1.519954in}}{\pgfqpoint{3.118969in}{1.525778in}}%
\pgfpathcurveto{\pgfqpoint{3.113145in}{1.531602in}}{\pgfqpoint{3.105245in}{1.534875in}}{\pgfqpoint{3.097008in}{1.534875in}}%
\pgfpathcurveto{\pgfqpoint{3.088772in}{1.534875in}}{\pgfqpoint{3.080872in}{1.531602in}}{\pgfqpoint{3.075048in}{1.525778in}}%
\pgfpathcurveto{\pgfqpoint{3.069224in}{1.519954in}}{\pgfqpoint{3.065952in}{1.512054in}}{\pgfqpoint{3.065952in}{1.503818in}}%
\pgfpathcurveto{\pgfqpoint{3.065952in}{1.495582in}}{\pgfqpoint{3.069224in}{1.487682in}}{\pgfqpoint{3.075048in}{1.481858in}}%
\pgfpathcurveto{\pgfqpoint{3.080872in}{1.476034in}}{\pgfqpoint{3.088772in}{1.472762in}}{\pgfqpoint{3.097008in}{1.472762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.273875in}{1.359197in}}%
\pgfpathcurveto{\pgfqpoint{3.279699in}{1.359197in}}{\pgfqpoint{3.285285in}{1.361511in}}{\pgfqpoint{3.289403in}{1.365629in}}%
\pgfpathcurveto{\pgfqpoint{3.293522in}{1.369747in}}{\pgfqpoint{3.295835in}{1.375333in}}{\pgfqpoint{3.295835in}{1.381157in}}%
\pgfpathcurveto{\pgfqpoint{3.295835in}{1.386981in}}{\pgfqpoint{3.293522in}{1.392567in}}{\pgfqpoint{3.289403in}{1.396685in}}%
\pgfpathcurveto{\pgfqpoint{3.285285in}{1.400803in}}{\pgfqpoint{3.279699in}{1.403117in}}{\pgfqpoint{3.273875in}{1.403117in}}%
\pgfpathcurveto{\pgfqpoint{3.268051in}{1.403117in}}{\pgfqpoint{3.262465in}{1.400803in}}{\pgfqpoint{3.258347in}{1.396685in}}%
\pgfpathcurveto{\pgfqpoint{3.254229in}{1.392567in}}{\pgfqpoint{3.251915in}{1.386981in}}{\pgfqpoint{3.251915in}{1.381157in}}%
\pgfpathcurveto{\pgfqpoint{3.251915in}{1.375333in}}{\pgfqpoint{3.254229in}{1.369747in}}{\pgfqpoint{3.258347in}{1.365629in}}%
\pgfpathcurveto{\pgfqpoint{3.262465in}{1.361511in}}{\pgfqpoint{3.268051in}{1.359197in}}{\pgfqpoint{3.273875in}{1.359197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257028in}{1.476454in}}%
\pgfpathcurveto{\pgfqpoint{3.265265in}{1.476454in}}{\pgfqpoint{3.273165in}{1.479727in}}{\pgfqpoint{3.278989in}{1.485551in}}%
\pgfpathcurveto{\pgfqpoint{3.284812in}{1.491375in}}{\pgfqpoint{3.288085in}{1.499275in}}{\pgfqpoint{3.288085in}{1.507511in}}%
\pgfpathcurveto{\pgfqpoint{3.288085in}{1.515747in}}{\pgfqpoint{3.284812in}{1.523647in}}{\pgfqpoint{3.278989in}{1.529471in}}%
\pgfpathcurveto{\pgfqpoint{3.273165in}{1.535295in}}{\pgfqpoint{3.265265in}{1.538567in}}{\pgfqpoint{3.257028in}{1.538567in}}%
\pgfpathcurveto{\pgfqpoint{3.248792in}{1.538567in}}{\pgfqpoint{3.240892in}{1.535295in}}{\pgfqpoint{3.235068in}{1.529471in}}%
\pgfpathcurveto{\pgfqpoint{3.229244in}{1.523647in}}{\pgfqpoint{3.225972in}{1.515747in}}{\pgfqpoint{3.225972in}{1.507511in}}%
\pgfpathcurveto{\pgfqpoint{3.225972in}{1.499275in}}{\pgfqpoint{3.229244in}{1.491375in}}{\pgfqpoint{3.235068in}{1.485551in}}%
\pgfpathcurveto{\pgfqpoint{3.240892in}{1.479727in}}{\pgfqpoint{3.248792in}{1.476454in}}{\pgfqpoint{3.257028in}{1.476454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047681in}{1.539966in}}%
\pgfpathcurveto{\pgfqpoint{2.053505in}{1.539966in}}{\pgfqpoint{2.059092in}{1.542280in}}{\pgfqpoint{2.063210in}{1.546398in}}%
\pgfpathcurveto{\pgfqpoint{2.067328in}{1.550516in}}{\pgfqpoint{2.069642in}{1.556102in}}{\pgfqpoint{2.069642in}{1.561926in}}%
\pgfpathcurveto{\pgfqpoint{2.069642in}{1.567750in}}{\pgfqpoint{2.067328in}{1.573337in}}{\pgfqpoint{2.063210in}{1.577455in}}%
\pgfpathcurveto{\pgfqpoint{2.059092in}{1.581573in}}{\pgfqpoint{2.053505in}{1.583887in}}{\pgfqpoint{2.047681in}{1.583887in}}%
\pgfpathcurveto{\pgfqpoint{2.041857in}{1.583887in}}{\pgfqpoint{2.036271in}{1.581573in}}{\pgfqpoint{2.032153in}{1.577455in}}%
\pgfpathcurveto{\pgfqpoint{2.028035in}{1.573337in}}{\pgfqpoint{2.025721in}{1.567750in}}{\pgfqpoint{2.025721in}{1.561926in}}%
\pgfpathcurveto{\pgfqpoint{2.025721in}{1.556102in}}{\pgfqpoint{2.028035in}{1.550516in}}{\pgfqpoint{2.032153in}{1.546398in}}%
\pgfpathcurveto{\pgfqpoint{2.036271in}{1.542280in}}{\pgfqpoint{2.041857in}{1.539966in}}{\pgfqpoint{2.047681in}{1.539966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141807in}{1.472810in}}%
\pgfpathcurveto{\pgfqpoint{2.147631in}{1.472810in}}{\pgfqpoint{2.153217in}{1.475124in}}{\pgfqpoint{2.157335in}{1.479242in}}%
\pgfpathcurveto{\pgfqpoint{2.161453in}{1.483360in}}{\pgfqpoint{2.163767in}{1.488946in}}{\pgfqpoint{2.163767in}{1.494770in}}%
\pgfpathcurveto{\pgfqpoint{2.163767in}{1.500594in}}{\pgfqpoint{2.161453in}{1.506180in}}{\pgfqpoint{2.157335in}{1.510298in}}%
\pgfpathcurveto{\pgfqpoint{2.153217in}{1.514417in}}{\pgfqpoint{2.147631in}{1.516730in}}{\pgfqpoint{2.141807in}{1.516730in}}%
\pgfpathcurveto{\pgfqpoint{2.135983in}{1.516730in}}{\pgfqpoint{2.130397in}{1.514417in}}{\pgfqpoint{2.126279in}{1.510298in}}%
\pgfpathcurveto{\pgfqpoint{2.122161in}{1.506180in}}{\pgfqpoint{2.119847in}{1.500594in}}{\pgfqpoint{2.119847in}{1.494770in}}%
\pgfpathcurveto{\pgfqpoint{2.119847in}{1.488946in}}{\pgfqpoint{2.122161in}{1.483360in}}{\pgfqpoint{2.126279in}{1.479242in}}%
\pgfpathcurveto{\pgfqpoint{2.130397in}{1.475124in}}{\pgfqpoint{2.135983in}{1.472810in}}{\pgfqpoint{2.141807in}{1.472810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.211246in}{1.575199in}}%
\pgfpathcurveto{\pgfqpoint{2.219482in}{1.575199in}}{\pgfqpoint{2.227382in}{1.578471in}}{\pgfqpoint{2.233206in}{1.584295in}}%
\pgfpathcurveto{\pgfqpoint{2.239030in}{1.590119in}}{\pgfqpoint{2.242302in}{1.598019in}}{\pgfqpoint{2.242302in}{1.606256in}}%
\pgfpathcurveto{\pgfqpoint{2.242302in}{1.614492in}}{\pgfqpoint{2.239030in}{1.622392in}}{\pgfqpoint{2.233206in}{1.628216in}}%
\pgfpathcurveto{\pgfqpoint{2.227382in}{1.634040in}}{\pgfqpoint{2.219482in}{1.637312in}}{\pgfqpoint{2.211246in}{1.637312in}}%
\pgfpathcurveto{\pgfqpoint{2.203010in}{1.637312in}}{\pgfqpoint{2.195110in}{1.634040in}}{\pgfqpoint{2.189286in}{1.628216in}}%
\pgfpathcurveto{\pgfqpoint{2.183462in}{1.622392in}}{\pgfqpoint{2.180189in}{1.614492in}}{\pgfqpoint{2.180189in}{1.606256in}}%
\pgfpathcurveto{\pgfqpoint{2.180189in}{1.598019in}}{\pgfqpoint{2.183462in}{1.590119in}}{\pgfqpoint{2.189286in}{1.584295in}}%
\pgfpathcurveto{\pgfqpoint{2.195110in}{1.578471in}}{\pgfqpoint{2.203010in}{1.575199in}}{\pgfqpoint{2.211246in}{1.575199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370205in}{1.556908in}}%
\pgfpathcurveto{\pgfqpoint{2.378441in}{1.556908in}}{\pgfqpoint{2.386341in}{1.560180in}}{\pgfqpoint{2.392165in}{1.566004in}}%
\pgfpathcurveto{\pgfqpoint{2.397989in}{1.571828in}}{\pgfqpoint{2.401261in}{1.579728in}}{\pgfqpoint{2.401261in}{1.587964in}}%
\pgfpathcurveto{\pgfqpoint{2.401261in}{1.596200in}}{\pgfqpoint{2.397989in}{1.604100in}}{\pgfqpoint{2.392165in}{1.609924in}}%
\pgfpathcurveto{\pgfqpoint{2.386341in}{1.615748in}}{\pgfqpoint{2.378441in}{1.619021in}}{\pgfqpoint{2.370205in}{1.619021in}}%
\pgfpathcurveto{\pgfqpoint{2.361968in}{1.619021in}}{\pgfqpoint{2.354068in}{1.615748in}}{\pgfqpoint{2.348244in}{1.609924in}}%
\pgfpathcurveto{\pgfqpoint{2.342420in}{1.604100in}}{\pgfqpoint{2.339148in}{1.596200in}}{\pgfqpoint{2.339148in}{1.587964in}}%
\pgfpathcurveto{\pgfqpoint{2.339148in}{1.579728in}}{\pgfqpoint{2.342420in}{1.571828in}}{\pgfqpoint{2.348244in}{1.566004in}}%
\pgfpathcurveto{\pgfqpoint{2.354068in}{1.560180in}}{\pgfqpoint{2.361968in}{1.556908in}}{\pgfqpoint{2.370205in}{1.556908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470047in}{1.488656in}}%
\pgfpathcurveto{\pgfqpoint{2.475871in}{1.488656in}}{\pgfqpoint{2.481457in}{1.490970in}}{\pgfqpoint{2.485575in}{1.495088in}}%
\pgfpathcurveto{\pgfqpoint{2.489694in}{1.499206in}}{\pgfqpoint{2.492007in}{1.504793in}}{\pgfqpoint{2.492007in}{1.510616in}}%
\pgfpathcurveto{\pgfqpoint{2.492007in}{1.516440in}}{\pgfqpoint{2.489694in}{1.522027in}}{\pgfqpoint{2.485575in}{1.526145in}}%
\pgfpathcurveto{\pgfqpoint{2.481457in}{1.530263in}}{\pgfqpoint{2.475871in}{1.532577in}}{\pgfqpoint{2.470047in}{1.532577in}}%
\pgfpathcurveto{\pgfqpoint{2.464223in}{1.532577in}}{\pgfqpoint{2.458637in}{1.530263in}}{\pgfqpoint{2.454519in}{1.526145in}}%
\pgfpathcurveto{\pgfqpoint{2.450401in}{1.522027in}}{\pgfqpoint{2.448087in}{1.516440in}}{\pgfqpoint{2.448087in}{1.510616in}}%
\pgfpathcurveto{\pgfqpoint{2.448087in}{1.504793in}}{\pgfqpoint{2.450401in}{1.499206in}}{\pgfqpoint{2.454519in}{1.495088in}}%
\pgfpathcurveto{\pgfqpoint{2.458637in}{1.490970in}}{\pgfqpoint{2.464223in}{1.488656in}}{\pgfqpoint{2.470047in}{1.488656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697533in}{1.456209in}}%
\pgfpathcurveto{\pgfqpoint{2.703357in}{1.456209in}}{\pgfqpoint{2.708943in}{1.458523in}}{\pgfqpoint{2.713062in}{1.462641in}}%
\pgfpathcurveto{\pgfqpoint{2.717180in}{1.466759in}}{\pgfqpoint{2.719494in}{1.472345in}}{\pgfqpoint{2.719494in}{1.478169in}}%
\pgfpathcurveto{\pgfqpoint{2.719494in}{1.483993in}}{\pgfqpoint{2.717180in}{1.489579in}}{\pgfqpoint{2.713062in}{1.493697in}}%
\pgfpathcurveto{\pgfqpoint{2.708943in}{1.497815in}}{\pgfqpoint{2.703357in}{1.500129in}}{\pgfqpoint{2.697533in}{1.500129in}}%
\pgfpathcurveto{\pgfqpoint{2.691709in}{1.500129in}}{\pgfqpoint{2.686123in}{1.497815in}}{\pgfqpoint{2.682005in}{1.493697in}}%
\pgfpathcurveto{\pgfqpoint{2.677887in}{1.489579in}}{\pgfqpoint{2.675573in}{1.483993in}}{\pgfqpoint{2.675573in}{1.478169in}}%
\pgfpathcurveto{\pgfqpoint{2.675573in}{1.472345in}}{\pgfqpoint{2.677887in}{1.466759in}}{\pgfqpoint{2.682005in}{1.462641in}}%
\pgfpathcurveto{\pgfqpoint{2.686123in}{1.458523in}}{\pgfqpoint{2.691709in}{1.456209in}}{\pgfqpoint{2.697533in}{1.456209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.588770in}{1.506387in}}%
\pgfpathcurveto{\pgfqpoint{2.594594in}{1.506387in}}{\pgfqpoint{2.600181in}{1.508701in}}{\pgfqpoint{2.604299in}{1.512819in}}%
\pgfpathcurveto{\pgfqpoint{2.608417in}{1.516937in}}{\pgfqpoint{2.610731in}{1.522523in}}{\pgfqpoint{2.610731in}{1.528347in}}%
\pgfpathcurveto{\pgfqpoint{2.610731in}{1.534171in}}{\pgfqpoint{2.608417in}{1.539757in}}{\pgfqpoint{2.604299in}{1.543875in}}%
\pgfpathcurveto{\pgfqpoint{2.600181in}{1.547994in}}{\pgfqpoint{2.594594in}{1.550307in}}{\pgfqpoint{2.588770in}{1.550307in}}%
\pgfpathcurveto{\pgfqpoint{2.582946in}{1.550307in}}{\pgfqpoint{2.577360in}{1.547994in}}{\pgfqpoint{2.573242in}{1.543875in}}%
\pgfpathcurveto{\pgfqpoint{2.569124in}{1.539757in}}{\pgfqpoint{2.566810in}{1.534171in}}{\pgfqpoint{2.566810in}{1.528347in}}%
\pgfpathcurveto{\pgfqpoint{2.566810in}{1.522523in}}{\pgfqpoint{2.569124in}{1.516937in}}{\pgfqpoint{2.573242in}{1.512819in}}%
\pgfpathcurveto{\pgfqpoint{2.577360in}{1.508701in}}{\pgfqpoint{2.582946in}{1.506387in}}{\pgfqpoint{2.588770in}{1.506387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804877in}{1.516272in}}%
\pgfpathcurveto{\pgfqpoint{2.810701in}{1.516272in}}{\pgfqpoint{2.816287in}{1.518586in}}{\pgfqpoint{2.820405in}{1.522704in}}%
\pgfpathcurveto{\pgfqpoint{2.824523in}{1.526822in}}{\pgfqpoint{2.826837in}{1.532408in}}{\pgfqpoint{2.826837in}{1.538232in}}%
\pgfpathcurveto{\pgfqpoint{2.826837in}{1.544056in}}{\pgfqpoint{2.824523in}{1.549642in}}{\pgfqpoint{2.820405in}{1.553760in}}%
\pgfpathcurveto{\pgfqpoint{2.816287in}{1.557878in}}{\pgfqpoint{2.810701in}{1.560192in}}{\pgfqpoint{2.804877in}{1.560192in}}%
\pgfpathcurveto{\pgfqpoint{2.799053in}{1.560192in}}{\pgfqpoint{2.793467in}{1.557878in}}{\pgfqpoint{2.789348in}{1.553760in}}%
\pgfpathcurveto{\pgfqpoint{2.785230in}{1.549642in}}{\pgfqpoint{2.782916in}{1.544056in}}{\pgfqpoint{2.782916in}{1.538232in}}%
\pgfpathcurveto{\pgfqpoint{2.782916in}{1.532408in}}{\pgfqpoint{2.785230in}{1.526822in}}{\pgfqpoint{2.789348in}{1.522704in}}%
\pgfpathcurveto{\pgfqpoint{2.793467in}{1.518586in}}{\pgfqpoint{2.799053in}{1.516272in}}{\pgfqpoint{2.804877in}{1.516272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938563in}{1.522849in}}%
\pgfpathcurveto{\pgfqpoint{2.946799in}{1.522849in}}{\pgfqpoint{2.954699in}{1.526121in}}{\pgfqpoint{2.960523in}{1.531945in}}%
\pgfpathcurveto{\pgfqpoint{2.966347in}{1.537769in}}{\pgfqpoint{2.969619in}{1.545669in}}{\pgfqpoint{2.969619in}{1.553906in}}%
\pgfpathcurveto{\pgfqpoint{2.969619in}{1.562142in}}{\pgfqpoint{2.966347in}{1.570042in}}{\pgfqpoint{2.960523in}{1.575866in}}%
\pgfpathcurveto{\pgfqpoint{2.954699in}{1.581690in}}{\pgfqpoint{2.946799in}{1.584962in}}{\pgfqpoint{2.938563in}{1.584962in}}%
\pgfpathcurveto{\pgfqpoint{2.930327in}{1.584962in}}{\pgfqpoint{2.922427in}{1.581690in}}{\pgfqpoint{2.916603in}{1.575866in}}%
\pgfpathcurveto{\pgfqpoint{2.910779in}{1.570042in}}{\pgfqpoint{2.907506in}{1.562142in}}{\pgfqpoint{2.907506in}{1.553906in}}%
\pgfpathcurveto{\pgfqpoint{2.907506in}{1.545669in}}{\pgfqpoint{2.910779in}{1.537769in}}{\pgfqpoint{2.916603in}{1.531945in}}%
\pgfpathcurveto{\pgfqpoint{2.922427in}{1.526121in}}{\pgfqpoint{2.930327in}{1.522849in}}{\pgfqpoint{2.938563in}{1.522849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059133in}{1.601552in}}%
\pgfpathcurveto{\pgfqpoint{3.064957in}{1.601552in}}{\pgfqpoint{3.070543in}{1.603866in}}{\pgfqpoint{3.074661in}{1.607984in}}%
\pgfpathcurveto{\pgfqpoint{3.078779in}{1.612102in}}{\pgfqpoint{3.081093in}{1.617688in}}{\pgfqpoint{3.081093in}{1.623512in}}%
\pgfpathcurveto{\pgfqpoint{3.081093in}{1.629336in}}{\pgfqpoint{3.078779in}{1.634922in}}{\pgfqpoint{3.074661in}{1.639040in}}%
\pgfpathcurveto{\pgfqpoint{3.070543in}{1.643158in}}{\pgfqpoint{3.064957in}{1.645472in}}{\pgfqpoint{3.059133in}{1.645472in}}%
\pgfpathcurveto{\pgfqpoint{3.053309in}{1.645472in}}{\pgfqpoint{3.047723in}{1.643158in}}{\pgfqpoint{3.043605in}{1.639040in}}%
\pgfpathcurveto{\pgfqpoint{3.039486in}{1.634922in}}{\pgfqpoint{3.037173in}{1.629336in}}{\pgfqpoint{3.037173in}{1.623512in}}%
\pgfpathcurveto{\pgfqpoint{3.037173in}{1.617688in}}{\pgfqpoint{3.039486in}{1.612102in}}{\pgfqpoint{3.043605in}{1.607984in}}%
\pgfpathcurveto{\pgfqpoint{3.047723in}{1.603866in}}{\pgfqpoint{3.053309in}{1.601552in}}{\pgfqpoint{3.059133in}{1.601552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174786in}{1.587604in}}%
\pgfpathcurveto{\pgfqpoint{3.180610in}{1.587604in}}{\pgfqpoint{3.186196in}{1.589918in}}{\pgfqpoint{3.190314in}{1.594036in}}%
\pgfpathcurveto{\pgfqpoint{3.194432in}{1.598154in}}{\pgfqpoint{3.196746in}{1.603741in}}{\pgfqpoint{3.196746in}{1.609565in}}%
\pgfpathcurveto{\pgfqpoint{3.196746in}{1.615388in}}{\pgfqpoint{3.194432in}{1.620975in}}{\pgfqpoint{3.190314in}{1.625093in}}%
\pgfpathcurveto{\pgfqpoint{3.186196in}{1.629211in}}{\pgfqpoint{3.180610in}{1.631525in}}{\pgfqpoint{3.174786in}{1.631525in}}%
\pgfpathcurveto{\pgfqpoint{3.168962in}{1.631525in}}{\pgfqpoint{3.163376in}{1.629211in}}{\pgfqpoint{3.159258in}{1.625093in}}%
\pgfpathcurveto{\pgfqpoint{3.155140in}{1.620975in}}{\pgfqpoint{3.152826in}{1.615388in}}{\pgfqpoint{3.152826in}{1.609565in}}%
\pgfpathcurveto{\pgfqpoint{3.152826in}{1.603741in}}{\pgfqpoint{3.155140in}{1.598154in}}{\pgfqpoint{3.159258in}{1.594036in}}%
\pgfpathcurveto{\pgfqpoint{3.163376in}{1.589918in}}{\pgfqpoint{3.168962in}{1.587604in}}{\pgfqpoint{3.174786in}{1.587604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094191in}{1.641526in}}%
\pgfpathcurveto{\pgfqpoint{2.100015in}{1.641526in}}{\pgfqpoint{2.105601in}{1.643839in}}{\pgfqpoint{2.109719in}{1.647958in}}%
\pgfpathcurveto{\pgfqpoint{2.113837in}{1.652076in}}{\pgfqpoint{2.116151in}{1.657662in}}{\pgfqpoint{2.116151in}{1.663486in}}%
\pgfpathcurveto{\pgfqpoint{2.116151in}{1.669310in}}{\pgfqpoint{2.113837in}{1.674896in}}{\pgfqpoint{2.109719in}{1.679014in}}%
\pgfpathcurveto{\pgfqpoint{2.105601in}{1.683132in}}{\pgfqpoint{2.100015in}{1.685446in}}{\pgfqpoint{2.094191in}{1.685446in}}%
\pgfpathcurveto{\pgfqpoint{2.088367in}{1.685446in}}{\pgfqpoint{2.082781in}{1.683132in}}{\pgfqpoint{2.078663in}{1.679014in}}%
\pgfpathcurveto{\pgfqpoint{2.074545in}{1.674896in}}{\pgfqpoint{2.072231in}{1.669310in}}{\pgfqpoint{2.072231in}{1.663486in}}%
\pgfpathcurveto{\pgfqpoint{2.072231in}{1.657662in}}{\pgfqpoint{2.074545in}{1.652076in}}{\pgfqpoint{2.078663in}{1.647958in}}%
\pgfpathcurveto{\pgfqpoint{2.082781in}{1.643839in}}{\pgfqpoint{2.088367in}{1.641526in}}{\pgfqpoint{2.094191in}{1.641526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050892in}{1.742031in}}%
\pgfpathcurveto{\pgfqpoint{2.056716in}{1.742031in}}{\pgfqpoint{2.062302in}{1.744345in}}{\pgfqpoint{2.066420in}{1.748463in}}%
\pgfpathcurveto{\pgfqpoint{2.070539in}{1.752581in}}{\pgfqpoint{2.072852in}{1.758168in}}{\pgfqpoint{2.072852in}{1.763992in}}%
\pgfpathcurveto{\pgfqpoint{2.072852in}{1.769816in}}{\pgfqpoint{2.070539in}{1.775402in}}{\pgfqpoint{2.066420in}{1.779520in}}%
\pgfpathcurveto{\pgfqpoint{2.062302in}{1.783638in}}{\pgfqpoint{2.056716in}{1.785952in}}{\pgfqpoint{2.050892in}{1.785952in}}%
\pgfpathcurveto{\pgfqpoint{2.045068in}{1.785952in}}{\pgfqpoint{2.039482in}{1.783638in}}{\pgfqpoint{2.035364in}{1.779520in}}%
\pgfpathcurveto{\pgfqpoint{2.031246in}{1.775402in}}{\pgfqpoint{2.028932in}{1.769816in}}{\pgfqpoint{2.028932in}{1.763992in}}%
\pgfpathcurveto{\pgfqpoint{2.028932in}{1.758168in}}{\pgfqpoint{2.031246in}{1.752581in}}{\pgfqpoint{2.035364in}{1.748463in}}%
\pgfpathcurveto{\pgfqpoint{2.039482in}{1.744345in}}{\pgfqpoint{2.045068in}{1.742031in}}{\pgfqpoint{2.050892in}{1.742031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311806in}{1.676315in}}%
\pgfpathcurveto{\pgfqpoint{2.317630in}{1.676315in}}{\pgfqpoint{2.323216in}{1.678629in}}{\pgfqpoint{2.327334in}{1.682747in}}%
\pgfpathcurveto{\pgfqpoint{2.331452in}{1.686865in}}{\pgfqpoint{2.333766in}{1.692451in}}{\pgfqpoint{2.333766in}{1.698275in}}%
\pgfpathcurveto{\pgfqpoint{2.333766in}{1.704099in}}{\pgfqpoint{2.331452in}{1.709685in}}{\pgfqpoint{2.327334in}{1.713803in}}%
\pgfpathcurveto{\pgfqpoint{2.323216in}{1.717922in}}{\pgfqpoint{2.317630in}{1.720235in}}{\pgfqpoint{2.311806in}{1.720235in}}%
\pgfpathcurveto{\pgfqpoint{2.305982in}{1.720235in}}{\pgfqpoint{2.300396in}{1.717922in}}{\pgfqpoint{2.296278in}{1.713803in}}%
\pgfpathcurveto{\pgfqpoint{2.292159in}{1.709685in}}{\pgfqpoint{2.289846in}{1.704099in}}{\pgfqpoint{2.289846in}{1.698275in}}%
\pgfpathcurveto{\pgfqpoint{2.289846in}{1.692451in}}{\pgfqpoint{2.292159in}{1.686865in}}{\pgfqpoint{2.296278in}{1.682747in}}%
\pgfpathcurveto{\pgfqpoint{2.300396in}{1.678629in}}{\pgfqpoint{2.305982in}{1.676315in}}{\pgfqpoint{2.311806in}{1.676315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.436369in}{1.687101in}}%
\pgfpathcurveto{\pgfqpoint{2.442193in}{1.687101in}}{\pgfqpoint{2.447779in}{1.689415in}}{\pgfqpoint{2.451897in}{1.693533in}}%
\pgfpathcurveto{\pgfqpoint{2.456015in}{1.697651in}}{\pgfqpoint{2.458329in}{1.703238in}}{\pgfqpoint{2.458329in}{1.709062in}}%
\pgfpathcurveto{\pgfqpoint{2.458329in}{1.714886in}}{\pgfqpoint{2.456015in}{1.720472in}}{\pgfqpoint{2.451897in}{1.724590in}}%
\pgfpathcurveto{\pgfqpoint{2.447779in}{1.728708in}}{\pgfqpoint{2.442193in}{1.731022in}}{\pgfqpoint{2.436369in}{1.731022in}}%
\pgfpathcurveto{\pgfqpoint{2.430545in}{1.731022in}}{\pgfqpoint{2.424959in}{1.728708in}}{\pgfqpoint{2.420841in}{1.724590in}}%
\pgfpathcurveto{\pgfqpoint{2.416723in}{1.720472in}}{\pgfqpoint{2.414409in}{1.714886in}}{\pgfqpoint{2.414409in}{1.709062in}}%
\pgfpathcurveto{\pgfqpoint{2.414409in}{1.703238in}}{\pgfqpoint{2.416723in}{1.697651in}}{\pgfqpoint{2.420841in}{1.693533in}}%
\pgfpathcurveto{\pgfqpoint{2.424959in}{1.689415in}}{\pgfqpoint{2.430545in}{1.687101in}}{\pgfqpoint{2.436369in}{1.687101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508828in}{1.592253in}}%
\pgfpathcurveto{\pgfqpoint{2.514652in}{1.592253in}}{\pgfqpoint{2.520238in}{1.594567in}}{\pgfqpoint{2.524356in}{1.598685in}}%
\pgfpathcurveto{\pgfqpoint{2.528474in}{1.602803in}}{\pgfqpoint{2.530788in}{1.608389in}}{\pgfqpoint{2.530788in}{1.614213in}}%
\pgfpathcurveto{\pgfqpoint{2.530788in}{1.620037in}}{\pgfqpoint{2.528474in}{1.625623in}}{\pgfqpoint{2.524356in}{1.629741in}}%
\pgfpathcurveto{\pgfqpoint{2.520238in}{1.633860in}}{\pgfqpoint{2.514652in}{1.636173in}}{\pgfqpoint{2.508828in}{1.636173in}}%
\pgfpathcurveto{\pgfqpoint{2.503004in}{1.636173in}}{\pgfqpoint{2.497418in}{1.633860in}}{\pgfqpoint{2.493300in}{1.629741in}}%
\pgfpathcurveto{\pgfqpoint{2.489182in}{1.625623in}}{\pgfqpoint{2.486868in}{1.620037in}}{\pgfqpoint{2.486868in}{1.614213in}}%
\pgfpathcurveto{\pgfqpoint{2.486868in}{1.608389in}}{\pgfqpoint{2.489182in}{1.602803in}}{\pgfqpoint{2.493300in}{1.598685in}}%
\pgfpathcurveto{\pgfqpoint{2.497418in}{1.594567in}}{\pgfqpoint{2.503004in}{1.592253in}}{\pgfqpoint{2.508828in}{1.592253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586173in}{1.683490in}}%
\pgfpathcurveto{\pgfqpoint{2.594409in}{1.683490in}}{\pgfqpoint{2.602309in}{1.686762in}}{\pgfqpoint{2.608133in}{1.692586in}}%
\pgfpathcurveto{\pgfqpoint{2.613957in}{1.698410in}}{\pgfqpoint{2.617229in}{1.706310in}}{\pgfqpoint{2.617229in}{1.714547in}}%
\pgfpathcurveto{\pgfqpoint{2.617229in}{1.722783in}}{\pgfqpoint{2.613957in}{1.730683in}}{\pgfqpoint{2.608133in}{1.736507in}}%
\pgfpathcurveto{\pgfqpoint{2.602309in}{1.742331in}}{\pgfqpoint{2.594409in}{1.745603in}}{\pgfqpoint{2.586173in}{1.745603in}}%
\pgfpathcurveto{\pgfqpoint{2.577936in}{1.745603in}}{\pgfqpoint{2.570036in}{1.742331in}}{\pgfqpoint{2.564212in}{1.736507in}}%
\pgfpathcurveto{\pgfqpoint{2.558388in}{1.730683in}}{\pgfqpoint{2.555116in}{1.722783in}}{\pgfqpoint{2.555116in}{1.714547in}}%
\pgfpathcurveto{\pgfqpoint{2.555116in}{1.706310in}}{\pgfqpoint{2.558388in}{1.698410in}}{\pgfqpoint{2.564212in}{1.692586in}}%
\pgfpathcurveto{\pgfqpoint{2.570036in}{1.686762in}}{\pgfqpoint{2.577936in}{1.683490in}}{\pgfqpoint{2.586173in}{1.683490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693424in}{1.577410in}}%
\pgfpathcurveto{\pgfqpoint{2.701660in}{1.577410in}}{\pgfqpoint{2.709560in}{1.580682in}}{\pgfqpoint{2.715384in}{1.586506in}}%
\pgfpathcurveto{\pgfqpoint{2.721208in}{1.592330in}}{\pgfqpoint{2.724481in}{1.600230in}}{\pgfqpoint{2.724481in}{1.608467in}}%
\pgfpathcurveto{\pgfqpoint{2.724481in}{1.616703in}}{\pgfqpoint{2.721208in}{1.624603in}}{\pgfqpoint{2.715384in}{1.630427in}}%
\pgfpathcurveto{\pgfqpoint{2.709560in}{1.636251in}}{\pgfqpoint{2.701660in}{1.639523in}}{\pgfqpoint{2.693424in}{1.639523in}}%
\pgfpathcurveto{\pgfqpoint{2.685188in}{1.639523in}}{\pgfqpoint{2.677288in}{1.636251in}}{\pgfqpoint{2.671464in}{1.630427in}}%
\pgfpathcurveto{\pgfqpoint{2.665640in}{1.624603in}}{\pgfqpoint{2.662368in}{1.616703in}}{\pgfqpoint{2.662368in}{1.608467in}}%
\pgfpathcurveto{\pgfqpoint{2.662368in}{1.600230in}}{\pgfqpoint{2.665640in}{1.592330in}}{\pgfqpoint{2.671464in}{1.586506in}}%
\pgfpathcurveto{\pgfqpoint{2.677288in}{1.580682in}}{\pgfqpoint{2.685188in}{1.577410in}}{\pgfqpoint{2.693424in}{1.577410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.840183in}{1.757980in}}%
\pgfpathcurveto{\pgfqpoint{2.848419in}{1.757980in}}{\pgfqpoint{2.856319in}{1.761253in}}{\pgfqpoint{2.862143in}{1.767077in}}%
\pgfpathcurveto{\pgfqpoint{2.867967in}{1.772900in}}{\pgfqpoint{2.871239in}{1.780801in}}{\pgfqpoint{2.871239in}{1.789037in}}%
\pgfpathcurveto{\pgfqpoint{2.871239in}{1.797273in}}{\pgfqpoint{2.867967in}{1.805173in}}{\pgfqpoint{2.862143in}{1.810997in}}%
\pgfpathcurveto{\pgfqpoint{2.856319in}{1.816821in}}{\pgfqpoint{2.848419in}{1.820093in}}{\pgfqpoint{2.840183in}{1.820093in}}%
\pgfpathcurveto{\pgfqpoint{2.831947in}{1.820093in}}{\pgfqpoint{2.824046in}{1.816821in}}{\pgfqpoint{2.818223in}{1.810997in}}%
\pgfpathcurveto{\pgfqpoint{2.812399in}{1.805173in}}{\pgfqpoint{2.809126in}{1.797273in}}{\pgfqpoint{2.809126in}{1.789037in}}%
\pgfpathcurveto{\pgfqpoint{2.809126in}{1.780801in}}{\pgfqpoint{2.812399in}{1.772900in}}{\pgfqpoint{2.818223in}{1.767077in}}%
\pgfpathcurveto{\pgfqpoint{2.824046in}{1.761253in}}{\pgfqpoint{2.831947in}{1.757980in}}{\pgfqpoint{2.840183in}{1.757980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829374in}{1.631695in}}%
\pgfpathcurveto{\pgfqpoint{2.835198in}{1.631695in}}{\pgfqpoint{2.840784in}{1.634009in}}{\pgfqpoint{2.844902in}{1.638127in}}%
\pgfpathcurveto{\pgfqpoint{2.849020in}{1.642245in}}{\pgfqpoint{2.851334in}{1.647832in}}{\pgfqpoint{2.851334in}{1.653655in}}%
\pgfpathcurveto{\pgfqpoint{2.851334in}{1.659479in}}{\pgfqpoint{2.849020in}{1.665066in}}{\pgfqpoint{2.844902in}{1.669184in}}%
\pgfpathcurveto{\pgfqpoint{2.840784in}{1.673302in}}{\pgfqpoint{2.835198in}{1.675616in}}{\pgfqpoint{2.829374in}{1.675616in}}%
\pgfpathcurveto{\pgfqpoint{2.823550in}{1.675616in}}{\pgfqpoint{2.817964in}{1.673302in}}{\pgfqpoint{2.813846in}{1.669184in}}%
\pgfpathcurveto{\pgfqpoint{2.809728in}{1.665066in}}{\pgfqpoint{2.807414in}{1.659479in}}{\pgfqpoint{2.807414in}{1.653655in}}%
\pgfpathcurveto{\pgfqpoint{2.807414in}{1.647832in}}{\pgfqpoint{2.809728in}{1.642245in}}{\pgfqpoint{2.813846in}{1.638127in}}%
\pgfpathcurveto{\pgfqpoint{2.817964in}{1.634009in}}{\pgfqpoint{2.823550in}{1.631695in}}{\pgfqpoint{2.829374in}{1.631695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.962569in}{1.674368in}}%
\pgfpathcurveto{\pgfqpoint{2.970805in}{1.674368in}}{\pgfqpoint{2.978705in}{1.677641in}}{\pgfqpoint{2.984529in}{1.683465in}}%
\pgfpathcurveto{\pgfqpoint{2.990353in}{1.689289in}}{\pgfqpoint{2.993625in}{1.697189in}}{\pgfqpoint{2.993625in}{1.705425in}}%
\pgfpathcurveto{\pgfqpoint{2.993625in}{1.713661in}}{\pgfqpoint{2.990353in}{1.721561in}}{\pgfqpoint{2.984529in}{1.727385in}}%
\pgfpathcurveto{\pgfqpoint{2.978705in}{1.733209in}}{\pgfqpoint{2.970805in}{1.736481in}}{\pgfqpoint{2.962569in}{1.736481in}}%
\pgfpathcurveto{\pgfqpoint{2.954333in}{1.736481in}}{\pgfqpoint{2.946432in}{1.733209in}}{\pgfqpoint{2.940609in}{1.727385in}}%
\pgfpathcurveto{\pgfqpoint{2.934785in}{1.721561in}}{\pgfqpoint{2.931512in}{1.713661in}}{\pgfqpoint{2.931512in}{1.705425in}}%
\pgfpathcurveto{\pgfqpoint{2.931512in}{1.697189in}}{\pgfqpoint{2.934785in}{1.689289in}}{\pgfqpoint{2.940609in}{1.683465in}}%
\pgfpathcurveto{\pgfqpoint{2.946432in}{1.677641in}}{\pgfqpoint{2.954333in}{1.674368in}}{\pgfqpoint{2.962569in}{1.674368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134700in}{1.703956in}}%
\pgfpathcurveto{\pgfqpoint{3.142936in}{1.703956in}}{\pgfqpoint{3.150836in}{1.707228in}}{\pgfqpoint{3.156660in}{1.713052in}}%
\pgfpathcurveto{\pgfqpoint{3.162484in}{1.718876in}}{\pgfqpoint{3.165756in}{1.726776in}}{\pgfqpoint{3.165756in}{1.735012in}}%
\pgfpathcurveto{\pgfqpoint{3.165756in}{1.743248in}}{\pgfqpoint{3.162484in}{1.751149in}}{\pgfqpoint{3.156660in}{1.756972in}}%
\pgfpathcurveto{\pgfqpoint{3.150836in}{1.762796in}}{\pgfqpoint{3.142936in}{1.766069in}}{\pgfqpoint{3.134700in}{1.766069in}}%
\pgfpathcurveto{\pgfqpoint{3.126463in}{1.766069in}}{\pgfqpoint{3.118563in}{1.762796in}}{\pgfqpoint{3.112739in}{1.756972in}}%
\pgfpathcurveto{\pgfqpoint{3.106916in}{1.751149in}}{\pgfqpoint{3.103643in}{1.743248in}}{\pgfqpoint{3.103643in}{1.735012in}}%
\pgfpathcurveto{\pgfqpoint{3.103643in}{1.726776in}}{\pgfqpoint{3.106916in}{1.718876in}}{\pgfqpoint{3.112739in}{1.713052in}}%
\pgfpathcurveto{\pgfqpoint{3.118563in}{1.707228in}}{\pgfqpoint{3.126463in}{1.703956in}}{\pgfqpoint{3.134700in}{1.703956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.289622in}{1.640207in}}%
\pgfpathcurveto{\pgfqpoint{3.297858in}{1.640207in}}{\pgfqpoint{3.305758in}{1.643480in}}{\pgfqpoint{3.311582in}{1.649304in}}%
\pgfpathcurveto{\pgfqpoint{3.317406in}{1.655128in}}{\pgfqpoint{3.320678in}{1.663028in}}{\pgfqpoint{3.320678in}{1.671264in}}%
\pgfpathcurveto{\pgfqpoint{3.320678in}{1.679500in}}{\pgfqpoint{3.317406in}{1.687400in}}{\pgfqpoint{3.311582in}{1.693224in}}%
\pgfpathcurveto{\pgfqpoint{3.305758in}{1.699048in}}{\pgfqpoint{3.297858in}{1.702320in}}{\pgfqpoint{3.289622in}{1.702320in}}%
\pgfpathcurveto{\pgfqpoint{3.281386in}{1.702320in}}{\pgfqpoint{3.273486in}{1.699048in}}{\pgfqpoint{3.267662in}{1.693224in}}%
\pgfpathcurveto{\pgfqpoint{3.261838in}{1.687400in}}{\pgfqpoint{3.258565in}{1.679500in}}{\pgfqpoint{3.258565in}{1.671264in}}%
\pgfpathcurveto{\pgfqpoint{3.258565in}{1.663028in}}{\pgfqpoint{3.261838in}{1.655128in}}{\pgfqpoint{3.267662in}{1.649304in}}%
\pgfpathcurveto{\pgfqpoint{3.273486in}{1.643480in}}{\pgfqpoint{3.281386in}{1.640207in}}{\pgfqpoint{3.289622in}{1.640207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103210in}{1.847210in}}%
\pgfpathcurveto{\pgfqpoint{2.111446in}{1.847210in}}{\pgfqpoint{2.119346in}{1.850482in}}{\pgfqpoint{2.125170in}{1.856306in}}%
\pgfpathcurveto{\pgfqpoint{2.130994in}{1.862130in}}{\pgfqpoint{2.134266in}{1.870030in}}{\pgfqpoint{2.134266in}{1.878266in}}%
\pgfpathcurveto{\pgfqpoint{2.134266in}{1.886502in}}{\pgfqpoint{2.130994in}{1.894402in}}{\pgfqpoint{2.125170in}{1.900226in}}%
\pgfpathcurveto{\pgfqpoint{2.119346in}{1.906050in}}{\pgfqpoint{2.111446in}{1.909323in}}{\pgfqpoint{2.103210in}{1.909323in}}%
\pgfpathcurveto{\pgfqpoint{2.094974in}{1.909323in}}{\pgfqpoint{2.087074in}{1.906050in}}{\pgfqpoint{2.081250in}{1.900226in}}%
\pgfpathcurveto{\pgfqpoint{2.075426in}{1.894402in}}{\pgfqpoint{2.072153in}{1.886502in}}{\pgfqpoint{2.072153in}{1.878266in}}%
\pgfpathcurveto{\pgfqpoint{2.072153in}{1.870030in}}{\pgfqpoint{2.075426in}{1.862130in}}{\pgfqpoint{2.081250in}{1.856306in}}%
\pgfpathcurveto{\pgfqpoint{2.087074in}{1.850482in}}{\pgfqpoint{2.094974in}{1.847210in}}{\pgfqpoint{2.103210in}{1.847210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193451in}{1.729226in}}%
\pgfpathcurveto{\pgfqpoint{2.201687in}{1.729226in}}{\pgfqpoint{2.209587in}{1.732499in}}{\pgfqpoint{2.215411in}{1.738323in}}%
\pgfpathcurveto{\pgfqpoint{2.221235in}{1.744147in}}{\pgfqpoint{2.224507in}{1.752047in}}{\pgfqpoint{2.224507in}{1.760283in}}%
\pgfpathcurveto{\pgfqpoint{2.224507in}{1.768519in}}{\pgfqpoint{2.221235in}{1.776419in}}{\pgfqpoint{2.215411in}{1.782243in}}%
\pgfpathcurveto{\pgfqpoint{2.209587in}{1.788067in}}{\pgfqpoint{2.201687in}{1.791339in}}{\pgfqpoint{2.193451in}{1.791339in}}%
\pgfpathcurveto{\pgfqpoint{2.185215in}{1.791339in}}{\pgfqpoint{2.177315in}{1.788067in}}{\pgfqpoint{2.171491in}{1.782243in}}%
\pgfpathcurveto{\pgfqpoint{2.165667in}{1.776419in}}{\pgfqpoint{2.162394in}{1.768519in}}{\pgfqpoint{2.162394in}{1.760283in}}%
\pgfpathcurveto{\pgfqpoint{2.162394in}{1.752047in}}{\pgfqpoint{2.165667in}{1.744147in}}{\pgfqpoint{2.171491in}{1.738323in}}%
\pgfpathcurveto{\pgfqpoint{2.177315in}{1.732499in}}{\pgfqpoint{2.185215in}{1.729226in}}{\pgfqpoint{2.193451in}{1.729226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343363in}{1.788264in}}%
\pgfpathcurveto{\pgfqpoint{2.351599in}{1.788264in}}{\pgfqpoint{2.359499in}{1.791537in}}{\pgfqpoint{2.365323in}{1.797361in}}%
\pgfpathcurveto{\pgfqpoint{2.371147in}{1.803184in}}{\pgfqpoint{2.374419in}{1.811085in}}{\pgfqpoint{2.374419in}{1.819321in}}%
\pgfpathcurveto{\pgfqpoint{2.374419in}{1.827557in}}{\pgfqpoint{2.371147in}{1.835457in}}{\pgfqpoint{2.365323in}{1.841281in}}%
\pgfpathcurveto{\pgfqpoint{2.359499in}{1.847105in}}{\pgfqpoint{2.351599in}{1.850377in}}{\pgfqpoint{2.343363in}{1.850377in}}%
\pgfpathcurveto{\pgfqpoint{2.335127in}{1.850377in}}{\pgfqpoint{2.327227in}{1.847105in}}{\pgfqpoint{2.321403in}{1.841281in}}%
\pgfpathcurveto{\pgfqpoint{2.315579in}{1.835457in}}{\pgfqpoint{2.312306in}{1.827557in}}{\pgfqpoint{2.312306in}{1.819321in}}%
\pgfpathcurveto{\pgfqpoint{2.312306in}{1.811085in}}{\pgfqpoint{2.315579in}{1.803184in}}{\pgfqpoint{2.321403in}{1.797361in}}%
\pgfpathcurveto{\pgfqpoint{2.327227in}{1.791537in}}{\pgfqpoint{2.335127in}{1.788264in}}{\pgfqpoint{2.343363in}{1.788264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.495004in}{1.798355in}}%
\pgfpathcurveto{\pgfqpoint{2.503240in}{1.798355in}}{\pgfqpoint{2.511140in}{1.801627in}}{\pgfqpoint{2.516964in}{1.807451in}}%
\pgfpathcurveto{\pgfqpoint{2.522788in}{1.813275in}}{\pgfqpoint{2.526060in}{1.821175in}}{\pgfqpoint{2.526060in}{1.829411in}}%
\pgfpathcurveto{\pgfqpoint{2.526060in}{1.837647in}}{\pgfqpoint{2.522788in}{1.845547in}}{\pgfqpoint{2.516964in}{1.851371in}}%
\pgfpathcurveto{\pgfqpoint{2.511140in}{1.857195in}}{\pgfqpoint{2.503240in}{1.860468in}}{\pgfqpoint{2.495004in}{1.860468in}}%
\pgfpathcurveto{\pgfqpoint{2.486768in}{1.860468in}}{\pgfqpoint{2.478868in}{1.857195in}}{\pgfqpoint{2.473044in}{1.851371in}}%
\pgfpathcurveto{\pgfqpoint{2.467220in}{1.845547in}}{\pgfqpoint{2.463947in}{1.837647in}}{\pgfqpoint{2.463947in}{1.829411in}}%
\pgfpathcurveto{\pgfqpoint{2.463947in}{1.821175in}}{\pgfqpoint{2.467220in}{1.813275in}}{\pgfqpoint{2.473044in}{1.807451in}}%
\pgfpathcurveto{\pgfqpoint{2.478868in}{1.801627in}}{\pgfqpoint{2.486768in}{1.798355in}}{\pgfqpoint{2.495004in}{1.798355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722780in}{1.710247in}}%
\pgfpathcurveto{\pgfqpoint{2.728604in}{1.710247in}}{\pgfqpoint{2.734191in}{1.712561in}}{\pgfqpoint{2.738309in}{1.716679in}}%
\pgfpathcurveto{\pgfqpoint{2.742427in}{1.720797in}}{\pgfqpoint{2.744741in}{1.726383in}}{\pgfqpoint{2.744741in}{1.732207in}}%
\pgfpathcurveto{\pgfqpoint{2.744741in}{1.738031in}}{\pgfqpoint{2.742427in}{1.743617in}}{\pgfqpoint{2.738309in}{1.747735in}}%
\pgfpathcurveto{\pgfqpoint{2.734191in}{1.751854in}}{\pgfqpoint{2.728604in}{1.754167in}}{\pgfqpoint{2.722780in}{1.754167in}}%
\pgfpathcurveto{\pgfqpoint{2.716957in}{1.754167in}}{\pgfqpoint{2.711370in}{1.751854in}}{\pgfqpoint{2.707252in}{1.747735in}}%
\pgfpathcurveto{\pgfqpoint{2.703134in}{1.743617in}}{\pgfqpoint{2.700820in}{1.738031in}}{\pgfqpoint{2.700820in}{1.732207in}}%
\pgfpathcurveto{\pgfqpoint{2.700820in}{1.726383in}}{\pgfqpoint{2.703134in}{1.720797in}}{\pgfqpoint{2.707252in}{1.716679in}}%
\pgfpathcurveto{\pgfqpoint{2.711370in}{1.712561in}}{\pgfqpoint{2.716957in}{1.710247in}}{\pgfqpoint{2.722780in}{1.710247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660037in}{1.819427in}}%
\pgfpathcurveto{\pgfqpoint{2.668274in}{1.819427in}}{\pgfqpoint{2.676174in}{1.822699in}}{\pgfqpoint{2.681998in}{1.828523in}}%
\pgfpathcurveto{\pgfqpoint{2.687822in}{1.834347in}}{\pgfqpoint{2.691094in}{1.842247in}}{\pgfqpoint{2.691094in}{1.850483in}}%
\pgfpathcurveto{\pgfqpoint{2.691094in}{1.858720in}}{\pgfqpoint{2.687822in}{1.866620in}}{\pgfqpoint{2.681998in}{1.872444in}}%
\pgfpathcurveto{\pgfqpoint{2.676174in}{1.878268in}}{\pgfqpoint{2.668274in}{1.881540in}}{\pgfqpoint{2.660037in}{1.881540in}}%
\pgfpathcurveto{\pgfqpoint{2.651801in}{1.881540in}}{\pgfqpoint{2.643901in}{1.878268in}}{\pgfqpoint{2.638077in}{1.872444in}}%
\pgfpathcurveto{\pgfqpoint{2.632253in}{1.866620in}}{\pgfqpoint{2.628981in}{1.858720in}}{\pgfqpoint{2.628981in}{1.850483in}}%
\pgfpathcurveto{\pgfqpoint{2.628981in}{1.842247in}}{\pgfqpoint{2.632253in}{1.834347in}}{\pgfqpoint{2.638077in}{1.828523in}}%
\pgfpathcurveto{\pgfqpoint{2.643901in}{1.822699in}}{\pgfqpoint{2.651801in}{1.819427in}}{\pgfqpoint{2.660037in}{1.819427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.797476in}{1.894406in}}%
\pgfpathcurveto{\pgfqpoint{2.805712in}{1.894406in}}{\pgfqpoint{2.813612in}{1.897678in}}{\pgfqpoint{2.819436in}{1.903502in}}%
\pgfpathcurveto{\pgfqpoint{2.825260in}{1.909326in}}{\pgfqpoint{2.828532in}{1.917226in}}{\pgfqpoint{2.828532in}{1.925462in}}%
\pgfpathcurveto{\pgfqpoint{2.828532in}{1.933699in}}{\pgfqpoint{2.825260in}{1.941599in}}{\pgfqpoint{2.819436in}{1.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.813612in}{1.953247in}}{\pgfqpoint{2.805712in}{1.956519in}}{\pgfqpoint{2.797476in}{1.956519in}}%
\pgfpathcurveto{\pgfqpoint{2.789239in}{1.956519in}}{\pgfqpoint{2.781339in}{1.953247in}}{\pgfqpoint{2.775515in}{1.947423in}}%
\pgfpathcurveto{\pgfqpoint{2.769691in}{1.941599in}}{\pgfqpoint{2.766419in}{1.933699in}}{\pgfqpoint{2.766419in}{1.925462in}}%
\pgfpathcurveto{\pgfqpoint{2.766419in}{1.917226in}}{\pgfqpoint{2.769691in}{1.909326in}}{\pgfqpoint{2.775515in}{1.903502in}}%
\pgfpathcurveto{\pgfqpoint{2.781339in}{1.897678in}}{\pgfqpoint{2.789239in}{1.894406in}}{\pgfqpoint{2.797476in}{1.894406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930517in}{1.868083in}}%
\pgfpathcurveto{\pgfqpoint{2.936341in}{1.868083in}}{\pgfqpoint{2.941927in}{1.870397in}}{\pgfqpoint{2.946045in}{1.874515in}}%
\pgfpathcurveto{\pgfqpoint{2.950164in}{1.878633in}}{\pgfqpoint{2.952477in}{1.884219in}}{\pgfqpoint{2.952477in}{1.890043in}}%
\pgfpathcurveto{\pgfqpoint{2.952477in}{1.895867in}}{\pgfqpoint{2.950164in}{1.901453in}}{\pgfqpoint{2.946045in}{1.905571in}}%
\pgfpathcurveto{\pgfqpoint{2.941927in}{1.909690in}}{\pgfqpoint{2.936341in}{1.912003in}}{\pgfqpoint{2.930517in}{1.912003in}}%
\pgfpathcurveto{\pgfqpoint{2.924693in}{1.912003in}}{\pgfqpoint{2.919107in}{1.909690in}}{\pgfqpoint{2.914989in}{1.905571in}}%
\pgfpathcurveto{\pgfqpoint{2.910871in}{1.901453in}}{\pgfqpoint{2.908557in}{1.895867in}}{\pgfqpoint{2.908557in}{1.890043in}}%
\pgfpathcurveto{\pgfqpoint{2.908557in}{1.884219in}}{\pgfqpoint{2.910871in}{1.878633in}}{\pgfqpoint{2.914989in}{1.874515in}}%
\pgfpathcurveto{\pgfqpoint{2.919107in}{1.870397in}}{\pgfqpoint{2.924693in}{1.868083in}}{\pgfqpoint{2.930517in}{1.868083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022357in}{1.797559in}}%
\pgfpathcurveto{\pgfqpoint{3.028181in}{1.797559in}}{\pgfqpoint{3.033767in}{1.799873in}}{\pgfqpoint{3.037885in}{1.803991in}}%
\pgfpathcurveto{\pgfqpoint{3.042003in}{1.808109in}}{\pgfqpoint{3.044317in}{1.813695in}}{\pgfqpoint{3.044317in}{1.819519in}}%
\pgfpathcurveto{\pgfqpoint{3.044317in}{1.825343in}}{\pgfqpoint{3.042003in}{1.830929in}}{\pgfqpoint{3.037885in}{1.835047in}}%
\pgfpathcurveto{\pgfqpoint{3.033767in}{1.839166in}}{\pgfqpoint{3.028181in}{1.841479in}}{\pgfqpoint{3.022357in}{1.841479in}}%
\pgfpathcurveto{\pgfqpoint{3.016533in}{1.841479in}}{\pgfqpoint{3.010947in}{1.839166in}}{\pgfqpoint{3.006829in}{1.835047in}}%
\pgfpathcurveto{\pgfqpoint{3.002711in}{1.830929in}}{\pgfqpoint{3.000397in}{1.825343in}}{\pgfqpoint{3.000397in}{1.819519in}}%
\pgfpathcurveto{\pgfqpoint{3.000397in}{1.813695in}}{\pgfqpoint{3.002711in}{1.808109in}}{\pgfqpoint{3.006829in}{1.803991in}}%
\pgfpathcurveto{\pgfqpoint{3.010947in}{1.799873in}}{\pgfqpoint{3.016533in}{1.797559in}}{\pgfqpoint{3.022357in}{1.797559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.133532in}{1.842056in}}%
\pgfpathcurveto{\pgfqpoint{3.139356in}{1.842056in}}{\pgfqpoint{3.144943in}{1.844370in}}{\pgfqpoint{3.149061in}{1.848488in}}%
\pgfpathcurveto{\pgfqpoint{3.153179in}{1.852606in}}{\pgfqpoint{3.155493in}{1.858192in}}{\pgfqpoint{3.155493in}{1.864016in}}%
\pgfpathcurveto{\pgfqpoint{3.155493in}{1.869840in}}{\pgfqpoint{3.153179in}{1.875427in}}{\pgfqpoint{3.149061in}{1.879545in}}%
\pgfpathcurveto{\pgfqpoint{3.144943in}{1.883663in}}{\pgfqpoint{3.139356in}{1.885977in}}{\pgfqpoint{3.133532in}{1.885977in}}%
\pgfpathcurveto{\pgfqpoint{3.127709in}{1.885977in}}{\pgfqpoint{3.122122in}{1.883663in}}{\pgfqpoint{3.118004in}{1.879545in}}%
\pgfpathcurveto{\pgfqpoint{3.113886in}{1.875427in}}{\pgfqpoint{3.111572in}{1.869840in}}{\pgfqpoint{3.111572in}{1.864016in}}%
\pgfpathcurveto{\pgfqpoint{3.111572in}{1.858192in}}{\pgfqpoint{3.113886in}{1.852606in}}{\pgfqpoint{3.118004in}{1.848488in}}%
\pgfpathcurveto{\pgfqpoint{3.122122in}{1.844370in}}{\pgfqpoint{3.127709in}{1.842056in}}{\pgfqpoint{3.133532in}{1.842056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.268029in}{1.799402in}}%
\pgfpathcurveto{\pgfqpoint{3.276265in}{1.799402in}}{\pgfqpoint{3.284165in}{1.802674in}}{\pgfqpoint{3.289989in}{1.808498in}}%
\pgfpathcurveto{\pgfqpoint{3.295813in}{1.814322in}}{\pgfqpoint{3.299086in}{1.822222in}}{\pgfqpoint{3.299086in}{1.830459in}}%
\pgfpathcurveto{\pgfqpoint{3.299086in}{1.838695in}}{\pgfqpoint{3.295813in}{1.846595in}}{\pgfqpoint{3.289989in}{1.852419in}}%
\pgfpathcurveto{\pgfqpoint{3.284165in}{1.858243in}}{\pgfqpoint{3.276265in}{1.861515in}}{\pgfqpoint{3.268029in}{1.861515in}}%
\pgfpathcurveto{\pgfqpoint{3.259793in}{1.861515in}}{\pgfqpoint{3.251893in}{1.858243in}}{\pgfqpoint{3.246069in}{1.852419in}}%
\pgfpathcurveto{\pgfqpoint{3.240245in}{1.846595in}}{\pgfqpoint{3.236973in}{1.838695in}}{\pgfqpoint{3.236973in}{1.830459in}}%
\pgfpathcurveto{\pgfqpoint{3.236973in}{1.822222in}}{\pgfqpoint{3.240245in}{1.814322in}}{\pgfqpoint{3.246069in}{1.808498in}}%
\pgfpathcurveto{\pgfqpoint{3.251893in}{1.802674in}}{\pgfqpoint{3.259793in}{1.799402in}}{\pgfqpoint{3.268029in}{1.799402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120215in}{1.999324in}}%
\pgfpathcurveto{\pgfqpoint{2.128451in}{1.999324in}}{\pgfqpoint{2.136352in}{2.002597in}}{\pgfqpoint{2.142175in}{2.008421in}}%
\pgfpathcurveto{\pgfqpoint{2.147999in}{2.014245in}}{\pgfqpoint{2.151272in}{2.022145in}}{\pgfqpoint{2.151272in}{2.030381in}}%
\pgfpathcurveto{\pgfqpoint{2.151272in}{2.038617in}}{\pgfqpoint{2.147999in}{2.046517in}}{\pgfqpoint{2.142175in}{2.052341in}}%
\pgfpathcurveto{\pgfqpoint{2.136352in}{2.058165in}}{\pgfqpoint{2.128451in}{2.061437in}}{\pgfqpoint{2.120215in}{2.061437in}}%
\pgfpathcurveto{\pgfqpoint{2.111979in}{2.061437in}}{\pgfqpoint{2.104079in}{2.058165in}}{\pgfqpoint{2.098255in}{2.052341in}}%
\pgfpathcurveto{\pgfqpoint{2.092431in}{2.046517in}}{\pgfqpoint{2.089159in}{2.038617in}}{\pgfqpoint{2.089159in}{2.030381in}}%
\pgfpathcurveto{\pgfqpoint{2.089159in}{2.022145in}}{\pgfqpoint{2.092431in}{2.014245in}}{\pgfqpoint{2.098255in}{2.008421in}}%
\pgfpathcurveto{\pgfqpoint{2.104079in}{2.002597in}}{\pgfqpoint{2.111979in}{1.999324in}}{\pgfqpoint{2.120215in}{1.999324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246752in}{1.898387in}}%
\pgfpathcurveto{\pgfqpoint{2.254988in}{1.898387in}}{\pgfqpoint{2.262888in}{1.901659in}}{\pgfqpoint{2.268712in}{1.907483in}}%
\pgfpathcurveto{\pgfqpoint{2.274536in}{1.913307in}}{\pgfqpoint{2.277808in}{1.921207in}}{\pgfqpoint{2.277808in}{1.929443in}}%
\pgfpathcurveto{\pgfqpoint{2.277808in}{1.937680in}}{\pgfqpoint{2.274536in}{1.945580in}}{\pgfqpoint{2.268712in}{1.951404in}}%
\pgfpathcurveto{\pgfqpoint{2.262888in}{1.957228in}}{\pgfqpoint{2.254988in}{1.960500in}}{\pgfqpoint{2.246752in}{1.960500in}}%
\pgfpathcurveto{\pgfqpoint{2.238516in}{1.960500in}}{\pgfqpoint{2.230616in}{1.957228in}}{\pgfqpoint{2.224792in}{1.951404in}}%
\pgfpathcurveto{\pgfqpoint{2.218968in}{1.945580in}}{\pgfqpoint{2.215695in}{1.937680in}}{\pgfqpoint{2.215695in}{1.929443in}}%
\pgfpathcurveto{\pgfqpoint{2.215695in}{1.921207in}}{\pgfqpoint{2.218968in}{1.913307in}}{\pgfqpoint{2.224792in}{1.907483in}}%
\pgfpathcurveto{\pgfqpoint{2.230616in}{1.901659in}}{\pgfqpoint{2.238516in}{1.898387in}}{\pgfqpoint{2.246752in}{1.898387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409867in}{1.935758in}}%
\pgfpathcurveto{\pgfqpoint{2.418103in}{1.935758in}}{\pgfqpoint{2.426003in}{1.939031in}}{\pgfqpoint{2.431827in}{1.944855in}}%
\pgfpathcurveto{\pgfqpoint{2.437651in}{1.950678in}}{\pgfqpoint{2.440923in}{1.958579in}}{\pgfqpoint{2.440923in}{1.966815in}}%
\pgfpathcurveto{\pgfqpoint{2.440923in}{1.975051in}}{\pgfqpoint{2.437651in}{1.982951in}}{\pgfqpoint{2.431827in}{1.988775in}}%
\pgfpathcurveto{\pgfqpoint{2.426003in}{1.994599in}}{\pgfqpoint{2.418103in}{1.997871in}}{\pgfqpoint{2.409867in}{1.997871in}}%
\pgfpathcurveto{\pgfqpoint{2.401631in}{1.997871in}}{\pgfqpoint{2.393730in}{1.994599in}}{\pgfqpoint{2.387907in}{1.988775in}}%
\pgfpathcurveto{\pgfqpoint{2.382083in}{1.982951in}}{\pgfqpoint{2.378810in}{1.975051in}}{\pgfqpoint{2.378810in}{1.966815in}}%
\pgfpathcurveto{\pgfqpoint{2.378810in}{1.958579in}}{\pgfqpoint{2.382083in}{1.950678in}}{\pgfqpoint{2.387907in}{1.944855in}}%
\pgfpathcurveto{\pgfqpoint{2.393730in}{1.939031in}}{\pgfqpoint{2.401631in}{1.935758in}}{\pgfqpoint{2.409867in}{1.935758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549762in}{1.918129in}}%
\pgfpathcurveto{\pgfqpoint{2.555586in}{1.918129in}}{\pgfqpoint{2.561172in}{1.920442in}}{\pgfqpoint{2.565290in}{1.924561in}}%
\pgfpathcurveto{\pgfqpoint{2.569408in}{1.928679in}}{\pgfqpoint{2.571722in}{1.934265in}}{\pgfqpoint{2.571722in}{1.940089in}}%
\pgfpathcurveto{\pgfqpoint{2.571722in}{1.945913in}}{\pgfqpoint{2.569408in}{1.951499in}}{\pgfqpoint{2.565290in}{1.955617in}}%
\pgfpathcurveto{\pgfqpoint{2.561172in}{1.959735in}}{\pgfqpoint{2.555586in}{1.962049in}}{\pgfqpoint{2.549762in}{1.962049in}}%
\pgfpathcurveto{\pgfqpoint{2.543938in}{1.962049in}}{\pgfqpoint{2.538352in}{1.959735in}}{\pgfqpoint{2.534234in}{1.955617in}}%
\pgfpathcurveto{\pgfqpoint{2.530116in}{1.951499in}}{\pgfqpoint{2.527802in}{1.945913in}}{\pgfqpoint{2.527802in}{1.940089in}}%
\pgfpathcurveto{\pgfqpoint{2.527802in}{1.934265in}}{\pgfqpoint{2.530116in}{1.928679in}}{\pgfqpoint{2.534234in}{1.924561in}}%
\pgfpathcurveto{\pgfqpoint{2.538352in}{1.920442in}}{\pgfqpoint{2.543938in}{1.918129in}}{\pgfqpoint{2.549762in}{1.918129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.662842in}{1.975447in}}%
\pgfpathcurveto{\pgfqpoint{2.671078in}{1.975447in}}{\pgfqpoint{2.678978in}{1.978719in}}{\pgfqpoint{2.684802in}{1.984543in}}%
\pgfpathcurveto{\pgfqpoint{2.690626in}{1.990367in}}{\pgfqpoint{2.693898in}{1.998267in}}{\pgfqpoint{2.693898in}{2.006503in}}%
\pgfpathcurveto{\pgfqpoint{2.693898in}{2.014740in}}{\pgfqpoint{2.690626in}{2.022640in}}{\pgfqpoint{2.684802in}{2.028464in}}%
\pgfpathcurveto{\pgfqpoint{2.678978in}{2.034288in}}{\pgfqpoint{2.671078in}{2.037560in}}{\pgfqpoint{2.662842in}{2.037560in}}%
\pgfpathcurveto{\pgfqpoint{2.654606in}{2.037560in}}{\pgfqpoint{2.646705in}{2.034288in}}{\pgfqpoint{2.640882in}{2.028464in}}%
\pgfpathcurveto{\pgfqpoint{2.635058in}{2.022640in}}{\pgfqpoint{2.631785in}{2.014740in}}{\pgfqpoint{2.631785in}{2.006503in}}%
\pgfpathcurveto{\pgfqpoint{2.631785in}{1.998267in}}{\pgfqpoint{2.635058in}{1.990367in}}{\pgfqpoint{2.640882in}{1.984543in}}%
\pgfpathcurveto{\pgfqpoint{2.646705in}{1.978719in}}{\pgfqpoint{2.654606in}{1.975447in}}{\pgfqpoint{2.662842in}{1.975447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.795174in}{2.026212in}}%
\pgfpathcurveto{\pgfqpoint{2.800998in}{2.026212in}}{\pgfqpoint{2.806584in}{2.028526in}}{\pgfqpoint{2.810702in}{2.032644in}}%
\pgfpathcurveto{\pgfqpoint{2.814820in}{2.036762in}}{\pgfqpoint{2.817134in}{2.042348in}}{\pgfqpoint{2.817134in}{2.048172in}}%
\pgfpathcurveto{\pgfqpoint{2.817134in}{2.053996in}}{\pgfqpoint{2.814820in}{2.059582in}}{\pgfqpoint{2.810702in}{2.063700in}}%
\pgfpathcurveto{\pgfqpoint{2.806584in}{2.067818in}}{\pgfqpoint{2.800998in}{2.070132in}}{\pgfqpoint{2.795174in}{2.070132in}}%
\pgfpathcurveto{\pgfqpoint{2.789350in}{2.070132in}}{\pgfqpoint{2.783764in}{2.067818in}}{\pgfqpoint{2.779645in}{2.063700in}}%
\pgfpathcurveto{\pgfqpoint{2.775527in}{2.059582in}}{\pgfqpoint{2.773213in}{2.053996in}}{\pgfqpoint{2.773213in}{2.048172in}}%
\pgfpathcurveto{\pgfqpoint{2.773213in}{2.042348in}}{\pgfqpoint{2.775527in}{2.036762in}}{\pgfqpoint{2.779645in}{2.032644in}}%
\pgfpathcurveto{\pgfqpoint{2.783764in}{2.028526in}}{\pgfqpoint{2.789350in}{2.026212in}}{\pgfqpoint{2.795174in}{2.026212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.929022in}{1.992634in}}%
\pgfpathcurveto{\pgfqpoint{2.937259in}{1.992634in}}{\pgfqpoint{2.945159in}{1.995906in}}{\pgfqpoint{2.950983in}{2.001730in}}%
\pgfpathcurveto{\pgfqpoint{2.956806in}{2.007554in}}{\pgfqpoint{2.960079in}{2.015454in}}{\pgfqpoint{2.960079in}{2.023690in}}%
\pgfpathcurveto{\pgfqpoint{2.960079in}{2.031926in}}{\pgfqpoint{2.956806in}{2.039826in}}{\pgfqpoint{2.950983in}{2.045650in}}%
\pgfpathcurveto{\pgfqpoint{2.945159in}{2.051474in}}{\pgfqpoint{2.937259in}{2.054747in}}{\pgfqpoint{2.929022in}{2.054747in}}%
\pgfpathcurveto{\pgfqpoint{2.920786in}{2.054747in}}{\pgfqpoint{2.912886in}{2.051474in}}{\pgfqpoint{2.907062in}{2.045650in}}%
\pgfpathcurveto{\pgfqpoint{2.901238in}{2.039826in}}{\pgfqpoint{2.897966in}{2.031926in}}{\pgfqpoint{2.897966in}{2.023690in}}%
\pgfpathcurveto{\pgfqpoint{2.897966in}{2.015454in}}{\pgfqpoint{2.901238in}{2.007554in}}{\pgfqpoint{2.907062in}{2.001730in}}%
\pgfpathcurveto{\pgfqpoint{2.912886in}{1.995906in}}{\pgfqpoint{2.920786in}{1.992634in}}{\pgfqpoint{2.929022in}{1.992634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.041872in}{1.913502in}}%
\pgfpathcurveto{\pgfqpoint{3.047696in}{1.913502in}}{\pgfqpoint{3.053282in}{1.915816in}}{\pgfqpoint{3.057400in}{1.919934in}}%
\pgfpathcurveto{\pgfqpoint{3.061519in}{1.924052in}}{\pgfqpoint{3.063832in}{1.929638in}}{\pgfqpoint{3.063832in}{1.935462in}}%
\pgfpathcurveto{\pgfqpoint{3.063832in}{1.941286in}}{\pgfqpoint{3.061519in}{1.946872in}}{\pgfqpoint{3.057400in}{1.950990in}}%
\pgfpathcurveto{\pgfqpoint{3.053282in}{1.955108in}}{\pgfqpoint{3.047696in}{1.957422in}}{\pgfqpoint{3.041872in}{1.957422in}}%
\pgfpathcurveto{\pgfqpoint{3.036048in}{1.957422in}}{\pgfqpoint{3.030462in}{1.955108in}}{\pgfqpoint{3.026344in}{1.950990in}}%
\pgfpathcurveto{\pgfqpoint{3.022226in}{1.946872in}}{\pgfqpoint{3.019912in}{1.941286in}}{\pgfqpoint{3.019912in}{1.935462in}}%
\pgfpathcurveto{\pgfqpoint{3.019912in}{1.929638in}}{\pgfqpoint{3.022226in}{1.924052in}}{\pgfqpoint{3.026344in}{1.919934in}}%
\pgfpathcurveto{\pgfqpoint{3.030462in}{1.915816in}}{\pgfqpoint{3.036048in}{1.913502in}}{\pgfqpoint{3.041872in}{1.913502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000834in}{1.929971in}}%
\pgfpathcurveto{\pgfqpoint{2.006658in}{1.929971in}}{\pgfqpoint{2.012244in}{1.932285in}}{\pgfqpoint{2.016362in}{1.936403in}}%
\pgfpathcurveto{\pgfqpoint{2.020481in}{1.940522in}}{\pgfqpoint{2.022795in}{1.946108in}}{\pgfqpoint{2.022795in}{1.951932in}}%
\pgfpathcurveto{\pgfqpoint{2.022795in}{1.957756in}}{\pgfqpoint{2.020481in}{1.963342in}}{\pgfqpoint{2.016362in}{1.967460in}}%
\pgfpathcurveto{\pgfqpoint{2.012244in}{1.971578in}}{\pgfqpoint{2.006658in}{1.973892in}}{\pgfqpoint{2.000834in}{1.973892in}}%
\pgfpathcurveto{\pgfqpoint{1.995010in}{1.973892in}}{\pgfqpoint{1.989424in}{1.971578in}}{\pgfqpoint{1.985306in}{1.967460in}}%
\pgfpathcurveto{\pgfqpoint{1.981188in}{1.963342in}}{\pgfqpoint{1.978874in}{1.957756in}}{\pgfqpoint{1.978874in}{1.951932in}}%
\pgfpathcurveto{\pgfqpoint{1.978874in}{1.946108in}}{\pgfqpoint{1.981188in}{1.940522in}}{\pgfqpoint{1.985306in}{1.936403in}}%
\pgfpathcurveto{\pgfqpoint{1.989424in}{1.932285in}}{\pgfqpoint{1.995010in}{1.929971in}}{\pgfqpoint{2.000834in}{1.929971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.204286in}{1.942417in}}%
\pgfpathcurveto{\pgfqpoint{3.212522in}{1.942417in}}{\pgfqpoint{3.220422in}{1.945689in}}{\pgfqpoint{3.226246in}{1.951513in}}%
\pgfpathcurveto{\pgfqpoint{3.232070in}{1.957337in}}{\pgfqpoint{3.235342in}{1.965237in}}{\pgfqpoint{3.235342in}{1.973473in}}%
\pgfpathcurveto{\pgfqpoint{3.235342in}{1.981709in}}{\pgfqpoint{3.232070in}{1.989609in}}{\pgfqpoint{3.226246in}{1.995433in}}%
\pgfpathcurveto{\pgfqpoint{3.220422in}{2.001257in}}{\pgfqpoint{3.212522in}{2.004530in}}{\pgfqpoint{3.204286in}{2.004530in}}%
\pgfpathcurveto{\pgfqpoint{3.196049in}{2.004530in}}{\pgfqpoint{3.188149in}{2.001257in}}{\pgfqpoint{3.182325in}{1.995433in}}%
\pgfpathcurveto{\pgfqpoint{3.176501in}{1.989609in}}{\pgfqpoint{3.173229in}{1.981709in}}{\pgfqpoint{3.173229in}{1.973473in}}%
\pgfpathcurveto{\pgfqpoint{3.173229in}{1.965237in}}{\pgfqpoint{3.176501in}{1.957337in}}{\pgfqpoint{3.182325in}{1.951513in}}%
\pgfpathcurveto{\pgfqpoint{3.188149in}{1.945689in}}{\pgfqpoint{3.196049in}{1.942417in}}{\pgfqpoint{3.204286in}{1.942417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282965in}{2.038221in}}%
\pgfpathcurveto{\pgfqpoint{2.291202in}{2.038221in}}{\pgfqpoint{2.299102in}{2.041494in}}{\pgfqpoint{2.304926in}{2.047318in}}%
\pgfpathcurveto{\pgfqpoint{2.310750in}{2.053142in}}{\pgfqpoint{2.314022in}{2.061042in}}{\pgfqpoint{2.314022in}{2.069278in}}%
\pgfpathcurveto{\pgfqpoint{2.314022in}{2.077514in}}{\pgfqpoint{2.310750in}{2.085414in}}{\pgfqpoint{2.304926in}{2.091238in}}%
\pgfpathcurveto{\pgfqpoint{2.299102in}{2.097062in}}{\pgfqpoint{2.291202in}{2.100334in}}{\pgfqpoint{2.282965in}{2.100334in}}%
\pgfpathcurveto{\pgfqpoint{2.274729in}{2.100334in}}{\pgfqpoint{2.266829in}{2.097062in}}{\pgfqpoint{2.261005in}{2.091238in}}%
\pgfpathcurveto{\pgfqpoint{2.255181in}{2.085414in}}{\pgfqpoint{2.251909in}{2.077514in}}{\pgfqpoint{2.251909in}{2.069278in}}%
\pgfpathcurveto{\pgfqpoint{2.251909in}{2.061042in}}{\pgfqpoint{2.255181in}{2.053142in}}{\pgfqpoint{2.261005in}{2.047318in}}%
\pgfpathcurveto{\pgfqpoint{2.266829in}{2.041494in}}{\pgfqpoint{2.274729in}{2.038221in}}{\pgfqpoint{2.282965in}{2.038221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178505in}{2.125538in}}%
\pgfpathcurveto{\pgfqpoint{2.184329in}{2.125538in}}{\pgfqpoint{2.189915in}{2.127852in}}{\pgfqpoint{2.194033in}{2.131970in}}%
\pgfpathcurveto{\pgfqpoint{2.198151in}{2.136088in}}{\pgfqpoint{2.200465in}{2.141675in}}{\pgfqpoint{2.200465in}{2.147499in}}%
\pgfpathcurveto{\pgfqpoint{2.200465in}{2.153322in}}{\pgfqpoint{2.198151in}{2.158909in}}{\pgfqpoint{2.194033in}{2.163027in}}%
\pgfpathcurveto{\pgfqpoint{2.189915in}{2.167145in}}{\pgfqpoint{2.184329in}{2.169459in}}{\pgfqpoint{2.178505in}{2.169459in}}%
\pgfpathcurveto{\pgfqpoint{2.172681in}{2.169459in}}{\pgfqpoint{2.167095in}{2.167145in}}{\pgfqpoint{2.162976in}{2.163027in}}%
\pgfpathcurveto{\pgfqpoint{2.158858in}{2.158909in}}{\pgfqpoint{2.156544in}{2.153322in}}{\pgfqpoint{2.156544in}{2.147499in}}%
\pgfpathcurveto{\pgfqpoint{2.156544in}{2.141675in}}{\pgfqpoint{2.158858in}{2.136088in}}{\pgfqpoint{2.162976in}{2.131970in}}%
\pgfpathcurveto{\pgfqpoint{2.167095in}{2.127852in}}{\pgfqpoint{2.172681in}{2.125538in}}{\pgfqpoint{2.178505in}{2.125538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425631in}{2.092759in}}%
\pgfpathcurveto{\pgfqpoint{2.433867in}{2.092759in}}{\pgfqpoint{2.441767in}{2.096031in}}{\pgfqpoint{2.447591in}{2.101855in}}%
\pgfpathcurveto{\pgfqpoint{2.453415in}{2.107679in}}{\pgfqpoint{2.456687in}{2.115579in}}{\pgfqpoint{2.456687in}{2.123816in}}%
\pgfpathcurveto{\pgfqpoint{2.456687in}{2.132052in}}{\pgfqpoint{2.453415in}{2.139952in}}{\pgfqpoint{2.447591in}{2.145776in}}%
\pgfpathcurveto{\pgfqpoint{2.441767in}{2.151600in}}{\pgfqpoint{2.433867in}{2.154872in}}{\pgfqpoint{2.425631in}{2.154872in}}%
\pgfpathcurveto{\pgfqpoint{2.417394in}{2.154872in}}{\pgfqpoint{2.409494in}{2.151600in}}{\pgfqpoint{2.403670in}{2.145776in}}%
\pgfpathcurveto{\pgfqpoint{2.397847in}{2.139952in}}{\pgfqpoint{2.394574in}{2.132052in}}{\pgfqpoint{2.394574in}{2.123816in}}%
\pgfpathcurveto{\pgfqpoint{2.394574in}{2.115579in}}{\pgfqpoint{2.397847in}{2.107679in}}{\pgfqpoint{2.403670in}{2.101855in}}%
\pgfpathcurveto{\pgfqpoint{2.409494in}{2.096031in}}{\pgfqpoint{2.417394in}{2.092759in}}{\pgfqpoint{2.425631in}{2.092759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532222in}{2.026410in}}%
\pgfpathcurveto{\pgfqpoint{2.538046in}{2.026410in}}{\pgfqpoint{2.543632in}{2.028724in}}{\pgfqpoint{2.547750in}{2.032842in}}%
\pgfpathcurveto{\pgfqpoint{2.551869in}{2.036960in}}{\pgfqpoint{2.554183in}{2.042546in}}{\pgfqpoint{2.554183in}{2.048370in}}%
\pgfpathcurveto{\pgfqpoint{2.554183in}{2.054194in}}{\pgfqpoint{2.551869in}{2.059780in}}{\pgfqpoint{2.547750in}{2.063899in}}%
\pgfpathcurveto{\pgfqpoint{2.543632in}{2.068017in}}{\pgfqpoint{2.538046in}{2.070331in}}{\pgfqpoint{2.532222in}{2.070331in}}%
\pgfpathcurveto{\pgfqpoint{2.526398in}{2.070331in}}{\pgfqpoint{2.520812in}{2.068017in}}{\pgfqpoint{2.516694in}{2.063899in}}%
\pgfpathcurveto{\pgfqpoint{2.512576in}{2.059780in}}{\pgfqpoint{2.510262in}{2.054194in}}{\pgfqpoint{2.510262in}{2.048370in}}%
\pgfpathcurveto{\pgfqpoint{2.510262in}{2.042546in}}{\pgfqpoint{2.512576in}{2.036960in}}{\pgfqpoint{2.516694in}{2.032842in}}%
\pgfpathcurveto{\pgfqpoint{2.520812in}{2.028724in}}{\pgfqpoint{2.526398in}{2.026410in}}{\pgfqpoint{2.532222in}{2.026410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710496in}{2.101480in}}%
\pgfpathcurveto{\pgfqpoint{2.716320in}{2.101480in}}{\pgfqpoint{2.721906in}{2.103794in}}{\pgfqpoint{2.726025in}{2.107912in}}%
\pgfpathcurveto{\pgfqpoint{2.730143in}{2.112030in}}{\pgfqpoint{2.732457in}{2.117616in}}{\pgfqpoint{2.732457in}{2.123440in}}%
\pgfpathcurveto{\pgfqpoint{2.732457in}{2.129264in}}{\pgfqpoint{2.730143in}{2.134850in}}{\pgfqpoint{2.726025in}{2.138969in}}%
\pgfpathcurveto{\pgfqpoint{2.721906in}{2.143087in}}{\pgfqpoint{2.716320in}{2.145401in}}{\pgfqpoint{2.710496in}{2.145401in}}%
\pgfpathcurveto{\pgfqpoint{2.704672in}{2.145401in}}{\pgfqpoint{2.699086in}{2.143087in}}{\pgfqpoint{2.694968in}{2.138969in}}%
\pgfpathcurveto{\pgfqpoint{2.690850in}{2.134850in}}{\pgfqpoint{2.688536in}{2.129264in}}{\pgfqpoint{2.688536in}{2.123440in}}%
\pgfpathcurveto{\pgfqpoint{2.688536in}{2.117616in}}{\pgfqpoint{2.690850in}{2.112030in}}{\pgfqpoint{2.694968in}{2.107912in}}%
\pgfpathcurveto{\pgfqpoint{2.699086in}{2.103794in}}{\pgfqpoint{2.704672in}{2.101480in}}{\pgfqpoint{2.710496in}{2.101480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.841739in}{2.133493in}}%
\pgfpathcurveto{\pgfqpoint{2.849976in}{2.133493in}}{\pgfqpoint{2.857876in}{2.136766in}}{\pgfqpoint{2.863700in}{2.142590in}}%
\pgfpathcurveto{\pgfqpoint{2.869524in}{2.148414in}}{\pgfqpoint{2.872796in}{2.156314in}}{\pgfqpoint{2.872796in}{2.164550in}}%
\pgfpathcurveto{\pgfqpoint{2.872796in}{2.172786in}}{\pgfqpoint{2.869524in}{2.180686in}}{\pgfqpoint{2.863700in}{2.186510in}}%
\pgfpathcurveto{\pgfqpoint{2.857876in}{2.192334in}}{\pgfqpoint{2.849976in}{2.195606in}}{\pgfqpoint{2.841739in}{2.195606in}}%
\pgfpathcurveto{\pgfqpoint{2.833503in}{2.195606in}}{\pgfqpoint{2.825603in}{2.192334in}}{\pgfqpoint{2.819779in}{2.186510in}}%
\pgfpathcurveto{\pgfqpoint{2.813955in}{2.180686in}}{\pgfqpoint{2.810683in}{2.172786in}}{\pgfqpoint{2.810683in}{2.164550in}}%
\pgfpathcurveto{\pgfqpoint{2.810683in}{2.156314in}}{\pgfqpoint{2.813955in}{2.148414in}}{\pgfqpoint{2.819779in}{2.142590in}}%
\pgfpathcurveto{\pgfqpoint{2.825603in}{2.136766in}}{\pgfqpoint{2.833503in}{2.133493in}}{\pgfqpoint{2.841739in}{2.133493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995305in}{2.139680in}}%
\pgfpathcurveto{\pgfqpoint{3.003541in}{2.139680in}}{\pgfqpoint{3.011441in}{2.142953in}}{\pgfqpoint{3.017265in}{2.148776in}}%
\pgfpathcurveto{\pgfqpoint{3.023089in}{2.154600in}}{\pgfqpoint{3.026361in}{2.162500in}}{\pgfqpoint{3.026361in}{2.170737in}}%
\pgfpathcurveto{\pgfqpoint{3.026361in}{2.178973in}}{\pgfqpoint{3.023089in}{2.186873in}}{\pgfqpoint{3.017265in}{2.192697in}}%
\pgfpathcurveto{\pgfqpoint{3.011441in}{2.198521in}}{\pgfqpoint{3.003541in}{2.201793in}}{\pgfqpoint{2.995305in}{2.201793in}}%
\pgfpathcurveto{\pgfqpoint{2.987068in}{2.201793in}}{\pgfqpoint{2.979168in}{2.198521in}}{\pgfqpoint{2.973344in}{2.192697in}}%
\pgfpathcurveto{\pgfqpoint{2.967520in}{2.186873in}}{\pgfqpoint{2.964248in}{2.178973in}}{\pgfqpoint{2.964248in}{2.170737in}}%
\pgfpathcurveto{\pgfqpoint{2.964248in}{2.162500in}}{\pgfqpoint{2.967520in}{2.154600in}}{\pgfqpoint{2.973344in}{2.148776in}}%
\pgfpathcurveto{\pgfqpoint{2.979168in}{2.142953in}}{\pgfqpoint{2.987068in}{2.139680in}}{\pgfqpoint{2.995305in}{2.139680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.082930in}{2.025975in}}%
\pgfpathcurveto{\pgfqpoint{3.091166in}{2.025975in}}{\pgfqpoint{3.099067in}{2.029248in}}{\pgfqpoint{3.104890in}{2.035072in}}%
\pgfpathcurveto{\pgfqpoint{3.110714in}{2.040896in}}{\pgfqpoint{3.113987in}{2.048796in}}{\pgfqpoint{3.113987in}{2.057032in}}%
\pgfpathcurveto{\pgfqpoint{3.113987in}{2.065268in}}{\pgfqpoint{3.110714in}{2.073168in}}{\pgfqpoint{3.104890in}{2.078992in}}%
\pgfpathcurveto{\pgfqpoint{3.099067in}{2.084816in}}{\pgfqpoint{3.091166in}{2.088088in}}{\pgfqpoint{3.082930in}{2.088088in}}%
\pgfpathcurveto{\pgfqpoint{3.074694in}{2.088088in}}{\pgfqpoint{3.066794in}{2.084816in}}{\pgfqpoint{3.060970in}{2.078992in}}%
\pgfpathcurveto{\pgfqpoint{3.055146in}{2.073168in}}{\pgfqpoint{3.051874in}{2.065268in}}{\pgfqpoint{3.051874in}{2.057032in}}%
\pgfpathcurveto{\pgfqpoint{3.051874in}{2.048796in}}{\pgfqpoint{3.055146in}{2.040896in}}{\pgfqpoint{3.060970in}{2.035072in}}%
\pgfpathcurveto{\pgfqpoint{3.066794in}{2.029248in}}{\pgfqpoint{3.074694in}{2.025975in}}{\pgfqpoint{3.082930in}{2.025975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.317566in}{2.038142in}}%
\pgfpathcurveto{\pgfqpoint{3.323390in}{2.038142in}}{\pgfqpoint{3.328976in}{2.040456in}}{\pgfqpoint{3.333094in}{2.044575in}}%
\pgfpathcurveto{\pgfqpoint{3.337212in}{2.048693in}}{\pgfqpoint{3.339526in}{2.054279in}}{\pgfqpoint{3.339526in}{2.060103in}}%
\pgfpathcurveto{\pgfqpoint{3.339526in}{2.065927in}}{\pgfqpoint{3.337212in}{2.071513in}}{\pgfqpoint{3.333094in}{2.075631in}}%
\pgfpathcurveto{\pgfqpoint{3.328976in}{2.079749in}}{\pgfqpoint{3.323390in}{2.082063in}}{\pgfqpoint{3.317566in}{2.082063in}}%
\pgfpathcurveto{\pgfqpoint{3.311742in}{2.082063in}}{\pgfqpoint{3.306156in}{2.079749in}}{\pgfqpoint{3.302038in}{2.075631in}}%
\pgfpathcurveto{\pgfqpoint{3.297919in}{2.071513in}}{\pgfqpoint{3.295605in}{2.065927in}}{\pgfqpoint{3.295605in}{2.060103in}}%
\pgfpathcurveto{\pgfqpoint{3.295605in}{2.054279in}}{\pgfqpoint{3.297919in}{2.048693in}}{\pgfqpoint{3.302038in}{2.044575in}}%
\pgfpathcurveto{\pgfqpoint{3.306156in}{2.040456in}}{\pgfqpoint{3.311742in}{2.038142in}}{\pgfqpoint{3.317566in}{2.038142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.212668in}{2.107745in}}%
\pgfpathcurveto{\pgfqpoint{3.220904in}{2.107745in}}{\pgfqpoint{3.228804in}{2.111017in}}{\pgfqpoint{3.234628in}{2.116841in}}%
\pgfpathcurveto{\pgfqpoint{3.240452in}{2.122665in}}{\pgfqpoint{3.243724in}{2.130565in}}{\pgfqpoint{3.243724in}{2.138802in}}%
\pgfpathcurveto{\pgfqpoint{3.243724in}{2.147038in}}{\pgfqpoint{3.240452in}{2.154938in}}{\pgfqpoint{3.234628in}{2.160762in}}%
\pgfpathcurveto{\pgfqpoint{3.228804in}{2.166586in}}{\pgfqpoint{3.220904in}{2.169858in}}{\pgfqpoint{3.212668in}{2.169858in}}%
\pgfpathcurveto{\pgfqpoint{3.204431in}{2.169858in}}{\pgfqpoint{3.196531in}{2.166586in}}{\pgfqpoint{3.190707in}{2.160762in}}%
\pgfpathcurveto{\pgfqpoint{3.184883in}{2.154938in}}{\pgfqpoint{3.181611in}{2.147038in}}{\pgfqpoint{3.181611in}{2.138802in}}%
\pgfpathcurveto{\pgfqpoint{3.181611in}{2.130565in}}{\pgfqpoint{3.184883in}{2.122665in}}{\pgfqpoint{3.190707in}{2.116841in}}%
\pgfpathcurveto{\pgfqpoint{3.196531in}{2.111017in}}{\pgfqpoint{3.204431in}{2.107745in}}{\pgfqpoint{3.212668in}{2.107745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043543in}{2.146405in}}%
\pgfpathcurveto{\pgfqpoint{2.051780in}{2.146405in}}{\pgfqpoint{2.059680in}{2.149678in}}{\pgfqpoint{2.065504in}{2.155502in}}%
\pgfpathcurveto{\pgfqpoint{2.071328in}{2.161326in}}{\pgfqpoint{2.074600in}{2.169226in}}{\pgfqpoint{2.074600in}{2.177462in}}%
\pgfpathcurveto{\pgfqpoint{2.074600in}{2.185698in}}{\pgfqpoint{2.071328in}{2.193598in}}{\pgfqpoint{2.065504in}{2.199422in}}%
\pgfpathcurveto{\pgfqpoint{2.059680in}{2.205246in}}{\pgfqpoint{2.051780in}{2.208518in}}{\pgfqpoint{2.043543in}{2.208518in}}%
\pgfpathcurveto{\pgfqpoint{2.035307in}{2.208518in}}{\pgfqpoint{2.027407in}{2.205246in}}{\pgfqpoint{2.021583in}{2.199422in}}%
\pgfpathcurveto{\pgfqpoint{2.015759in}{2.193598in}}{\pgfqpoint{2.012487in}{2.185698in}}{\pgfqpoint{2.012487in}{2.177462in}}%
\pgfpathcurveto{\pgfqpoint{2.012487in}{2.169226in}}{\pgfqpoint{2.015759in}{2.161326in}}{\pgfqpoint{2.021583in}{2.155502in}}%
\pgfpathcurveto{\pgfqpoint{2.027407in}{2.149678in}}{\pgfqpoint{2.035307in}{2.146405in}}{\pgfqpoint{2.043543in}{2.146405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161221in}{2.232716in}}%
\pgfpathcurveto{\pgfqpoint{2.167045in}{2.232716in}}{\pgfqpoint{2.172631in}{2.235030in}}{\pgfqpoint{2.176749in}{2.239148in}}%
\pgfpathcurveto{\pgfqpoint{2.180867in}{2.243267in}}{\pgfqpoint{2.183181in}{2.248853in}}{\pgfqpoint{2.183181in}{2.254677in}}%
\pgfpathcurveto{\pgfqpoint{2.183181in}{2.260501in}}{\pgfqpoint{2.180867in}{2.266087in}}{\pgfqpoint{2.176749in}{2.270205in}}%
\pgfpathcurveto{\pgfqpoint{2.172631in}{2.274323in}}{\pgfqpoint{2.167045in}{2.276637in}}{\pgfqpoint{2.161221in}{2.276637in}}%
\pgfpathcurveto{\pgfqpoint{2.155397in}{2.276637in}}{\pgfqpoint{2.149811in}{2.274323in}}{\pgfqpoint{2.145693in}{2.270205in}}%
\pgfpathcurveto{\pgfqpoint{2.141575in}{2.266087in}}{\pgfqpoint{2.139261in}{2.260501in}}{\pgfqpoint{2.139261in}{2.254677in}}%
\pgfpathcurveto{\pgfqpoint{2.139261in}{2.248853in}}{\pgfqpoint{2.141575in}{2.243267in}}{\pgfqpoint{2.145693in}{2.239148in}}%
\pgfpathcurveto{\pgfqpoint{2.149811in}{2.235030in}}{\pgfqpoint{2.155397in}{2.232716in}}{\pgfqpoint{2.161221in}{2.232716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299597in}{2.193151in}}%
\pgfpathcurveto{\pgfqpoint{2.307833in}{2.193151in}}{\pgfqpoint{2.315733in}{2.196424in}}{\pgfqpoint{2.321557in}{2.202247in}}%
\pgfpathcurveto{\pgfqpoint{2.327381in}{2.208071in}}{\pgfqpoint{2.330653in}{2.215971in}}{\pgfqpoint{2.330653in}{2.224208in}}%
\pgfpathcurveto{\pgfqpoint{2.330653in}{2.232444in}}{\pgfqpoint{2.327381in}{2.240344in}}{\pgfqpoint{2.321557in}{2.246168in}}%
\pgfpathcurveto{\pgfqpoint{2.315733in}{2.251992in}}{\pgfqpoint{2.307833in}{2.255264in}}{\pgfqpoint{2.299597in}{2.255264in}}%
\pgfpathcurveto{\pgfqpoint{2.291360in}{2.255264in}}{\pgfqpoint{2.283460in}{2.251992in}}{\pgfqpoint{2.277636in}{2.246168in}}%
\pgfpathcurveto{\pgfqpoint{2.271812in}{2.240344in}}{\pgfqpoint{2.268540in}{2.232444in}}{\pgfqpoint{2.268540in}{2.224208in}}%
\pgfpathcurveto{\pgfqpoint{2.268540in}{2.215971in}}{\pgfqpoint{2.271812in}{2.208071in}}{\pgfqpoint{2.277636in}{2.202247in}}%
\pgfpathcurveto{\pgfqpoint{2.283460in}{2.196424in}}{\pgfqpoint{2.291360in}{2.193151in}}{\pgfqpoint{2.299597in}{2.193151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585405in}{2.138069in}}%
\pgfpathcurveto{\pgfqpoint{2.593641in}{2.138069in}}{\pgfqpoint{2.601541in}{2.141342in}}{\pgfqpoint{2.607365in}{2.147166in}}%
\pgfpathcurveto{\pgfqpoint{2.613189in}{2.152990in}}{\pgfqpoint{2.616461in}{2.160890in}}{\pgfqpoint{2.616461in}{2.169126in}}%
\pgfpathcurveto{\pgfqpoint{2.616461in}{2.177362in}}{\pgfqpoint{2.613189in}{2.185262in}}{\pgfqpoint{2.607365in}{2.191086in}}%
\pgfpathcurveto{\pgfqpoint{2.601541in}{2.196910in}}{\pgfqpoint{2.593641in}{2.200182in}}{\pgfqpoint{2.585405in}{2.200182in}}%
\pgfpathcurveto{\pgfqpoint{2.577168in}{2.200182in}}{\pgfqpoint{2.569268in}{2.196910in}}{\pgfqpoint{2.563444in}{2.191086in}}%
\pgfpathcurveto{\pgfqpoint{2.557620in}{2.185262in}}{\pgfqpoint{2.554348in}{2.177362in}}{\pgfqpoint{2.554348in}{2.169126in}}%
\pgfpathcurveto{\pgfqpoint{2.554348in}{2.160890in}}{\pgfqpoint{2.557620in}{2.152990in}}{\pgfqpoint{2.563444in}{2.147166in}}%
\pgfpathcurveto{\pgfqpoint{2.569268in}{2.141342in}}{\pgfqpoint{2.577168in}{2.138069in}}{\pgfqpoint{2.585405in}{2.138069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466605in}{2.233225in}}%
\pgfpathcurveto{\pgfqpoint{2.474841in}{2.233225in}}{\pgfqpoint{2.482741in}{2.236497in}}{\pgfqpoint{2.488565in}{2.242321in}}%
\pgfpathcurveto{\pgfqpoint{2.494389in}{2.248145in}}{\pgfqpoint{2.497662in}{2.256045in}}{\pgfqpoint{2.497662in}{2.264281in}}%
\pgfpathcurveto{\pgfqpoint{2.497662in}{2.272518in}}{\pgfqpoint{2.494389in}{2.280418in}}{\pgfqpoint{2.488565in}{2.286242in}}%
\pgfpathcurveto{\pgfqpoint{2.482741in}{2.292066in}}{\pgfqpoint{2.474841in}{2.295338in}}{\pgfqpoint{2.466605in}{2.295338in}}%
\pgfpathcurveto{\pgfqpoint{2.458369in}{2.295338in}}{\pgfqpoint{2.450469in}{2.292066in}}{\pgfqpoint{2.444645in}{2.286242in}}%
\pgfpathcurveto{\pgfqpoint{2.438821in}{2.280418in}}{\pgfqpoint{2.435549in}{2.272518in}}{\pgfqpoint{2.435549in}{2.264281in}}%
\pgfpathcurveto{\pgfqpoint{2.435549in}{2.256045in}}{\pgfqpoint{2.438821in}{2.248145in}}{\pgfqpoint{2.444645in}{2.242321in}}%
\pgfpathcurveto{\pgfqpoint{2.450469in}{2.236497in}}{\pgfqpoint{2.458369in}{2.233225in}}{\pgfqpoint{2.466605in}{2.233225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709847in}{2.209614in}}%
\pgfpathcurveto{\pgfqpoint{2.715671in}{2.209614in}}{\pgfqpoint{2.721257in}{2.211928in}}{\pgfqpoint{2.725375in}{2.216046in}}%
\pgfpathcurveto{\pgfqpoint{2.729493in}{2.220164in}}{\pgfqpoint{2.731807in}{2.225751in}}{\pgfqpoint{2.731807in}{2.231575in}}%
\pgfpathcurveto{\pgfqpoint{2.731807in}{2.237399in}}{\pgfqpoint{2.729493in}{2.242985in}}{\pgfqpoint{2.725375in}{2.247103in}}%
\pgfpathcurveto{\pgfqpoint{2.721257in}{2.251221in}}{\pgfqpoint{2.715671in}{2.253535in}}{\pgfqpoint{2.709847in}{2.253535in}}%
\pgfpathcurveto{\pgfqpoint{2.704023in}{2.253535in}}{\pgfqpoint{2.698437in}{2.251221in}}{\pgfqpoint{2.694319in}{2.247103in}}%
\pgfpathcurveto{\pgfqpoint{2.690201in}{2.242985in}}{\pgfqpoint{2.687887in}{2.237399in}}{\pgfqpoint{2.687887in}{2.231575in}}%
\pgfpathcurveto{\pgfqpoint{2.687887in}{2.225751in}}{\pgfqpoint{2.690201in}{2.220164in}}{\pgfqpoint{2.694319in}{2.216046in}}%
\pgfpathcurveto{\pgfqpoint{2.698437in}{2.211928in}}{\pgfqpoint{2.704023in}{2.209614in}}{\pgfqpoint{2.709847in}{2.209614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825049in}{2.264109in}}%
\pgfpathcurveto{\pgfqpoint{2.830873in}{2.264109in}}{\pgfqpoint{2.836459in}{2.266423in}}{\pgfqpoint{2.840577in}{2.270541in}}%
\pgfpathcurveto{\pgfqpoint{2.844695in}{2.274660in}}{\pgfqpoint{2.847009in}{2.280246in}}{\pgfqpoint{2.847009in}{2.286070in}}%
\pgfpathcurveto{\pgfqpoint{2.847009in}{2.291894in}}{\pgfqpoint{2.844695in}{2.297480in}}{\pgfqpoint{2.840577in}{2.301598in}}%
\pgfpathcurveto{\pgfqpoint{2.836459in}{2.305716in}}{\pgfqpoint{2.830873in}{2.308030in}}{\pgfqpoint{2.825049in}{2.308030in}}%
\pgfpathcurveto{\pgfqpoint{2.819225in}{2.308030in}}{\pgfqpoint{2.813639in}{2.305716in}}{\pgfqpoint{2.809521in}{2.301598in}}%
\pgfpathcurveto{\pgfqpoint{2.805403in}{2.297480in}}{\pgfqpoint{2.803089in}{2.291894in}}{\pgfqpoint{2.803089in}{2.286070in}}%
\pgfpathcurveto{\pgfqpoint{2.803089in}{2.280246in}}{\pgfqpoint{2.805403in}{2.274660in}}{\pgfqpoint{2.809521in}{2.270541in}}%
\pgfpathcurveto{\pgfqpoint{2.813639in}{2.266423in}}{\pgfqpoint{2.819225in}{2.264109in}}{\pgfqpoint{2.825049in}{2.264109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959632in}{2.279543in}}%
\pgfpathcurveto{\pgfqpoint{2.967869in}{2.279543in}}{\pgfqpoint{2.975769in}{2.282816in}}{\pgfqpoint{2.981593in}{2.288640in}}%
\pgfpathcurveto{\pgfqpoint{2.987417in}{2.294464in}}{\pgfqpoint{2.990689in}{2.302364in}}{\pgfqpoint{2.990689in}{2.310600in}}%
\pgfpathcurveto{\pgfqpoint{2.990689in}{2.318836in}}{\pgfqpoint{2.987417in}{2.326736in}}{\pgfqpoint{2.981593in}{2.332560in}}%
\pgfpathcurveto{\pgfqpoint{2.975769in}{2.338384in}}{\pgfqpoint{2.967869in}{2.341656in}}{\pgfqpoint{2.959632in}{2.341656in}}%
\pgfpathcurveto{\pgfqpoint{2.951396in}{2.341656in}}{\pgfqpoint{2.943496in}{2.338384in}}{\pgfqpoint{2.937672in}{2.332560in}}%
\pgfpathcurveto{\pgfqpoint{2.931848in}{2.326736in}}{\pgfqpoint{2.928576in}{2.318836in}}{\pgfqpoint{2.928576in}{2.310600in}}%
\pgfpathcurveto{\pgfqpoint{2.928576in}{2.302364in}}{\pgfqpoint{2.931848in}{2.294464in}}{\pgfqpoint{2.937672in}{2.288640in}}%
\pgfpathcurveto{\pgfqpoint{2.943496in}{2.282816in}}{\pgfqpoint{2.951396in}{2.279543in}}{\pgfqpoint{2.959632in}{2.279543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.262745,0.874510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.121947in}{2.228273in}}%
\pgfpathcurveto{\pgfqpoint{3.130184in}{2.228273in}}{\pgfqpoint{3.138084in}{2.231545in}}{\pgfqpoint{3.143908in}{2.237369in}}%
\pgfpathcurveto{\pgfqpoint{3.149731in}{2.243193in}}{\pgfqpoint{3.153004in}{2.251093in}}{\pgfqpoint{3.153004in}{2.259329in}}%
\pgfpathcurveto{\pgfqpoint{3.153004in}{2.267565in}}{\pgfqpoint{3.149731in}{2.275465in}}{\pgfqpoint{3.143908in}{2.281289in}}%
\pgfpathcurveto{\pgfqpoint{3.138084in}{2.287113in}}{\pgfqpoint{3.130184in}{2.290386in}}{\pgfqpoint{3.121947in}{2.290386in}}%
\pgfpathcurveto{\pgfqpoint{3.113711in}{2.290386in}}{\pgfqpoint{3.105811in}{2.287113in}}{\pgfqpoint{3.099987in}{2.281289in}}%
\pgfpathcurveto{\pgfqpoint{3.094163in}{2.275465in}}{\pgfqpoint{3.090891in}{2.267565in}}{\pgfqpoint{3.090891in}{2.259329in}}%
\pgfpathcurveto{\pgfqpoint{3.090891in}{2.251093in}}{\pgfqpoint{3.094163in}{2.243193in}}{\pgfqpoint{3.099987in}{2.237369in}}%
\pgfpathcurveto{\pgfqpoint{3.105811in}{2.231545in}}{\pgfqpoint{3.113711in}{2.228273in}}{\pgfqpoint{3.121947in}{2.228273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.928765in}{1.007651in}}{\pgfqpoint{1.460870in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.690196,0.101961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267727in}{2.237247in}}%
\pgfpathcurveto{\pgfqpoint{3.273551in}{2.237247in}}{\pgfqpoint{3.279137in}{2.239561in}}{\pgfqpoint{3.283255in}{2.243679in}}%
\pgfpathcurveto{\pgfqpoint{3.287373in}{2.247797in}}{\pgfqpoint{3.289687in}{2.253384in}}{\pgfqpoint{3.289687in}{2.259207in}}%
\pgfpathcurveto{\pgfqpoint{3.289687in}{2.265031in}}{\pgfqpoint{3.287373in}{2.270618in}}{\pgfqpoint{3.283255in}{2.274736in}}%
\pgfpathcurveto{\pgfqpoint{3.279137in}{2.278854in}}{\pgfqpoint{3.273551in}{2.281168in}}{\pgfqpoint{3.267727in}{2.281168in}}%
\pgfpathcurveto{\pgfqpoint{3.261903in}{2.281168in}}{\pgfqpoint{3.256317in}{2.278854in}}{\pgfqpoint{3.252199in}{2.274736in}}%
\pgfpathcurveto{\pgfqpoint{3.248081in}{2.270618in}}{\pgfqpoint{3.245767in}{2.265031in}}{\pgfqpoint{3.245767in}{2.259207in}}%
\pgfpathcurveto{\pgfqpoint{3.245767in}{2.253384in}}{\pgfqpoint{3.248081in}{2.247797in}}{\pgfqpoint{3.252199in}{2.243679in}}%
\pgfpathcurveto{\pgfqpoint{3.256317in}{2.239561in}}{\pgfqpoint{3.261903in}{2.237247in}}{\pgfqpoint{3.267727in}{2.237247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279791in,y=2.231458in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P \left( H \right)\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hessian_distributions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900854in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185317in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.185317in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785049in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.785049in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384780in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384780in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984512in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984512in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406545in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406545in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828579in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.828579in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428310in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.428310in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028042in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028042in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.627774in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.627774in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985407in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385228in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.585138in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984959in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.184870in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584691in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784601in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.184423in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.628668in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.028489in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.228400in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.628221in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828131in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.227953in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.427863in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320854in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.219520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.140378in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.802152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.723010in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.384783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.305641in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.967414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.888272in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.550046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=3.470903in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.132677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=4.053535in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848981in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002966in}{2.557662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156951in}{2.634283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310937in}{2.712727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464922in}{2.794017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618907in}{2.868449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772892in}{2.940052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926877in}{3.006906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080862in}{3.069071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234847in}{3.138635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388833in}{3.204383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542818in}{3.237964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696803in}{3.348751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850788in}{3.182074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056102in}{3.568958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898959in}{2.065121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996213in}{2.554753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093466in}{2.603484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190720in}{2.651703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287974in}{2.701445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385228in}{2.752990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482481in}{2.803176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579735in}{2.850791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676989in}{2.895918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774243in}{2.940294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871497in}{2.981284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.968750in}{3.026982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066004in}{3.061231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163258in}{3.106216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260512in}{3.147432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357765in}{3.202344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455019in}{3.236672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.552273in}{3.244785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649527in}{3.281917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746781in}{3.316441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.941288in}{3.548585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070960in}{3.562157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744943in}{3.444324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055008in}{3.131481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.287557in}{3.214183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520106in}{3.110722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.752655in}{3.004742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985204in}{2.897754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217753in}{2.783532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450302in}{2.708474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682851in}{2.483697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933634in}{3.374513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074387in}{3.118105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215140in}{3.237504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355894in}{3.185202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496647in}{3.127976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637401in}{3.053774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778154in}{2.995792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918907in}{2.932667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059661in}{2.862020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200414in}{2.793197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341167in}{2.736324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481921in}{2.703757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622674in}{2.676159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861273in}{0.941566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956095in}{2.503225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.050918in}{2.585219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145740in}{2.631869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240563in}{2.679183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335385in}{2.727321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430208in}{2.781906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.525030in}{2.845785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.619852in}{2.917685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714675in}{2.993649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809497in}{3.070977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904320in}{3.148725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999142in}{3.227779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093965in}{3.302946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188787in}{3.383825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283609in}{3.459020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378432in}{3.531425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.473254in}{3.604784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568077in}{3.674303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662899in}{3.761759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.757722in}{3.831640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852544in}{3.904198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947366in}{3.997657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042189in}{4.022414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137011in}{4.097607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652127in}{3.961624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792880in}{3.792911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.933634in}{3.718629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.074387in}{3.623103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215140in}{3.489971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.355894in}{3.401188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.496647in}{3.303960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.637401in}{3.193786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778154in}{3.084384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.918907in}{2.980048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059661in}{2.880805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.200414in}{2.798032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.341167in}{2.738877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481921in}{2.708818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.622674in}{2.672432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.869056in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{0.869095in}{1.102199in}}%
\pgfpathlineto{\pgfqpoint{0.892721in}{1.908905in}}%
\pgfpathlineto{\pgfqpoint{0.916347in}{2.306493in}}%
\pgfpathlineto{\pgfqpoint{0.939972in}{2.472342in}}%
\pgfpathlineto{\pgfqpoint{0.963598in}{2.528851in}}%
\pgfpathlineto{\pgfqpoint{0.987224in}{2.550296in}}%
\pgfpathlineto{\pgfqpoint{1.010850in}{2.563039in}}%
\pgfpathlineto{\pgfqpoint{1.034476in}{2.573712in}}%
\pgfpathlineto{\pgfqpoint{1.058101in}{2.584139in}}%
\pgfpathlineto{\pgfqpoint{1.081727in}{2.594830in}}%
\pgfpathlineto{\pgfqpoint{1.105353in}{2.605671in}}%
\pgfpathlineto{\pgfqpoint{1.128979in}{2.616719in}}%
\pgfpathlineto{\pgfqpoint{1.152604in}{2.627791in}}%
\pgfpathlineto{\pgfqpoint{1.176230in}{2.638753in}}%
\pgfpathlineto{\pgfqpoint{1.199856in}{2.649739in}}%
\pgfpathlineto{\pgfqpoint{1.223482in}{2.660580in}}%
\pgfpathlineto{\pgfqpoint{1.247108in}{2.671451in}}%
\pgfpathlineto{\pgfqpoint{1.270733in}{2.682258in}}%
\pgfpathlineto{\pgfqpoint{1.294359in}{2.692946in}}%
\pgfpathlineto{\pgfqpoint{1.317985in}{2.703803in}}%
\pgfpathlineto{\pgfqpoint{1.341611in}{2.714721in}}%
\pgfpathlineto{\pgfqpoint{1.365237in}{2.725779in}}%
\pgfpathlineto{\pgfqpoint{1.388862in}{2.736833in}}%
\pgfpathlineto{\pgfqpoint{1.412488in}{2.747758in}}%
\pgfpathlineto{\pgfqpoint{1.436114in}{2.758564in}}%
\pgfpathlineto{\pgfqpoint{1.459740in}{2.769222in}}%
\pgfpathlineto{\pgfqpoint{1.483366in}{2.779931in}}%
\pgfpathlineto{\pgfqpoint{1.506991in}{2.790512in}}%
\pgfpathlineto{\pgfqpoint{1.530617in}{2.800972in}}%
\pgfpathlineto{\pgfqpoint{1.554243in}{2.811309in}}%
\pgfpathlineto{\pgfqpoint{1.577869in}{2.821603in}}%
\pgfpathlineto{\pgfqpoint{1.601495in}{2.831875in}}%
\pgfpathlineto{\pgfqpoint{1.625120in}{2.842123in}}%
\pgfpathlineto{\pgfqpoint{1.648746in}{2.852331in}}%
\pgfpathlineto{\pgfqpoint{1.672372in}{2.862498in}}%
\pgfpathlineto{\pgfqpoint{1.695998in}{2.872635in}}%
\pgfpathlineto{\pgfqpoint{1.719623in}{2.882747in}}%
\pgfpathlineto{\pgfqpoint{1.743249in}{2.892834in}}%
\pgfpathlineto{\pgfqpoint{1.766875in}{2.902897in}}%
\pgfpathlineto{\pgfqpoint{1.790501in}{2.912933in}}%
\pgfpathlineto{\pgfqpoint{1.814127in}{2.922940in}}%
\pgfpathlineto{\pgfqpoint{1.837752in}{2.932916in}}%
\pgfpathlineto{\pgfqpoint{1.861378in}{2.942859in}}%
\pgfpathlineto{\pgfqpoint{1.885004in}{2.952764in}}%
\pgfpathlineto{\pgfqpoint{1.908630in}{2.962631in}}%
\pgfpathlineto{\pgfqpoint{1.932256in}{2.972457in}}%
\pgfpathlineto{\pgfqpoint{1.955881in}{2.982241in}}%
\pgfpathlineto{\pgfqpoint{1.979507in}{2.991981in}}%
\pgfpathlineto{\pgfqpoint{2.003133in}{3.001677in}}%
\pgfpathlineto{\pgfqpoint{2.026759in}{3.011327in}}%
\pgfpathlineto{\pgfqpoint{2.050385in}{3.020933in}}%
\pgfpathlineto{\pgfqpoint{2.074010in}{3.030493in}}%
\pgfpathlineto{\pgfqpoint{2.097636in}{3.040010in}}%
\pgfpathlineto{\pgfqpoint{2.121262in}{3.049482in}}%
\pgfpathlineto{\pgfqpoint{2.144888in}{3.058911in}}%
\pgfpathlineto{\pgfqpoint{2.168514in}{3.068298in}}%
\pgfpathlineto{\pgfqpoint{2.192139in}{3.077643in}}%
\pgfpathlineto{\pgfqpoint{2.215765in}{3.086949in}}%
\pgfpathlineto{\pgfqpoint{2.239391in}{3.096216in}}%
\pgfpathlineto{\pgfqpoint{2.263017in}{3.105445in}}%
\pgfpathlineto{\pgfqpoint{2.286642in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{2.310268in}{3.123797in}}%
\pgfpathlineto{\pgfqpoint{2.333894in}{3.132923in}}%
\pgfpathlineto{\pgfqpoint{2.357520in}{3.142018in}}%
\pgfpathlineto{\pgfqpoint{2.381146in}{3.151082in}}%
\pgfpathlineto{\pgfqpoint{2.404771in}{3.160119in}}%
\pgfpathlineto{\pgfqpoint{2.428397in}{3.169128in}}%
\pgfpathlineto{\pgfqpoint{2.452023in}{3.178112in}}%
\pgfpathlineto{\pgfqpoint{2.475649in}{3.187072in}}%
\pgfpathlineto{\pgfqpoint{2.499275in}{3.196009in}}%
\pgfpathlineto{\pgfqpoint{2.522900in}{3.204925in}}%
\pgfpathlineto{\pgfqpoint{2.546526in}{3.213821in}}%
\pgfpathlineto{\pgfqpoint{2.570152in}{3.222699in}}%
\pgfpathlineto{\pgfqpoint{2.593778in}{3.231558in}}%
\pgfpathlineto{\pgfqpoint{2.617404in}{3.240401in}}%
\pgfpathlineto{\pgfqpoint{2.641029in}{3.249229in}}%
\pgfpathlineto{\pgfqpoint{2.664655in}{3.258042in}}%
\pgfpathlineto{\pgfqpoint{2.688281in}{3.266841in}}%
\pgfpathlineto{\pgfqpoint{2.711907in}{3.275627in}}%
\pgfpathlineto{\pgfqpoint{2.735533in}{3.284401in}}%
\pgfpathlineto{\pgfqpoint{2.759158in}{3.293164in}}%
\pgfpathlineto{\pgfqpoint{2.782784in}{3.301916in}}%
\pgfpathlineto{\pgfqpoint{2.806410in}{3.310659in}}%
\pgfpathlineto{\pgfqpoint{2.830036in}{3.319392in}}%
\pgfpathlineto{\pgfqpoint{2.853661in}{3.328116in}}%
\pgfpathlineto{\pgfqpoint{2.877287in}{3.336832in}}%
\pgfpathlineto{\pgfqpoint{2.900913in}{3.345540in}}%
\pgfpathlineto{\pgfqpoint{2.924539in}{3.354241in}}%
\pgfpathlineto{\pgfqpoint{2.948165in}{3.362934in}}%
\pgfpathlineto{\pgfqpoint{2.971790in}{3.371622in}}%
\pgfpathlineto{\pgfqpoint{2.995416in}{3.380303in}}%
\pgfpathlineto{\pgfqpoint{3.019042in}{3.388979in}}%
\pgfpathlineto{\pgfqpoint{3.042668in}{3.397649in}}%
\pgfpathlineto{\pgfqpoint{3.066294in}{3.406314in}}%
\pgfpathlineto{\pgfqpoint{3.089919in}{3.414974in}}%
\pgfpathlineto{\pgfqpoint{3.113545in}{3.423629in}}%
\pgfpathlineto{\pgfqpoint{3.137171in}{3.432280in}}%
\pgfpathlineto{\pgfqpoint{3.160797in}{3.440926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.650073in}{3.397594in}}%
\pgfpathlineto{\pgfqpoint{3.671477in}{3.389742in}}%
\pgfpathlineto{\pgfqpoint{3.692882in}{3.381885in}}%
\pgfpathlineto{\pgfqpoint{3.714286in}{3.374023in}}%
\pgfpathlineto{\pgfqpoint{3.735691in}{3.366156in}}%
\pgfpathlineto{\pgfqpoint{3.757096in}{3.358284in}}%
\pgfpathlineto{\pgfqpoint{3.778500in}{3.350406in}}%
\pgfpathlineto{\pgfqpoint{3.799905in}{3.342522in}}%
\pgfpathlineto{\pgfqpoint{3.821309in}{3.334632in}}%
\pgfpathlineto{\pgfqpoint{3.842714in}{3.326734in}}%
\pgfpathlineto{\pgfqpoint{3.864118in}{3.318830in}}%
\pgfpathlineto{\pgfqpoint{3.885523in}{3.310918in}}%
\pgfpathlineto{\pgfqpoint{3.906928in}{3.302999in}}%
\pgfpathlineto{\pgfqpoint{3.928332in}{3.295071in}}%
\pgfpathlineto{\pgfqpoint{3.949737in}{3.287134in}}%
\pgfpathlineto{\pgfqpoint{3.971141in}{3.279187in}}%
\pgfpathlineto{\pgfqpoint{3.992546in}{3.271231in}}%
\pgfpathlineto{\pgfqpoint{4.013950in}{3.263264in}}%
\pgfpathlineto{\pgfqpoint{4.035355in}{3.255285in}}%
\pgfpathlineto{\pgfqpoint{4.056759in}{3.247295in}}%
\pgfpathlineto{\pgfqpoint{4.078164in}{3.239292in}}%
\pgfpathlineto{\pgfqpoint{4.099569in}{3.231275in}}%
\pgfpathlineto{\pgfqpoint{4.120973in}{3.223243in}}%
\pgfpathlineto{\pgfqpoint{4.142378in}{3.215197in}}%
\pgfpathlineto{\pgfqpoint{4.163782in}{3.207134in}}%
\pgfpathlineto{\pgfqpoint{4.185187in}{3.199053in}}%
\pgfpathlineto{\pgfqpoint{4.206591in}{3.190955in}}%
\pgfpathlineto{\pgfqpoint{4.227996in}{3.182836in}}%
\pgfpathlineto{\pgfqpoint{4.249401in}{3.174696in}}%
\pgfpathlineto{\pgfqpoint{4.270805in}{3.166534in}}%
\pgfpathlineto{\pgfqpoint{4.292210in}{3.158348in}}%
\pgfpathlineto{\pgfqpoint{4.313614in}{3.150137in}}%
\pgfpathlineto{\pgfqpoint{4.335019in}{3.141898in}}%
\pgfpathlineto{\pgfqpoint{4.356423in}{3.133630in}}%
\pgfpathlineto{\pgfqpoint{4.377828in}{3.125331in}}%
\pgfpathlineto{\pgfqpoint{4.399233in}{3.117000in}}%
\pgfpathlineto{\pgfqpoint{4.420637in}{3.108632in}}%
\pgfpathlineto{\pgfqpoint{4.442042in}{3.100227in}}%
\pgfpathlineto{\pgfqpoint{4.463446in}{3.091781in}}%
\pgfpathlineto{\pgfqpoint{4.484851in}{3.083291in}}%
\pgfpathlineto{\pgfqpoint{4.506255in}{3.074755in}}%
\pgfpathlineto{\pgfqpoint{4.527660in}{3.066169in}}%
\pgfpathlineto{\pgfqpoint{4.549064in}{3.057529in}}%
\pgfpathlineto{\pgfqpoint{4.570469in}{3.048830in}}%
\pgfpathlineto{\pgfqpoint{4.591874in}{3.040067in}}%
\pgfpathlineto{\pgfqpoint{4.613278in}{3.031224in}}%
\pgfpathlineto{\pgfqpoint{4.634683in}{3.022318in}}%
\pgfpathlineto{\pgfqpoint{4.656087in}{3.013364in}}%
\pgfpathlineto{\pgfqpoint{4.677492in}{3.004363in}}%
\pgfpathlineto{\pgfqpoint{4.698896in}{2.995316in}}%
\pgfpathlineto{\pgfqpoint{4.720301in}{2.986225in}}%
\pgfpathlineto{\pgfqpoint{4.741706in}{2.977094in}}%
\pgfpathlineto{\pgfqpoint{4.763110in}{2.967937in}}%
\pgfpathlineto{\pgfqpoint{4.784515in}{2.958701in}}%
\pgfpathlineto{\pgfqpoint{4.805919in}{2.949360in}}%
\pgfpathlineto{\pgfqpoint{4.827324in}{2.939914in}}%
\pgfpathlineto{\pgfqpoint{4.848728in}{2.930361in}}%
\pgfpathlineto{\pgfqpoint{4.870133in}{2.920715in}}%
\pgfpathlineto{\pgfqpoint{4.891537in}{2.911023in}}%
\pgfpathlineto{\pgfqpoint{4.912942in}{2.901301in}}%
\pgfpathlineto{\pgfqpoint{4.934347in}{2.891356in}}%
\pgfpathlineto{\pgfqpoint{4.955751in}{2.881477in}}%
\pgfpathlineto{\pgfqpoint{4.977156in}{2.871936in}}%
\pgfpathlineto{\pgfqpoint{4.998560in}{2.862295in}}%
\pgfpathlineto{\pgfqpoint{5.019965in}{2.852361in}}%
\pgfpathlineto{\pgfqpoint{5.041369in}{2.842575in}}%
\pgfpathlineto{\pgfqpoint{5.062774in}{2.832741in}}%
\pgfpathlineto{\pgfqpoint{5.084179in}{2.822954in}}%
\pgfpathlineto{\pgfqpoint{5.105583in}{2.813094in}}%
\pgfpathlineto{\pgfqpoint{5.126988in}{2.803660in}}%
\pgfpathlineto{\pgfqpoint{5.148392in}{2.794017in}}%
\pgfpathlineto{\pgfqpoint{5.169797in}{2.785111in}}%
\pgfpathlineto{\pgfqpoint{5.191201in}{2.776028in}}%
\pgfpathlineto{\pgfqpoint{5.212606in}{2.767461in}}%
\pgfpathlineto{\pgfqpoint{5.234010in}{2.759391in}}%
\pgfpathlineto{\pgfqpoint{5.255415in}{2.751664in}}%
\pgfpathlineto{\pgfqpoint{5.276820in}{2.744178in}}%
\pgfpathlineto{\pgfqpoint{5.298224in}{2.737176in}}%
\pgfpathlineto{\pgfqpoint{5.319629in}{2.730508in}}%
\pgfpathlineto{\pgfqpoint{5.341033in}{2.724264in}}%
\pgfpathlineto{\pgfqpoint{5.362438in}{2.718745in}}%
\pgfpathlineto{\pgfqpoint{5.383842in}{2.713713in}}%
\pgfpathlineto{\pgfqpoint{5.405247in}{2.709171in}}%
\pgfpathlineto{\pgfqpoint{5.426652in}{2.705264in}}%
\pgfpathlineto{\pgfqpoint{5.448056in}{2.701824in}}%
\pgfpathlineto{\pgfqpoint{5.469461in}{2.698943in}}%
\pgfpathlineto{\pgfqpoint{5.490865in}{2.696610in}}%
\pgfpathlineto{\pgfqpoint{5.512270in}{2.694733in}}%
\pgfpathlineto{\pgfqpoint{5.533674in}{2.693194in}}%
\pgfpathlineto{\pgfqpoint{5.555079in}{2.691951in}}%
\pgfpathlineto{\pgfqpoint{5.576483in}{2.690587in}}%
\pgfpathlineto{\pgfqpoint{5.597888in}{2.688136in}}%
\pgfpathlineto{\pgfqpoint{5.619293in}{2.682349in}}%
\pgfpathlineto{\pgfqpoint{5.640697in}{2.666136in}}%
\pgfpathlineto{\pgfqpoint{5.662102in}{2.616611in}}%
\pgfpathlineto{\pgfqpoint{5.683506in}{2.479474in}}%
\pgfpathlineto{\pgfqpoint{5.704911in}{2.170742in}}%
\pgfpathlineto{\pgfqpoint{5.726315in}{1.556781in}}%
\pgfpathlineto{\pgfqpoint{5.726384in}{0.628051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865460in}{0.844899in}}%
\pgfpathlineto{\pgfqpoint{0.888884in}{1.773727in}}%
\pgfpathlineto{\pgfqpoint{0.912308in}{2.237063in}}%
\pgfpathlineto{\pgfqpoint{0.935732in}{2.444295in}}%
\pgfpathlineto{\pgfqpoint{0.959156in}{2.520207in}}%
\pgfpathlineto{\pgfqpoint{0.982580in}{2.547965in}}%
\pgfpathlineto{\pgfqpoint{1.006003in}{2.562420in}}%
\pgfpathlineto{\pgfqpoint{1.029427in}{2.573622in}}%
\pgfpathlineto{\pgfqpoint{1.052851in}{2.584240in}}%
\pgfpathlineto{\pgfqpoint{1.076275in}{2.594914in}}%
\pgfpathlineto{\pgfqpoint{1.099699in}{2.605790in}}%
\pgfpathlineto{\pgfqpoint{1.123123in}{2.616828in}}%
\pgfpathlineto{\pgfqpoint{1.146547in}{2.627879in}}%
\pgfpathlineto{\pgfqpoint{1.169970in}{2.638886in}}%
\pgfpathlineto{\pgfqpoint{1.193394in}{2.649787in}}%
\pgfpathlineto{\pgfqpoint{1.216818in}{2.660544in}}%
\pgfpathlineto{\pgfqpoint{1.240242in}{2.671158in}}%
\pgfpathlineto{\pgfqpoint{1.263666in}{2.681733in}}%
\pgfpathlineto{\pgfqpoint{1.287090in}{2.692318in}}%
\pgfpathlineto{\pgfqpoint{1.310514in}{2.703048in}}%
\pgfpathlineto{\pgfqpoint{1.333937in}{2.713983in}}%
\pgfpathlineto{\pgfqpoint{1.357361in}{2.725198in}}%
\pgfpathlineto{\pgfqpoint{1.380785in}{2.736828in}}%
\pgfpathlineto{\pgfqpoint{1.404209in}{2.748845in}}%
\pgfpathlineto{\pgfqpoint{1.427633in}{2.761441in}}%
\pgfpathlineto{\pgfqpoint{1.451057in}{2.774562in}}%
\pgfpathlineto{\pgfqpoint{1.474481in}{2.788397in}}%
\pgfpathlineto{\pgfqpoint{1.497905in}{2.802695in}}%
\pgfpathlineto{\pgfqpoint{1.521328in}{2.817591in}}%
\pgfpathlineto{\pgfqpoint{1.544752in}{2.833150in}}%
\pgfpathlineto{\pgfqpoint{1.568176in}{2.849246in}}%
\pgfpathlineto{\pgfqpoint{1.591600in}{2.865735in}}%
\pgfpathlineto{\pgfqpoint{1.615024in}{2.882652in}}%
\pgfpathlineto{\pgfqpoint{1.638448in}{2.899948in}}%
\pgfpathlineto{\pgfqpoint{1.661872in}{2.917592in}}%
\pgfpathlineto{\pgfqpoint{1.685295in}{2.935531in}}%
\pgfpathlineto{\pgfqpoint{1.708719in}{2.953682in}}%
\pgfpathlineto{\pgfqpoint{1.732143in}{2.972022in}}%
\pgfpathlineto{\pgfqpoint{1.755567in}{2.990528in}}%
\pgfpathlineto{\pgfqpoint{1.778991in}{3.009172in}}%
\pgfpathlineto{\pgfqpoint{1.802415in}{3.027926in}}%
\pgfpathlineto{\pgfqpoint{1.825839in}{3.046768in}}%
\pgfpathlineto{\pgfqpoint{1.849262in}{3.065678in}}%
\pgfpathlineto{\pgfqpoint{1.872686in}{3.084637in}}%
\pgfpathlineto{\pgfqpoint{1.896110in}{3.103629in}}%
\pgfpathlineto{\pgfqpoint{1.919534in}{3.122642in}}%
\pgfpathlineto{\pgfqpoint{1.942958in}{3.141662in}}%
\pgfpathlineto{\pgfqpoint{1.966382in}{3.160681in}}%
\pgfpathlineto{\pgfqpoint{1.989806in}{3.179683in}}%
\pgfpathlineto{\pgfqpoint{2.013229in}{3.198661in}}%
\pgfpathlineto{\pgfqpoint{2.036653in}{3.217615in}}%
\pgfpathlineto{\pgfqpoint{2.060077in}{3.236541in}}%
\pgfpathlineto{\pgfqpoint{2.083501in}{3.255439in}}%
\pgfpathlineto{\pgfqpoint{2.106925in}{3.274306in}}%
\pgfpathlineto{\pgfqpoint{2.130349in}{3.293142in}}%
\pgfpathlineto{\pgfqpoint{2.153773in}{3.311947in}}%
\pgfpathlineto{\pgfqpoint{2.177197in}{3.330720in}}%
\pgfpathlineto{\pgfqpoint{2.200620in}{3.349460in}}%
\pgfpathlineto{\pgfqpoint{2.224044in}{3.368169in}}%
\pgfpathlineto{\pgfqpoint{2.247468in}{3.386847in}}%
\pgfpathlineto{\pgfqpoint{2.270892in}{3.405494in}}%
\pgfpathlineto{\pgfqpoint{2.294316in}{3.424111in}}%
\pgfpathlineto{\pgfqpoint{2.317740in}{3.442698in}}%
\pgfpathlineto{\pgfqpoint{2.341164in}{3.461256in}}%
\pgfpathlineto{\pgfqpoint{2.364587in}{3.479786in}}%
\pgfpathlineto{\pgfqpoint{2.388011in}{3.498288in}}%
\pgfpathlineto{\pgfqpoint{2.411435in}{3.516763in}}%
\pgfpathlineto{\pgfqpoint{2.434859in}{3.535211in}}%
\pgfpathlineto{\pgfqpoint{2.458283in}{3.553634in}}%
\pgfpathlineto{\pgfqpoint{2.481707in}{3.572032in}}%
\pgfpathlineto{\pgfqpoint{2.505131in}{3.590406in}}%
\pgfpathlineto{\pgfqpoint{2.528554in}{3.608756in}}%
\pgfpathlineto{\pgfqpoint{2.551978in}{3.627082in}}%
\pgfpathlineto{\pgfqpoint{2.575402in}{3.645386in}}%
\pgfpathlineto{\pgfqpoint{2.598826in}{3.663667in}}%
\pgfpathlineto{\pgfqpoint{2.622250in}{3.681927in}}%
\pgfpathlineto{\pgfqpoint{2.645674in}{3.700166in}}%
\pgfpathlineto{\pgfqpoint{2.669098in}{3.718383in}}%
\pgfpathlineto{\pgfqpoint{2.692521in}{3.736580in}}%
\pgfpathlineto{\pgfqpoint{2.715945in}{3.754757in}}%
\pgfpathlineto{\pgfqpoint{2.739369in}{3.772914in}}%
\pgfpathlineto{\pgfqpoint{2.762793in}{3.791051in}}%
\pgfpathlineto{\pgfqpoint{2.786217in}{3.809169in}}%
\pgfpathlineto{\pgfqpoint{2.809641in}{3.827266in}}%
\pgfpathlineto{\pgfqpoint{2.833065in}{3.845345in}}%
\pgfpathlineto{\pgfqpoint{2.856489in}{3.863403in}}%
\pgfpathlineto{\pgfqpoint{2.879912in}{3.881442in}}%
\pgfpathlineto{\pgfqpoint{2.903336in}{3.899462in}}%
\pgfpathlineto{\pgfqpoint{2.926760in}{3.917461in}}%
\pgfpathlineto{\pgfqpoint{2.950184in}{3.935440in}}%
\pgfpathlineto{\pgfqpoint{2.973608in}{3.953399in}}%
\pgfpathlineto{\pgfqpoint{2.997032in}{3.971336in}}%
\pgfpathlineto{\pgfqpoint{3.020456in}{3.989253in}}%
\pgfpathlineto{\pgfqpoint{3.043879in}{4.007147in}}%
\pgfpathlineto{\pgfqpoint{3.067303in}{4.025019in}}%
\pgfpathlineto{\pgfqpoint{3.090727in}{4.042868in}}%
\pgfpathlineto{\pgfqpoint{3.114151in}{4.060694in}}%
\pgfpathlineto{\pgfqpoint{3.137575in}{4.078495in}}%
\pgfpathlineto{\pgfqpoint{3.160999in}{4.096270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.649871in}{3.885678in}}%
\pgfpathlineto{\pgfqpoint{3.671073in}{3.870207in}}%
\pgfpathlineto{\pgfqpoint{3.692276in}{3.854733in}}%
\pgfpathlineto{\pgfqpoint{3.713479in}{3.839257in}}%
\pgfpathlineto{\pgfqpoint{3.734681in}{3.823777in}}%
\pgfpathlineto{\pgfqpoint{3.755884in}{3.808295in}}%
\pgfpathlineto{\pgfqpoint{3.777087in}{3.792809in}}%
\pgfpathlineto{\pgfqpoint{3.798289in}{3.777320in}}%
\pgfpathlineto{\pgfqpoint{3.819492in}{3.761827in}}%
\pgfpathlineto{\pgfqpoint{3.840695in}{3.746329in}}%
\pgfpathlineto{\pgfqpoint{3.861897in}{3.730827in}}%
\pgfpathlineto{\pgfqpoint{3.883100in}{3.715319in}}%
\pgfpathlineto{\pgfqpoint{3.904302in}{3.699807in}}%
\pgfpathlineto{\pgfqpoint{3.925505in}{3.684288in}}%
\pgfpathlineto{\pgfqpoint{3.946708in}{3.668762in}}%
\pgfpathlineto{\pgfqpoint{3.967910in}{3.653230in}}%
\pgfpathlineto{\pgfqpoint{3.989113in}{3.637690in}}%
\pgfpathlineto{\pgfqpoint{4.010316in}{3.622141in}}%
\pgfpathlineto{\pgfqpoint{4.031518in}{3.606583in}}%
\pgfpathlineto{\pgfqpoint{4.052721in}{3.591016in}}%
\pgfpathlineto{\pgfqpoint{4.073924in}{3.575438in}}%
\pgfpathlineto{\pgfqpoint{4.095126in}{3.559848in}}%
\pgfpathlineto{\pgfqpoint{4.116329in}{3.544246in}}%
\pgfpathlineto{\pgfqpoint{4.137531in}{3.528630in}}%
\pgfpathlineto{\pgfqpoint{4.158734in}{3.512999in}}%
\pgfpathlineto{\pgfqpoint{4.179937in}{3.497352in}}%
\pgfpathlineto{\pgfqpoint{4.201139in}{3.481687in}}%
\pgfpathlineto{\pgfqpoint{4.222342in}{3.466001in}}%
\pgfpathlineto{\pgfqpoint{4.243545in}{3.450289in}}%
\pgfpathlineto{\pgfqpoint{4.264747in}{3.434559in}}%
\pgfpathlineto{\pgfqpoint{4.285950in}{3.418816in}}%
\pgfpathlineto{\pgfqpoint{4.307152in}{3.403060in}}%
\pgfpathlineto{\pgfqpoint{4.328355in}{3.387290in}}%
\pgfpathlineto{\pgfqpoint{4.349558in}{3.371507in}}%
\pgfpathlineto{\pgfqpoint{4.370760in}{3.355711in}}%
\pgfpathlineto{\pgfqpoint{4.391963in}{3.339903in}}%
\pgfpathlineto{\pgfqpoint{4.413166in}{3.324083in}}%
\pgfpathlineto{\pgfqpoint{4.434368in}{3.308253in}}%
\pgfpathlineto{\pgfqpoint{4.455571in}{3.292413in}}%
\pgfpathlineto{\pgfqpoint{4.476774in}{3.276565in}}%
\pgfpathlineto{\pgfqpoint{4.497976in}{3.260707in}}%
\pgfpathlineto{\pgfqpoint{4.519179in}{3.244841in}}%
\pgfpathlineto{\pgfqpoint{4.540381in}{3.228967in}}%
\pgfpathlineto{\pgfqpoint{4.561584in}{3.213087in}}%
\pgfpathlineto{\pgfqpoint{4.582787in}{3.197203in}}%
\pgfpathlineto{\pgfqpoint{4.603989in}{3.181316in}}%
\pgfpathlineto{\pgfqpoint{4.625192in}{3.165423in}}%
\pgfpathlineto{\pgfqpoint{4.646395in}{3.149519in}}%
\pgfpathlineto{\pgfqpoint{4.667597in}{3.133585in}}%
\pgfpathlineto{\pgfqpoint{4.688800in}{3.117650in}}%
\pgfpathlineto{\pgfqpoint{4.710003in}{3.101738in}}%
\pgfpathlineto{\pgfqpoint{4.731205in}{3.085889in}}%
\pgfpathlineto{\pgfqpoint{4.752408in}{3.070076in}}%
\pgfpathlineto{\pgfqpoint{4.773610in}{3.054310in}}%
\pgfpathlineto{\pgfqpoint{4.794813in}{3.038601in}}%
\pgfpathlineto{\pgfqpoint{4.816016in}{3.022971in}}%
\pgfpathlineto{\pgfqpoint{4.837218in}{3.007397in}}%
\pgfpathlineto{\pgfqpoint{4.858421in}{2.991797in}}%
\pgfpathlineto{\pgfqpoint{4.879624in}{2.976327in}}%
\pgfpathlineto{\pgfqpoint{4.900826in}{2.961088in}}%
\pgfpathlineto{\pgfqpoint{4.922029in}{2.946128in}}%
\pgfpathlineto{\pgfqpoint{4.943232in}{2.931443in}}%
\pgfpathlineto{\pgfqpoint{4.964434in}{2.916939in}}%
\pgfpathlineto{\pgfqpoint{4.985637in}{2.902481in}}%
\pgfpathlineto{\pgfqpoint{5.006839in}{2.888370in}}%
\pgfpathlineto{\pgfqpoint{5.028042in}{2.874725in}}%
\pgfpathlineto{\pgfqpoint{5.049245in}{2.861492in}}%
\pgfpathlineto{\pgfqpoint{5.070447in}{2.848452in}}%
\pgfpathlineto{\pgfqpoint{5.091650in}{2.835994in}}%
\pgfpathlineto{\pgfqpoint{5.112853in}{2.823951in}}%
\pgfpathlineto{\pgfqpoint{5.134055in}{2.812278in}}%
\pgfpathlineto{\pgfqpoint{5.155258in}{2.801215in}}%
\pgfpathlineto{\pgfqpoint{5.176460in}{2.790524in}}%
\pgfpathlineto{\pgfqpoint{5.197663in}{2.780555in}}%
\pgfpathlineto{\pgfqpoint{5.218866in}{2.771060in}}%
\pgfpathlineto{\pgfqpoint{5.240068in}{2.762185in}}%
\pgfpathlineto{\pgfqpoint{5.261271in}{2.753995in}}%
\pgfpathlineto{\pgfqpoint{5.282474in}{2.746357in}}%
\pgfpathlineto{\pgfqpoint{5.303676in}{2.739414in}}%
\pgfpathlineto{\pgfqpoint{5.324879in}{2.733074in}}%
\pgfpathlineto{\pgfqpoint{5.346082in}{2.727279in}}%
\pgfpathlineto{\pgfqpoint{5.367284in}{2.722057in}}%
\pgfpathlineto{\pgfqpoint{5.388487in}{2.717389in}}%
\pgfpathlineto{\pgfqpoint{5.409689in}{2.713241in}}%
\pgfpathlineto{\pgfqpoint{5.430892in}{2.709676in}}%
\pgfpathlineto{\pgfqpoint{5.452095in}{2.706566in}}%
\pgfpathlineto{\pgfqpoint{5.473297in}{2.703916in}}%
\pgfpathlineto{\pgfqpoint{5.494500in}{2.701642in}}%
\pgfpathlineto{\pgfqpoint{5.515703in}{2.699806in}}%
\pgfpathlineto{\pgfqpoint{5.536905in}{2.698180in}}%
\pgfpathlineto{\pgfqpoint{5.558108in}{2.696531in}}%
\pgfpathlineto{\pgfqpoint{5.579311in}{2.694315in}}%
\pgfpathlineto{\pgfqpoint{5.600513in}{2.690240in}}%
\pgfpathlineto{\pgfqpoint{5.621716in}{2.680518in}}%
\pgfpathlineto{\pgfqpoint{5.642918in}{2.654185in}}%
\pgfpathlineto{\pgfqpoint{5.664121in}{2.581415in}}%
\pgfpathlineto{\pgfqpoint{5.685324in}{2.404095in}}%
\pgfpathlineto{\pgfqpoint{5.706526in}{2.041368in}}%
\pgfpathlineto{\pgfqpoint{5.727729in}{1.320799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.628668in}{3.331559in}}%
\pgfpathlineto{\pgfqpoint{3.717517in}{3.299190in}}%
\pgfpathlineto{\pgfqpoint{3.806366in}{3.266822in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{3.234454in}}%
\pgfpathlineto{\pgfqpoint{3.984065in}{3.202085in}}%
\pgfpathlineto{\pgfqpoint{4.072914in}{3.169717in}}%
\pgfpathlineto{\pgfqpoint{4.161763in}{3.137348in}}%
\pgfpathlineto{\pgfqpoint{4.250612in}{3.104980in}}%
\pgfpathlineto{\pgfqpoint{4.339461in}{3.072612in}}%
\pgfpathlineto{\pgfqpoint{4.428310in}{3.040243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628668in}{4.038317in}}%
\pgfpathlineto{\pgfqpoint{3.717517in}{3.973580in}}%
\pgfpathlineto{\pgfqpoint{3.806366in}{3.908844in}}%
\pgfpathlineto{\pgfqpoint{3.895216in}{3.844107in}}%
\pgfpathlineto{\pgfqpoint{3.984065in}{3.779370in}}%
\pgfpathlineto{\pgfqpoint{4.072914in}{3.714633in}}%
\pgfpathlineto{\pgfqpoint{4.161763in}{3.649896in}}%
\pgfpathlineto{\pgfqpoint{4.250612in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{4.339461in}{3.520423in}}%
\pgfpathlineto{\pgfqpoint{4.428310in}{3.455686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406545in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.406545in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980854in}{3.586942in}}%
\pgfpathlineto{\pgfqpoint{2.136439in}{3.586942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176439in}{3.586942in}}{\pgfqpoint{2.176439in}{3.626942in}}%
\pgfpathlineto{\pgfqpoint{2.176439in}{4.194051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176439in}{4.234051in}}{\pgfqpoint{2.136439in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{0.980854in}{4.234051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940854in}{4.234051in}}{\pgfqpoint{0.940854in}{4.194051in}}%
\pgfpathlineto{\pgfqpoint{0.940854in}{3.626942in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.940854in}{3.586942in}}{\pgfqpoint{0.980854in}{3.586942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220854in}{4.072098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580854in,y=4.002098in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220854in}{3.778543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.580854in,y=3.708543in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.634319in}{3.622014in}}%
\pgfpathlineto{\pgfqpoint{5.684187in}{3.622014in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.717521in}{3.622014in}}{\pgfqpoint{5.717521in}{3.655348in}}%
\pgfpathlineto{\pgfqpoint{5.717521in}{4.217385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.717521in}{4.250718in}}{\pgfqpoint{5.684187in}{4.250718in}}%
\pgfpathlineto{\pgfqpoint{4.634319in}{4.250718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.600986in}{4.250718in}}{\pgfqpoint{4.600986in}{4.217385in}}%
\pgfpathlineto{\pgfqpoint{4.600986in}{3.655348in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.600986in}{3.622014in}}{\pgfqpoint{4.634319in}{3.622014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.667653in}{4.078033in}}%
\pgfpathlineto{\pgfqpoint{5.000986in}{4.078033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134319in,y=4.019699in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\left\vert H \right\vert}^{-1/4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667653in}{3.788681in}}%
\pgfpathlineto{\pgfqpoint{5.000986in}{3.788681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.134319in,y=3.730348in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle {\left\vert H \right\vert}^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204854in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{2.929571in}}%
\pgfpathlineto{\pgfqpoint{2.204854in}{2.929571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338720in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.338720in,y=1.217760in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942131in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.942131in,y=1.217760in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.545543in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.545543in,y=1.217760in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148954in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.148954in,y=1.217760in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245251in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280244in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311110in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520365in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.626621in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702010in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.760487in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808265in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.848662in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883655in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914521in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123776in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230032in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.305421in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.363898in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411677in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.452073in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.487066in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.517932in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727188in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833443in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.908832in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.967309in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.015088in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.055484in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.090477in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121343in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.330599in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436854in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320854in,y=1.027792in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \lambda_{\min}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.266371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868241in, y=1.213610in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.790034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868241in, y=1.737272in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.313696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868241in, y=2.260935in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.837359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955046in, y=2.784597in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.424009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.516222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.581648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.632396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.673860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.708917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.739286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.766072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{1.947672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.039884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.105310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.156058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.197522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.232580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.262948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.289735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.471334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.563547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.628973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.679721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.721185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.756243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.786611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204854in}{2.813397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.812685in,y=2.097971in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle P \left( \lambda_{\min} \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204854in}{1.266371in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.966017in}{1.703338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.034418in}{1.777654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.085718in}{1.675978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137019in}{1.819464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188320in}{1.917904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.239620in}{1.980273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290921in}{2.054752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.342222in}{2.087953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393522in}{2.130262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.444823in}{2.199175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496123in}{2.262061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547424in}{2.319675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.598725in}{2.361477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.650025in}{2.425529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701326in}{2.470504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752627in}{2.518729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803927in}{2.580282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855228in}{2.639947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.906528in}{2.688772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957829in}{2.737331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009130in}{2.776563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060430in}{2.810591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.111731in}{2.822571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.163031in}{2.803999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214332in}{2.728245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.265633in}{2.565099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.316933in}{2.235172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368234in}{1.608003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419535in}{0.441922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.204854in}{1.266371in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143194in}{2.174889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.500150in}{1.981284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589389in}{1.903839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.678628in}{1.933284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.767867in}{2.040264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857106in}{1.850818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.946344in}{2.030013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035583in}{2.005977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124822in}{2.008056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214061in}{2.033742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.303300in}{2.103017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392539in}{2.161721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481778in}{2.221939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.571017in}{2.329829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660256in}{2.409857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749495in}{2.507299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838734in}{2.610514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.927973in}{2.700067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.017212in}{2.780149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106450in}{2.817736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.195689in}{2.766399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.284928in}{2.486800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374167in}{1.591691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204854in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{2.204854in}{2.929571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.436854in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{2.929571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204854in}{1.266371in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{1.266371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204854in}{2.929571in}}%
\pgfpathlineto{\pgfqpoint{4.436854in}{2.929571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hessian_distributions_ExpG2RShift.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900854in}{4.468719in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{4.468719in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.468719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.199115in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199115in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795212in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.795212in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.391310in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391310in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987408in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.987408in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406884in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.406884in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826360in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.826360in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.422458in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.422458in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.018556in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.018556in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.614653in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.614653in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.000415in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397814in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.596513in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993912in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192611in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590009in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788709in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186107in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627661in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025059in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.223759in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621157in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.819856in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217255in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415954in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320854in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.095504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.016362in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.627849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.548707in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.160195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.081052in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.692540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.613398in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.224885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=3.145743in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.757231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=3.678089in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.289576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=4.210434in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{0.723410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{0.817152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{0.883662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{0.935252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{0.977404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.013042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.043914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.071145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.255756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.349497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.416008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.467597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.509749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.545388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.576260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.603490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.788101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.881843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.948353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.999943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.042094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.077733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.108605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.135836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.320447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.414188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.480699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.532288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.574440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.610079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.640950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.668181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.852792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.946533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.013044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.064634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.106785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.142424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.173296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.200527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.385137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.478879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.545389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.596979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.639131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.674770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.705641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.732872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.917483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.011224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.077735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.129324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.171476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.207115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.237987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.265218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850048in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914491in}{1.363355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978934in}{1.596972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043377in}{1.795338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107820in}{1.978101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.172263in}{2.150100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.236706in}{2.310525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.301149in}{2.455667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.365592in}{2.580465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430035in}{2.684786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.494478in}{2.772336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558921in}{2.850259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623364in}{2.919454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.687807in}{2.984396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752250in}{3.044215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816693in}{3.102269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881136in}{3.157592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945579in}{3.209168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010022in}{3.262972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074465in}{3.315809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138908in}{3.355912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203351in}{3.411022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.267794in}{3.467599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332237in}{3.508808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396680in}{3.530127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461123in}{3.575438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525566in}{3.632347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590009in}{3.677476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.654452in}{3.705951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718895in}{3.770630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.783338in}{3.793786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.847781in}{3.955683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912224in}{3.874342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976667in}{3.597111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041110in}{3.930015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169996in}{4.115069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.649457in}{4.028848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736641in}{3.955520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823826in}{3.933781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.911010in}{3.882488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.998195in}{3.626873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.085379in}{3.669321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172563in}{3.625547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259748in}{3.559800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346932in}{3.500225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.434116in}{3.446427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521301in}{3.370827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608485in}{3.326066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695669in}{3.251257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782854in}{3.175926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870038in}{3.101993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957223in}{3.020540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044407in}{2.929982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131591in}{2.826144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218776in}{2.707051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.305960in}{2.567115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393144in}{2.401256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.480329in}{2.208595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567513in}{1.990594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.654697in}{1.740079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.741882in}{1.302206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.850119in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{0.850121in}{0.857262in}}%
\pgfpathlineto{\pgfqpoint{0.854811in}{0.974814in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{1.040548in}}%
\pgfpathlineto{\pgfqpoint{0.868884in}{1.127923in}}%
\pgfpathlineto{\pgfqpoint{0.878265in}{1.191774in}}%
\pgfpathlineto{\pgfqpoint{0.892337in}{1.268575in}}%
\pgfpathlineto{\pgfqpoint{0.906409in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{0.925172in}{1.410203in}}%
\pgfpathlineto{\pgfqpoint{0.948626in}{1.496447in}}%
\pgfpathlineto{\pgfqpoint{0.976771in}{1.591506in}}%
\pgfpathlineto{\pgfqpoint{1.014296in}{1.709423in}}%
\pgfpathlineto{\pgfqpoint{1.056513in}{1.834323in}}%
\pgfpathlineto{\pgfqpoint{1.103420in}{1.966481in}}%
\pgfpathlineto{\pgfqpoint{1.155018in}{2.105476in}}%
\pgfpathlineto{\pgfqpoint{1.201926in}{2.226044in}}%
\pgfpathlineto{\pgfqpoint{1.244142in}{2.328802in}}%
\pgfpathlineto{\pgfqpoint{1.281668in}{2.414312in}}%
\pgfpathlineto{\pgfqpoint{1.314504in}{2.483744in}}%
\pgfpathlineto{\pgfqpoint{1.347339in}{2.547666in}}%
\pgfpathlineto{\pgfqpoint{1.375483in}{2.598028in}}%
\pgfpathlineto{\pgfqpoint{1.408318in}{2.651921in}}%
\pgfpathlineto{\pgfqpoint{1.441153in}{2.701158in}}%
\pgfpathlineto{\pgfqpoint{1.473989in}{2.746462in}}%
\pgfpathlineto{\pgfqpoint{1.511514in}{2.794316in}}%
\pgfpathlineto{\pgfqpoint{1.553731in}{2.844203in}}%
\pgfpathlineto{\pgfqpoint{1.600638in}{2.895853in}}%
\pgfpathlineto{\pgfqpoint{1.652236in}{2.949144in}}%
\pgfpathlineto{\pgfqpoint{1.708525in}{3.004013in}}%
\pgfpathlineto{\pgfqpoint{1.769505in}{3.060415in}}%
\pgfpathlineto{\pgfqpoint{1.839866in}{3.122351in}}%
\pgfpathlineto{\pgfqpoint{1.914918in}{3.185429in}}%
\pgfpathlineto{\pgfqpoint{1.999351in}{3.253450in}}%
\pgfpathlineto{\pgfqpoint{2.093166in}{3.326157in}}%
\pgfpathlineto{\pgfqpoint{2.201053in}{3.406918in}}%
\pgfpathlineto{\pgfqpoint{2.327702in}{3.498869in}}%
\pgfpathlineto{\pgfqpoint{2.482497in}{3.608358in}}%
\pgfpathlineto{\pgfqpoint{2.679508in}{3.744777in}}%
\pgfpathlineto{\pgfqpoint{2.946880in}{3.926984in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{4.088549in}}%
\pgfpathlineto{\pgfqpoint{3.186107in}{4.088549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.634792in}{4.003049in}}%
\pgfpathlineto{\pgfqpoint{3.969929in}{3.775394in}}%
\pgfpathlineto{\pgfqpoint{4.190977in}{3.622694in}}%
\pgfpathlineto{\pgfqpoint{4.354980in}{3.506799in}}%
\pgfpathlineto{\pgfqpoint{4.483330in}{3.413521in}}%
\pgfpathlineto{\pgfqpoint{4.590289in}{3.333177in}}%
\pgfpathlineto{\pgfqpoint{4.682987in}{3.260814in}}%
\pgfpathlineto{\pgfqpoint{4.761423in}{3.196885in}}%
\pgfpathlineto{\pgfqpoint{4.832729in}{3.135927in}}%
\pgfpathlineto{\pgfqpoint{4.896904in}{3.078078in}}%
\pgfpathlineto{\pgfqpoint{4.953949in}{3.023645in}}%
\pgfpathlineto{\pgfqpoint{5.003863in}{2.973130in}}%
\pgfpathlineto{\pgfqpoint{5.053777in}{2.919322in}}%
\pgfpathlineto{\pgfqpoint{5.096560in}{2.870055in}}%
\pgfpathlineto{\pgfqpoint{5.139344in}{2.817346in}}%
\pgfpathlineto{\pgfqpoint{5.182127in}{2.760618in}}%
\pgfpathlineto{\pgfqpoint{5.217780in}{2.709828in}}%
\pgfpathlineto{\pgfqpoint{5.253433in}{2.655458in}}%
\pgfpathlineto{\pgfqpoint{5.289086in}{2.597171in}}%
\pgfpathlineto{\pgfqpoint{5.324739in}{2.534688in}}%
\pgfpathlineto{\pgfqpoint{5.360392in}{2.467818in}}%
\pgfpathlineto{\pgfqpoint{5.396044in}{2.396482in}}%
\pgfpathlineto{\pgfqpoint{5.431697in}{2.320713in}}%
\pgfpathlineto{\pgfqpoint{5.474481in}{2.224103in}}%
\pgfpathlineto{\pgfqpoint{5.517264in}{2.121484in}}%
\pgfpathlineto{\pgfqpoint{5.560048in}{2.012800in}}%
\pgfpathlineto{\pgfqpoint{5.602831in}{1.897222in}}%
\pgfpathlineto{\pgfqpoint{5.638484in}{1.793807in}}%
\pgfpathlineto{\pgfqpoint{5.667006in}{1.703799in}}%
\pgfpathlineto{\pgfqpoint{5.688398in}{1.629186in}}%
\pgfpathlineto{\pgfqpoint{5.702659in}{1.573799in}}%
\pgfpathlineto{\pgfqpoint{5.716920in}{1.510765in}}%
\pgfpathlineto{\pgfqpoint{5.731182in}{1.433524in}}%
\pgfpathlineto{\pgfqpoint{5.738312in}{1.384428in}}%
\pgfpathlineto{\pgfqpoint{5.745443in}{1.320324in}}%
\pgfpathlineto{\pgfqpoint{5.752573in}{1.216990in}}%
\pgfpathlineto{\pgfqpoint{5.752581in}{0.628051in}}%
\pgfpathlineto{\pgfqpoint{5.752581in}{0.628051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627661in}{3.890317in}}%
\pgfpathlineto{\pgfqpoint{3.715972in}{3.831168in}}%
\pgfpathlineto{\pgfqpoint{3.804283in}{3.772018in}}%
\pgfpathlineto{\pgfqpoint{3.892593in}{3.712869in}}%
\pgfpathlineto{\pgfqpoint{3.980904in}{3.653719in}}%
\pgfpathlineto{\pgfqpoint{4.069215in}{3.594570in}}%
\pgfpathlineto{\pgfqpoint{4.157526in}{3.535420in}}%
\pgfpathlineto{\pgfqpoint{4.245836in}{3.476271in}}%
\pgfpathlineto{\pgfqpoint{4.334147in}{3.417121in}}%
\pgfpathlineto{\pgfqpoint{4.422458in}{3.357972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.186107in}{3.984059in}}%
\pgfpathlineto{\pgfqpoint{3.097796in}{3.924909in}}%
\pgfpathlineto{\pgfqpoint{3.009486in}{3.865760in}}%
\pgfpathlineto{\pgfqpoint{2.921175in}{3.806610in}}%
\pgfpathlineto{\pgfqpoint{2.832864in}{3.747461in}}%
\pgfpathlineto{\pgfqpoint{2.744553in}{3.688311in}}%
\pgfpathlineto{\pgfqpoint{2.656242in}{3.629162in}}%
\pgfpathlineto{\pgfqpoint{2.567932in}{3.570012in}}%
\pgfpathlineto{\pgfqpoint{2.479621in}{3.510863in}}%
\pgfpathlineto{\pgfqpoint{2.391310in}{3.451713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406884in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.406884in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217749in}{1.107651in}}%
\pgfpathlineto{\pgfqpoint{4.423959in}{1.107651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463959in}{1.107651in}}{\pgfqpoint{4.463959in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{2.065301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463959in}{2.105301in}}{\pgfqpoint{4.423959in}{2.105301in}}%
\pgfpathlineto{\pgfqpoint{2.217749in}{2.105301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177749in}{2.105301in}}{\pgfqpoint{2.177749in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.177749in}{1.147651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177749in}{1.107651in}}{\pgfqpoint{2.217749in}{1.107651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457749in}{1.943347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817749in,y=1.873347in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Simulation (2D)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257749in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.649793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817749in,y=1.579793in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Analytic (2D)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257749in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.307651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817749in,y=1.237651in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> hessian_distributions_ExpG2RShift3D.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900854in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.189075in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189075in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.787393in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.787393in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385711in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385711in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984029in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.984029in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.405067in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.405067in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826106in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.826106in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.424424in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.424424in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022742in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.022742in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.621060in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.621060in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989635in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.388514in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587953in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.986832in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186271in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585150in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784589in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.183468in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.626667in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.025545in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.224985in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623863in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.823303in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.222181in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.421621in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320854in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.190648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.111506in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.185157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.106014in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.179665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=3.100523in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.174174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=4.095032in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853909in}{0.923705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.917298in}{1.389326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980688in}{1.633312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044077in}{1.830432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107466in}{2.006216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170856in}{2.169950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.234245in}{2.323021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297634in}{2.464516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361024in}{2.591007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424413in}{2.700825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.487803in}{2.795760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551192in}{2.878810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614581in}{2.953674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.677971in}{3.021141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741360in}{3.083201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804749in}{3.140764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868139in}{3.194954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931528in}{3.243953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.994917in}{3.295486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.058307in}{3.342389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121696in}{3.391217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185086in}{3.433626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.248475in}{3.477858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311864in}{3.521036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375254in}{3.564786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438643in}{3.614492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502032in}{3.659233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565422in}{3.683594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628811in}{3.686089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692200in}{3.742239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755590in}{3.811129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818979in}{3.782974in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882369in}{3.929344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945758in}{3.463201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009147in}{3.968813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.104231in}{4.095567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.167621in}{4.166051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735748in}{3.863490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823013in}{3.733478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910277in}{3.832566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.997542in}{3.828873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.084807in}{3.692601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.172072in}{3.659812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259337in}{3.590120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346602in}{3.575800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433867in}{3.489252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.521132in}{3.427643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608397in}{3.363059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.695661in}{3.303858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.782926in}{3.232239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.870191in}{3.164967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.957456in}{3.085888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.044721in}{3.001135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.131986in}{2.907300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.219251in}{2.797017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306516in}{2.667048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.393780in}{2.513748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.481045in}{2.336200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.568310in}{2.135306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655575in}{1.904610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742840in}{1.542439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.845476in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{0.850180in}{0.899147in}}%
\pgfpathlineto{\pgfqpoint{0.859588in}{1.024163in}}%
\pgfpathlineto{\pgfqpoint{0.868997in}{1.112947in}}%
\pgfpathlineto{\pgfqpoint{0.878405in}{1.183833in}}%
\pgfpathlineto{\pgfqpoint{0.892518in}{1.271285in}}%
\pgfpathlineto{\pgfqpoint{0.906630in}{1.345050in}}%
\pgfpathlineto{\pgfqpoint{0.925447in}{1.430412in}}%
\pgfpathlineto{\pgfqpoint{0.944264in}{1.506139in}}%
\pgfpathlineto{\pgfqpoint{0.967785in}{1.591855in}}%
\pgfpathlineto{\pgfqpoint{0.996010in}{1.685835in}}%
\pgfpathlineto{\pgfqpoint{1.028940in}{1.787185in}}%
\pgfpathlineto{\pgfqpoint{1.066573in}{1.895532in}}%
\pgfpathlineto{\pgfqpoint{1.108911in}{2.010759in}}%
\pgfpathlineto{\pgfqpoint{1.155953in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{1.207700in}{2.260505in}}%
\pgfpathlineto{\pgfqpoint{1.254742in}{2.370611in}}%
\pgfpathlineto{\pgfqpoint{1.297080in}{2.463690in}}%
\pgfpathlineto{\pgfqpoint{1.334713in}{2.540761in}}%
\pgfpathlineto{\pgfqpoint{1.367643in}{2.603433in}}%
\pgfpathlineto{\pgfqpoint{1.400572in}{2.661614in}}%
\pgfpathlineto{\pgfqpoint{1.433502in}{2.715511in}}%
\pgfpathlineto{\pgfqpoint{1.466431in}{2.765489in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{2.818368in}}%
\pgfpathlineto{\pgfqpoint{1.541699in}{2.867349in}}%
\pgfpathlineto{\pgfqpoint{1.584037in}{2.918523in}}%
\pgfpathlineto{\pgfqpoint{1.626374in}{2.966214in}}%
\pgfpathlineto{\pgfqpoint{1.673417in}{3.015813in}}%
\pgfpathlineto{\pgfqpoint{1.725163in}{3.066964in}}%
\pgfpathlineto{\pgfqpoint{1.781613in}{3.119426in}}%
\pgfpathlineto{\pgfqpoint{1.842768in}{3.173059in}}%
\pgfpathlineto{\pgfqpoint{1.908627in}{3.227805in}}%
\pgfpathlineto{\pgfqpoint{1.983894in}{3.287316in}}%
\pgfpathlineto{\pgfqpoint{2.068570in}{3.351210in}}%
\pgfpathlineto{\pgfqpoint{2.162654in}{3.419295in}}%
\pgfpathlineto{\pgfqpoint{2.270851in}{3.494773in}}%
\pgfpathlineto{\pgfqpoint{2.397865in}{3.580617in}}%
\pgfpathlineto{\pgfqpoint{2.553104in}{3.682785in}}%
\pgfpathlineto{\pgfqpoint{2.755385in}{3.813074in}}%
\pgfpathlineto{\pgfqpoint{3.032933in}{3.988983in}}%
\pgfpathlineto{\pgfqpoint{3.178764in}{4.080694in}}%
\pgfpathlineto{\pgfqpoint{3.178764in}{4.080694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.630954in}{4.005825in}}%
\pgfpathlineto{\pgfqpoint{3.973942in}{3.788917in}}%
\pgfpathlineto{\pgfqpoint{4.196884in}{3.645433in}}%
\pgfpathlineto{\pgfqpoint{4.359803in}{3.538099in}}%
\pgfpathlineto{\pgfqpoint{4.492711in}{3.447941in}}%
\pgfpathlineto{\pgfqpoint{4.599894in}{3.372663in}}%
\pgfpathlineto{\pgfqpoint{4.694216in}{3.303709in}}%
\pgfpathlineto{\pgfqpoint{4.775675in}{3.241368in}}%
\pgfpathlineto{\pgfqpoint{4.844273in}{3.186220in}}%
\pgfpathlineto{\pgfqpoint{4.908583in}{3.131682in}}%
\pgfpathlineto{\pgfqpoint{4.964319in}{3.081620in}}%
\pgfpathlineto{\pgfqpoint{5.015767in}{3.032557in}}%
\pgfpathlineto{\pgfqpoint{5.062928in}{2.984660in}}%
\pgfpathlineto{\pgfqpoint{5.105801in}{2.938217in}}%
\pgfpathlineto{\pgfqpoint{5.148674in}{2.888517in}}%
\pgfpathlineto{\pgfqpoint{5.187261in}{2.840562in}}%
\pgfpathlineto{\pgfqpoint{5.225847in}{2.789118in}}%
\pgfpathlineto{\pgfqpoint{5.264433in}{2.733769in}}%
\pgfpathlineto{\pgfqpoint{5.303019in}{2.674131in}}%
\pgfpathlineto{\pgfqpoint{5.341605in}{2.609898in}}%
\pgfpathlineto{\pgfqpoint{5.380191in}{2.540884in}}%
\pgfpathlineto{\pgfqpoint{5.418777in}{2.467045in}}%
\pgfpathlineto{\pgfqpoint{5.457363in}{2.388470in}}%
\pgfpathlineto{\pgfqpoint{5.500237in}{2.295801in}}%
\pgfpathlineto{\pgfqpoint{5.543110in}{2.197611in}}%
\pgfpathlineto{\pgfqpoint{5.585984in}{2.093615in}}%
\pgfpathlineto{\pgfqpoint{5.624570in}{1.993985in}}%
\pgfpathlineto{\pgfqpoint{5.654581in}{1.910894in}}%
\pgfpathlineto{\pgfqpoint{5.680305in}{1.833507in}}%
\pgfpathlineto{\pgfqpoint{5.701742in}{1.761694in}}%
\pgfpathlineto{\pgfqpoint{5.718891in}{1.695675in}}%
\pgfpathlineto{\pgfqpoint{5.731754in}{1.636859in}}%
\pgfpathlineto{\pgfqpoint{5.740328in}{1.589390in}}%
\pgfpathlineto{\pgfqpoint{5.748903in}{1.528850in}}%
\pgfpathlineto{\pgfqpoint{5.753190in}{1.489018in}}%
\pgfpathlineto{\pgfqpoint{5.757478in}{1.435651in}}%
\pgfpathlineto{\pgfqpoint{5.761765in}{1.347786in}}%
\pgfpathlineto{\pgfqpoint{5.761765in}{1.347786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626667in}{3.888795in}}%
\pgfpathlineto{\pgfqpoint{3.715306in}{3.833545in}}%
\pgfpathlineto{\pgfqpoint{3.803946in}{3.778294in}}%
\pgfpathlineto{\pgfqpoint{3.892586in}{3.723044in}}%
\pgfpathlineto{\pgfqpoint{3.981225in}{3.667793in}}%
\pgfpathlineto{\pgfqpoint{4.069865in}{3.612543in}}%
\pgfpathlineto{\pgfqpoint{4.158505in}{3.557292in}}%
\pgfpathlineto{\pgfqpoint{4.247145in}{3.502042in}}%
\pgfpathlineto{\pgfqpoint{4.335784in}{3.446792in}}%
\pgfpathlineto{\pgfqpoint{4.424424in}{3.391541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183468in}{3.950922in}}%
\pgfpathlineto{\pgfqpoint{3.094828in}{3.895671in}}%
\pgfpathlineto{\pgfqpoint{3.006189in}{3.840421in}}%
\pgfpathlineto{\pgfqpoint{2.917549in}{3.785170in}}%
\pgfpathlineto{\pgfqpoint{2.828909in}{3.729920in}}%
\pgfpathlineto{\pgfqpoint{2.740270in}{3.674669in}}%
\pgfpathlineto{\pgfqpoint{2.651630in}{3.619419in}}%
\pgfpathlineto{\pgfqpoint{2.562990in}{3.564168in}}%
\pgfpathlineto{\pgfqpoint{2.474350in}{3.508918in}}%
\pgfpathlineto{\pgfqpoint{2.385711in}{3.453667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.405067in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.405067in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217749in}{1.107651in}}%
\pgfpathlineto{\pgfqpoint{4.423959in}{1.107651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463959in}{1.107651in}}{\pgfqpoint{4.463959in}{1.147651in}}%
\pgfpathlineto{\pgfqpoint{4.463959in}{2.065301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.463959in}{2.105301in}}{\pgfqpoint{4.423959in}{2.105301in}}%
\pgfpathlineto{\pgfqpoint{2.217749in}{2.105301in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177749in}{2.105301in}}{\pgfqpoint{2.177749in}{2.065301in}}%
\pgfpathlineto{\pgfqpoint{2.177749in}{1.147651in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.177749in}{1.107651in}}{\pgfqpoint{2.217749in}{1.107651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457749in}{1.943347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817749in,y=1.873347in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Simulation (3D)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.257749in}{1.649793in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.649793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817749in,y=1.579793in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont Analytic (3D)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257749in}{1.307651in}}%
\pgfpathlineto{\pgfqpoint{2.657749in}{1.307651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.817749in,y=1.237651in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/4}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> partial_integrand.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.900854in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.900854in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.707862in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707862in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990970in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.990970in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274077in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.274077in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.557185in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.557185in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320854in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.007043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=0.927901in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{1.613375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.534232in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.219706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.140564in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{2.826038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=2.746896in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{3.432370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=3.353227in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840854in}{4.038701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.513426in, y=3.959559in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \mathcal{P} \left( H, \epsilon \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066309in}{3.559432in}}%
\pgfpathlineto{\pgfqpoint{3.963610in}{2.873759in}}%
\pgfpathlineto{\pgfqpoint{4.180907in}{2.820271in}}%
\pgfpathlineto{\pgfqpoint{4.307664in}{2.787084in}}%
\pgfpathlineto{\pgfqpoint{4.398205in}{2.761306in}}%
\pgfpathlineto{\pgfqpoint{4.470638in}{2.738516in}}%
\pgfpathlineto{\pgfqpoint{4.524962in}{2.719566in}}%
\pgfpathlineto{\pgfqpoint{4.579286in}{2.698505in}}%
\pgfpathlineto{\pgfqpoint{4.633611in}{2.674841in}}%
\pgfpathlineto{\pgfqpoint{4.687935in}{2.648130in}}%
\pgfpathlineto{\pgfqpoint{4.742259in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{4.796584in}{2.584406in}}%
\pgfpathlineto{\pgfqpoint{4.850908in}{2.547167in}}%
\pgfpathlineto{\pgfqpoint{4.905233in}{2.506317in}}%
\pgfpathlineto{\pgfqpoint{4.959557in}{2.461763in}}%
\pgfpathlineto{\pgfqpoint{5.013881in}{2.413213in}}%
\pgfpathlineto{\pgfqpoint{5.050098in}{2.378339in}}%
\pgfpathlineto{\pgfqpoint{5.086314in}{2.341132in}}%
\pgfpathlineto{\pgfqpoint{5.122530in}{2.301190in}}%
\pgfpathlineto{\pgfqpoint{5.158747in}{2.257963in}}%
\pgfpathlineto{\pgfqpoint{5.194963in}{2.210719in}}%
\pgfpathlineto{\pgfqpoint{5.231179in}{2.158486in}}%
\pgfpathlineto{\pgfqpoint{5.267395in}{2.099979in}}%
\pgfpathlineto{\pgfqpoint{5.303612in}{2.033495in}}%
\pgfpathlineto{\pgfqpoint{5.321720in}{1.996579in}}%
\pgfpathlineto{\pgfqpoint{5.339828in}{1.956762in}}%
\pgfpathlineto{\pgfqpoint{5.357936in}{1.913636in}}%
\pgfpathlineto{\pgfqpoint{5.376044in}{1.866724in}}%
\pgfpathlineto{\pgfqpoint{5.394152in}{1.815467in}}%
\pgfpathlineto{\pgfqpoint{5.412260in}{1.759201in}}%
\pgfpathlineto{\pgfqpoint{5.430369in}{1.697135in}}%
\pgfpathlineto{\pgfqpoint{5.448477in}{1.628318in}}%
\pgfpathlineto{\pgfqpoint{5.466585in}{1.551584in}}%
\pgfpathlineto{\pgfqpoint{5.484693in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{5.502801in}{1.368214in}}%
\pgfpathlineto{\pgfqpoint{5.520909in}{1.257398in}}%
\pgfpathlineto{\pgfqpoint{5.539017in}{1.129918in}}%
\pgfpathlineto{\pgfqpoint{5.557125in}{0.981498in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{5.575234in}{0.806051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066309in}{3.862883in}}%
\pgfpathlineto{\pgfqpoint{3.474778in}{3.292743in}}%
\pgfpathlineto{\pgfqpoint{3.637757in}{3.252079in}}%
\pgfpathlineto{\pgfqpoint{3.746410in}{3.222918in}}%
\pgfpathlineto{\pgfqpoint{3.818845in}{3.201676in}}%
\pgfpathlineto{\pgfqpoint{3.891280in}{3.178160in}}%
\pgfpathlineto{\pgfqpoint{3.945607in}{3.158506in}}%
\pgfpathlineto{\pgfqpoint{3.999933in}{3.136716in}}%
\pgfpathlineto{\pgfqpoint{4.054259in}{3.112505in}}%
\pgfpathlineto{\pgfqpoint{4.108586in}{3.085733in}}%
\pgfpathlineto{\pgfqpoint{4.162912in}{3.056438in}}%
\pgfpathlineto{\pgfqpoint{4.217239in}{3.024825in}}%
\pgfpathlineto{\pgfqpoint{4.289674in}{2.979606in}}%
\pgfpathlineto{\pgfqpoint{4.362109in}{2.931620in}}%
\pgfpathlineto{\pgfqpoint{4.452653in}{2.868776in}}%
\pgfpathlineto{\pgfqpoint{4.561306in}{2.790248in}}%
\pgfpathlineto{\pgfqpoint{4.669958in}{2.708754in}}%
\pgfpathlineto{\pgfqpoint{4.760502in}{2.638266in}}%
\pgfpathlineto{\pgfqpoint{4.832937in}{2.579647in}}%
\pgfpathlineto{\pgfqpoint{4.905373in}{2.518304in}}%
\pgfpathlineto{\pgfqpoint{4.959699in}{2.469870in}}%
\pgfpathlineto{\pgfqpoint{5.014025in}{2.418633in}}%
\pgfpathlineto{\pgfqpoint{5.068352in}{2.363652in}}%
\pgfpathlineto{\pgfqpoint{5.104569in}{2.324280in}}%
\pgfpathlineto{\pgfqpoint{5.140787in}{2.282132in}}%
\pgfpathlineto{\pgfqpoint{5.177005in}{2.236525in}}%
\pgfpathlineto{\pgfqpoint{5.213222in}{2.186576in}}%
\pgfpathlineto{\pgfqpoint{5.249440in}{2.131137in}}%
\pgfpathlineto{\pgfqpoint{5.285657in}{2.068706in}}%
\pgfpathlineto{\pgfqpoint{5.303766in}{2.034271in}}%
\pgfpathlineto{\pgfqpoint{5.321875in}{1.997297in}}%
\pgfpathlineto{\pgfqpoint{5.339984in}{1.957431in}}%
\pgfpathlineto{\pgfqpoint{5.358092in}{1.914264in}}%
\pgfpathlineto{\pgfqpoint{5.376201in}{1.867317in}}%
\pgfpathlineto{\pgfqpoint{5.394310in}{1.816028in}}%
\pgfpathlineto{\pgfqpoint{5.412419in}{1.759734in}}%
\pgfpathlineto{\pgfqpoint{5.430528in}{1.697641in}}%
\pgfpathlineto{\pgfqpoint{5.448636in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{5.466745in}{1.552035in}}%
\pgfpathlineto{\pgfqpoint{5.484854in}{1.465910in}}%
\pgfpathlineto{\pgfqpoint{5.502963in}{1.368596in}}%
\pgfpathlineto{\pgfqpoint{5.521072in}{1.257736in}}%
\pgfpathlineto{\pgfqpoint{5.539180in}{1.130203in}}%
\pgfpathlineto{\pgfqpoint{5.557289in}{0.981713in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{0.806176in}}%
\pgfpathlineto{\pgfqpoint{5.575398in}{0.806176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066309in}{4.166051in}}%
\pgfpathlineto{\pgfqpoint{2.840971in}{3.745735in}}%
\pgfpathlineto{\pgfqpoint{3.003950in}{3.705059in}}%
\pgfpathlineto{\pgfqpoint{3.112603in}{3.675837in}}%
\pgfpathlineto{\pgfqpoint{3.185038in}{3.654509in}}%
\pgfpathlineto{\pgfqpoint{3.257473in}{3.630866in}}%
\pgfpathlineto{\pgfqpoint{3.311800in}{3.611097in}}%
\pgfpathlineto{\pgfqpoint{3.366126in}{3.589193in}}%
\pgfpathlineto{\pgfqpoint{3.420453in}{3.564897in}}%
\pgfpathlineto{\pgfqpoint{3.474779in}{3.538108in}}%
\pgfpathlineto{\pgfqpoint{3.529105in}{3.508901in}}%
\pgfpathlineto{\pgfqpoint{3.583432in}{3.477514in}}%
\pgfpathlineto{\pgfqpoint{3.655867in}{3.432858in}}%
\pgfpathlineto{\pgfqpoint{3.746411in}{3.373727in}}%
\pgfpathlineto{\pgfqpoint{3.855064in}{3.299725in}}%
\pgfpathlineto{\pgfqpoint{4.018043in}{3.185527in}}%
\pgfpathlineto{\pgfqpoint{4.235349in}{3.030423in}}%
\pgfpathlineto{\pgfqpoint{4.434545in}{2.885860in}}%
\pgfpathlineto{\pgfqpoint{4.579416in}{2.778390in}}%
\pgfpathlineto{\pgfqpoint{4.688068in}{2.695545in}}%
\pgfpathlineto{\pgfqpoint{4.778612in}{2.624169in}}%
\pgfpathlineto{\pgfqpoint{4.851048in}{2.564801in}}%
\pgfpathlineto{\pgfqpoint{4.923483in}{2.502539in}}%
\pgfpathlineto{\pgfqpoint{4.977809in}{2.453217in}}%
\pgfpathlineto{\pgfqpoint{5.032136in}{2.400827in}}%
\pgfpathlineto{\pgfqpoint{5.086462in}{2.344309in}}%
\pgfpathlineto{\pgfqpoint{5.122680in}{2.303616in}}%
\pgfpathlineto{\pgfqpoint{5.158897in}{2.259829in}}%
\pgfpathlineto{\pgfqpoint{5.195115in}{2.212172in}}%
\pgfpathlineto{\pgfqpoint{5.231332in}{2.159638in}}%
\pgfpathlineto{\pgfqpoint{5.267550in}{2.100916in}}%
\pgfpathlineto{\pgfqpoint{5.303768in}{2.034279in}}%
\pgfpathlineto{\pgfqpoint{5.321876in}{1.997304in}}%
\pgfpathlineto{\pgfqpoint{5.339985in}{1.957438in}}%
\pgfpathlineto{\pgfqpoint{5.358094in}{1.914270in}}%
\pgfpathlineto{\pgfqpoint{5.376203in}{1.867323in}}%
\pgfpathlineto{\pgfqpoint{5.394312in}{1.816034in}}%
\pgfpathlineto{\pgfqpoint{5.412420in}{1.759739in}}%
\pgfpathlineto{\pgfqpoint{5.430529in}{1.697647in}}%
\pgfpathlineto{\pgfqpoint{5.448638in}{1.628802in}}%
\pgfpathlineto{\pgfqpoint{5.466747in}{1.552039in}}%
\pgfpathlineto{\pgfqpoint{5.484856in}{1.465914in}}%
\pgfpathlineto{\pgfqpoint{5.502964in}{1.368600in}}%
\pgfpathlineto{\pgfqpoint{5.521073in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{5.539182in}{1.130205in}}%
\pgfpathlineto{\pgfqpoint{5.557291in}{0.981716in}}%
\pgfpathlineto{\pgfqpoint{5.575400in}{0.806177in}}%
\pgfpathlineto{\pgfqpoint{5.575400in}{0.806177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028639in}{4.016295in}}%
\pgfpathlineto{\pgfqpoint{2.269222in}{3.959451in}}%
\pgfpathlineto{\pgfqpoint{2.509805in}{3.902608in}}%
\pgfpathlineto{\pgfqpoint{2.750387in}{3.845764in}}%
\pgfpathlineto{\pgfqpoint{2.990970in}{3.788920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.840854in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632524in}{3.536992in}}%
\pgfpathlineto{\pgfqpoint{3.873106in}{3.366461in}}%
\pgfpathlineto{\pgfqpoint{4.113689in}{3.195930in}}%
\pgfpathlineto{\pgfqpoint{4.354271in}{3.025399in}}%
\pgfpathlineto{\pgfqpoint{4.594854in}{2.854868in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840854in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.800854in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.809107in}{3.711460in}}%
\pgfpathlineto{\pgfqpoint{5.684187in}{3.711460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.717521in}{3.711460in}}{\pgfqpoint{5.717521in}{3.744794in}}%
\pgfpathlineto{\pgfqpoint{5.717521in}{4.217385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.717521in}{4.250718in}}{\pgfqpoint{5.684187in}{4.250718in}}%
\pgfpathlineto{\pgfqpoint{4.809107in}{4.250718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.775774in}{4.250718in}}{\pgfqpoint{4.775774in}{4.217385in}}%
\pgfpathlineto{\pgfqpoint{4.775774in}{3.744794in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.775774in}{3.711460in}}{\pgfqpoint{4.809107in}{3.711460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842440in}{4.115757in}}%
\pgfpathlineto{\pgfqpoint{5.175774in}{4.115757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309107in,y=4.057424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \epsilon^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.842440in}{3.871128in}}%
\pgfpathlineto{\pgfqpoint{5.175774in}{3.871128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.309107in,y=3.812795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \epsilon^{-3/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584854in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{3.816854in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{3.816854in}{2.855651in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{2.855651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135800in}{1.192451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135800in,y=1.143840in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810036in}{1.192451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810036in,y=1.143840in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.484273in}{1.192451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.484273in,y=1.143840in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.700854in,y=0.953872in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sqrt{\left\vert H \right\vert} \epsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584854in}{1.538692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248241in, y=1.485930in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584854in}{1.914136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248241in, y=1.861375in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584854in}{2.289581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.248241in, y=2.236819in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584854in}{2.665025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.335046in, y=2.612264in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.192685in,y=2.024051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle {\left\vert H \right\vert}^{3/4} \mathcal{P} \left( H, \epsilon \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.584854in}{1.192451in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.686309in}{2.780051in}}%
\pgfpathlineto{\pgfqpoint{2.764711in}{2.478686in}}%
\pgfpathlineto{\pgfqpoint{2.834490in}{2.457082in}}%
\pgfpathlineto{\pgfqpoint{2.878894in}{2.441174in}}%
\pgfpathlineto{\pgfqpoint{2.910612in}{2.427664in}}%
\pgfpathlineto{\pgfqpoint{2.935986in}{2.414888in}}%
\pgfpathlineto{\pgfqpoint{2.961360in}{2.399881in}}%
\pgfpathlineto{\pgfqpoint{2.986735in}{2.382350in}}%
\pgfpathlineto{\pgfqpoint{3.012109in}{2.362184in}}%
\pgfpathlineto{\pgfqpoint{3.037483in}{2.339364in}}%
\pgfpathlineto{\pgfqpoint{3.062857in}{2.313763in}}%
\pgfpathlineto{\pgfqpoint{3.088231in}{2.284941in}}%
\pgfpathlineto{\pgfqpoint{3.107262in}{2.260644in}}%
\pgfpathlineto{\pgfqpoint{3.126292in}{2.233278in}}%
\pgfpathlineto{\pgfqpoint{3.145323in}{2.201735in}}%
\pgfpathlineto{\pgfqpoint{3.164354in}{2.164324in}}%
\pgfpathlineto{\pgfqpoint{3.177041in}{2.134899in}}%
\pgfpathlineto{\pgfqpoint{3.189728in}{2.100660in}}%
\pgfpathlineto{\pgfqpoint{3.202415in}{2.060135in}}%
\pgfpathlineto{\pgfqpoint{3.215102in}{2.011287in}}%
\pgfpathlineto{\pgfqpoint{3.227789in}{1.951203in}}%
\pgfpathlineto{\pgfqpoint{3.240476in}{1.875507in}}%
\pgfpathlineto{\pgfqpoint{3.253163in}{1.777138in}}%
\pgfpathlineto{\pgfqpoint{3.259507in}{1.715869in}}%
\pgfpathlineto{\pgfqpoint{3.265850in}{1.643444in}}%
\pgfpathlineto{\pgfqpoint{3.265850in}{1.643444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.584854in}{1.192451in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.911054in}{2.717595in}}%
\pgfpathlineto{\pgfqpoint{2.799182in}{2.469275in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{2.449127in}}%
\pgfpathlineto{\pgfqpoint{2.900683in}{2.434938in}}%
\pgfpathlineto{\pgfqpoint{2.932402in}{2.420935in}}%
\pgfpathlineto{\pgfqpoint{2.964120in}{2.404270in}}%
\pgfpathlineto{\pgfqpoint{2.995839in}{2.384691in}}%
\pgfpathlineto{\pgfqpoint{3.027558in}{2.362471in}}%
\pgfpathlineto{\pgfqpoint{3.065621in}{2.333166in}}%
\pgfpathlineto{\pgfqpoint{3.116371in}{2.291171in}}%
\pgfpathlineto{\pgfqpoint{3.173465in}{2.241165in}}%
\pgfpathlineto{\pgfqpoint{3.224215in}{2.194011in}}%
\pgfpathlineto{\pgfqpoint{3.262278in}{2.155992in}}%
\pgfpathlineto{\pgfqpoint{3.293997in}{2.121402in}}%
\pgfpathlineto{\pgfqpoint{3.319372in}{2.090708in}}%
\pgfpathlineto{\pgfqpoint{3.338403in}{2.065054in}}%
\pgfpathlineto{\pgfqpoint{3.357434in}{2.036168in}}%
\pgfpathlineto{\pgfqpoint{3.376466in}{2.002723in}}%
\pgfpathlineto{\pgfqpoint{3.389153in}{1.976951in}}%
\pgfpathlineto{\pgfqpoint{3.401841in}{1.947473in}}%
\pgfpathlineto{\pgfqpoint{3.414528in}{1.913197in}}%
\pgfpathlineto{\pgfqpoint{3.427216in}{1.872645in}}%
\pgfpathlineto{\pgfqpoint{3.439903in}{1.823774in}}%
\pgfpathlineto{\pgfqpoint{3.452591in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{3.465278in}{1.687943in}}%
\pgfpathlineto{\pgfqpoint{3.477966in}{1.589533in}}%
\pgfpathlineto{\pgfqpoint{3.484310in}{1.528236in}}%
\pgfpathlineto{\pgfqpoint{3.490653in}{1.455773in}}%
\pgfpathlineto{\pgfqpoint{3.490653in}{1.455773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.584854in}{1.192451in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.135800in}{2.655022in}}%
\pgfpathlineto{\pgfqpoint{2.801896in}{2.468549in}}%
\pgfpathlineto{\pgfqpoint{2.865334in}{2.448356in}}%
\pgfpathlineto{\pgfqpoint{2.903397in}{2.434095in}}%
\pgfpathlineto{\pgfqpoint{2.935115in}{2.420012in}}%
\pgfpathlineto{\pgfqpoint{2.966834in}{2.403291in}}%
\pgfpathlineto{\pgfqpoint{2.998553in}{2.383747in}}%
\pgfpathlineto{\pgfqpoint{3.036616in}{2.357072in}}%
\pgfpathlineto{\pgfqpoint{3.081022in}{2.322932in}}%
\pgfpathlineto{\pgfqpoint{3.150804in}{2.266085in}}%
\pgfpathlineto{\pgfqpoint{3.271335in}{2.164658in}}%
\pgfpathlineto{\pgfqpoint{3.366492in}{2.082189in}}%
\pgfpathlineto{\pgfqpoint{3.429930in}{2.024509in}}%
\pgfpathlineto{\pgfqpoint{3.474336in}{1.981344in}}%
\pgfpathlineto{\pgfqpoint{3.506055in}{1.947957in}}%
\pgfpathlineto{\pgfqpoint{3.531430in}{1.918768in}}%
\pgfpathlineto{\pgfqpoint{3.556805in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{3.575837in}{1.858512in}}%
\pgfpathlineto{\pgfqpoint{3.594868in}{1.826766in}}%
\pgfpathlineto{\pgfqpoint{3.613899in}{1.789232in}}%
\pgfpathlineto{\pgfqpoint{3.626587in}{1.759754in}}%
\pgfpathlineto{\pgfqpoint{3.639274in}{1.725477in}}%
\pgfpathlineto{\pgfqpoint{3.651962in}{1.684925in}}%
\pgfpathlineto{\pgfqpoint{3.664649in}{1.636054in}}%
\pgfpathlineto{\pgfqpoint{3.677337in}{1.575946in}}%
\pgfpathlineto{\pgfqpoint{3.690025in}{1.500222in}}%
\pgfpathlineto{\pgfqpoint{3.702712in}{1.401812in}}%
\pgfpathlineto{\pgfqpoint{3.709056in}{1.340514in}}%
\pgfpathlineto{\pgfqpoint{3.715400in}{1.268051in}}%
\pgfpathlineto{\pgfqpoint{3.715400in}{1.268051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584854in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{1.584854in}{2.855651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.816854in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{3.816854in}{2.855651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584854in}{1.192451in}}%
\pgfpathlineto{\pgfqpoint{3.816854in}{1.192451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584854in}{2.855651in}}%
\pgfpathlineto{\pgfqpoint{3.816854in}{2.855651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701521in}{1.275785in}}%
\pgfpathlineto{\pgfqpoint{3.053081in}{1.275785in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086414in}{1.275785in}}{\pgfqpoint{3.086414in}{1.309118in}}%
\pgfpathlineto{\pgfqpoint{3.086414in}{2.026337in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.086414in}{2.059671in}}{\pgfqpoint{3.053081in}{2.059671in}}%
\pgfpathlineto{\pgfqpoint{1.701521in}{2.059671in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668187in}{2.059671in}}{\pgfqpoint{1.668187in}{2.026337in}}%
\pgfpathlineto{\pgfqpoint{1.668187in}{1.309118in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.668187in}{1.275785in}}{\pgfqpoint{1.701521in}{1.275785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734854in}{1.924710in}}%
\pgfpathlineto{\pgfqpoint{2.068187in}{1.924710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201521in,y=1.866377in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle H = -10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734854in}{1.680081in}}%
\pgfpathlineto{\pgfqpoint{2.068187in}{1.680081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201521in,y=1.621748in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle H = -10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.734854in}{1.435452in}}%
\pgfpathlineto{\pgfqpoint{2.068187in}{1.435452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.201521in,y=1.377119in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle H = -10^{-6}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> potential_contour.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.901394in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.901394in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.901394in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841394in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.801394in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.801394in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.841394in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546923in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.546923in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507071in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.507071in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467219in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467219in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427368in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427368in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.387516in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.387516in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321394in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841394in}{1.007034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660235in, y=0.927891in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841394in}{1.746112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=1.666969in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841394in}{2.485190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=2.406047in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841394in}{3.224268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=3.145125in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.841394in}{3.963346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in, y=3.884203in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \psi \left( r \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841394in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066848in}{2.409926in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{2.301314in}}%
\pgfpathlineto{\pgfqpoint{1.121066in}{2.201856in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{2.110718in}}%
\pgfpathlineto{\pgfqpoint{1.175283in}{2.027147in}}%
\pgfpathlineto{\pgfqpoint{1.202392in}{1.950461in}}%
\pgfpathlineto{\pgfqpoint{1.229501in}{1.880049in}}%
\pgfpathlineto{\pgfqpoint{1.256610in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{1.283718in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{1.701149in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{1.650774in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{1.604373in}}%
\pgfpathlineto{\pgfqpoint{1.392153in}{1.561606in}}%
\pgfpathlineto{\pgfqpoint{1.419262in}{1.522165in}}%
\pgfpathlineto{\pgfqpoint{1.446371in}{1.485770in}}%
\pgfpathlineto{\pgfqpoint{1.482516in}{1.441545in}}%
\pgfpathlineto{\pgfqpoint{1.518661in}{1.401744in}}%
\pgfpathlineto{\pgfqpoint{1.554806in}{1.365888in}}%
\pgfpathlineto{\pgfqpoint{1.590951in}{1.333556in}}%
\pgfpathlineto{\pgfqpoint{1.627096in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{1.663241in}{1.278009in}}%
\pgfpathlineto{\pgfqpoint{1.699386in}{1.254168in}}%
\pgfpathlineto{\pgfqpoint{1.735531in}{1.232591in}}%
\pgfpathlineto{\pgfqpoint{1.780712in}{1.208451in}}%
\pgfpathlineto{\pgfqpoint{1.825894in}{1.187089in}}%
\pgfpathlineto{\pgfqpoint{1.871075in}{1.168160in}}%
\pgfpathlineto{\pgfqpoint{1.916256in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{1.970474in}{1.133669in}}%
\pgfpathlineto{\pgfqpoint{2.024691in}{1.118290in}}%
\pgfpathlineto{\pgfqpoint{2.087945in}{1.102844in}}%
\pgfpathlineto{\pgfqpoint{2.151199in}{1.089677in}}%
\pgfpathlineto{\pgfqpoint{2.223489in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{2.304815in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{2.395178in}{1.054386in}}%
\pgfpathlineto{\pgfqpoint{2.494576in}{1.044967in}}%
\pgfpathlineto{\pgfqpoint{2.603012in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{2.729519in}{1.029686in}}%
\pgfpathlineto{\pgfqpoint{2.883135in}{1.023274in}}%
\pgfpathlineto{\pgfqpoint{3.063861in}{1.018030in}}%
\pgfpathlineto{\pgfqpoint{3.289767in}{1.013774in}}%
\pgfpathlineto{\pgfqpoint{3.587963in}{1.010512in}}%
\pgfpathlineto{\pgfqpoint{4.012667in}{1.008295in}}%
\pgfpathlineto{\pgfqpoint{4.708459in}{1.007182in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{1.007034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841394in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066848in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.102993in}{0.828370in}}%
\pgfpathlineto{\pgfqpoint{1.139138in}{0.848012in}}%
\pgfpathlineto{\pgfqpoint{1.175283in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{1.220465in}{0.884131in}}%
\pgfpathlineto{\pgfqpoint{1.265646in}{0.900250in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{0.914090in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{0.928174in}}%
\pgfpathlineto{\pgfqpoint{1.419262in}{0.939963in}}%
\pgfpathlineto{\pgfqpoint{1.482516in}{0.951344in}}%
\pgfpathlineto{\pgfqpoint{1.554806in}{0.961838in}}%
\pgfpathlineto{\pgfqpoint{1.636132in}{0.971136in}}%
\pgfpathlineto{\pgfqpoint{1.726495in}{0.979089in}}%
\pgfpathlineto{\pgfqpoint{1.834930in}{0.986194in}}%
\pgfpathlineto{\pgfqpoint{1.961437in}{0.992096in}}%
\pgfpathlineto{\pgfqpoint{2.115054in}{0.996937in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{1.000838in}}%
\pgfpathlineto{\pgfqpoint{2.584939in}{1.003754in}}%
\pgfpathlineto{\pgfqpoint{2.991570in}{1.005703in}}%
\pgfpathlineto{\pgfqpoint{3.750616in}{1.006764in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{1.007034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841394in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.066848in}{4.166051in}}%
\pgfpathlineto{\pgfqpoint{1.093957in}{3.875704in}}%
\pgfpathlineto{\pgfqpoint{1.121066in}{3.614045in}}%
\pgfpathlineto{\pgfqpoint{1.148175in}{3.378045in}}%
\pgfpathlineto{\pgfqpoint{1.175283in}{3.165016in}}%
\pgfpathlineto{\pgfqpoint{1.202392in}{2.972566in}}%
\pgfpathlineto{\pgfqpoint{1.229501in}{2.798572in}}%
\pgfpathlineto{\pgfqpoint{1.256610in}{2.641141in}}%
\pgfpathlineto{\pgfqpoint{1.283718in}{2.498587in}}%
\pgfpathlineto{\pgfqpoint{1.310827in}{2.369408in}}%
\pgfpathlineto{\pgfqpoint{1.337936in}{2.252262in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{2.145950in}}%
\pgfpathlineto{\pgfqpoint{1.392153in}{2.049402in}}%
\pgfpathlineto{\pgfqpoint{1.419262in}{1.961657in}}%
\pgfpathlineto{\pgfqpoint{1.446371in}{1.881858in}}%
\pgfpathlineto{\pgfqpoint{1.473480in}{1.809236in}}%
\pgfpathlineto{\pgfqpoint{1.500589in}{1.743099in}}%
\pgfpathlineto{\pgfqpoint{1.527697in}{1.682829in}}%
\pgfpathlineto{\pgfqpoint{1.554806in}{1.627869in}}%
\pgfpathlineto{\pgfqpoint{1.581915in}{1.577718in}}%
\pgfpathlineto{\pgfqpoint{1.609024in}{1.531927in}}%
\pgfpathlineto{\pgfqpoint{1.636132in}{1.490090in}}%
\pgfpathlineto{\pgfqpoint{1.663241in}{1.451841in}}%
\pgfpathlineto{\pgfqpoint{1.690350in}{1.416851in}}%
\pgfpathlineto{\pgfqpoint{1.717459in}{1.384824in}}%
\pgfpathlineto{\pgfqpoint{1.744567in}{1.355491in}}%
\pgfpathlineto{\pgfqpoint{1.780712in}{1.320155in}}%
\pgfpathlineto{\pgfqpoint{1.816857in}{1.288668in}}%
\pgfpathlineto{\pgfqpoint{1.853002in}{1.260582in}}%
\pgfpathlineto{\pgfqpoint{1.889147in}{1.235506in}}%
\pgfpathlineto{\pgfqpoint{1.925292in}{1.213094in}}%
\pgfpathlineto{\pgfqpoint{1.961437in}{1.193045in}}%
\pgfpathlineto{\pgfqpoint{2.006619in}{1.170902in}}%
\pgfpathlineto{\pgfqpoint{2.051800in}{1.151587in}}%
\pgfpathlineto{\pgfqpoint{2.096981in}{1.134714in}}%
\pgfpathlineto{\pgfqpoint{2.142163in}{1.119954in}}%
\pgfpathlineto{\pgfqpoint{2.196380in}{1.104636in}}%
\pgfpathlineto{\pgfqpoint{2.250598in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{2.313851in}{1.078626in}}%
\pgfpathlineto{\pgfqpoint{2.386141in}{1.066426in}}%
\pgfpathlineto{\pgfqpoint{2.458431in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{2.539758in}{1.047341in}}%
\pgfpathlineto{\pgfqpoint{2.639157in}{1.038603in}}%
\pgfpathlineto{\pgfqpoint{2.747592in}{1.031349in}}%
\pgfpathlineto{\pgfqpoint{2.874099in}{1.025088in}}%
\pgfpathlineto{\pgfqpoint{3.027715in}{1.019730in}}%
\pgfpathlineto{\pgfqpoint{3.226513in}{1.015198in}}%
\pgfpathlineto{\pgfqpoint{3.479528in}{1.011785in}}%
\pgfpathlineto{\pgfqpoint{3.840978in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{4.428335in}{1.007739in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{1.007034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841394in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.575939in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.575939in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.841394in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841394in}{1.007034in}}%
\pgfpathlineto{\pgfqpoint{5.801394in}{1.007034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841394in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.841394in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.801394in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.801394in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841394in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.801394in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.841394in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.801394in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.163945in}{1.383044in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.389417in}{1.298270in}}{\pgfqpoint{5.552753in}{1.043999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.543170in}{1.132927in}}%
\pgfpathlineto{\pgfqpoint{5.552753in}{1.043999in}}%
\pgfpathlineto{\pgfqpoint{5.475861in}{1.089689in}}%
\pgfpathlineto{\pgfqpoint{5.543170in}{1.132927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947294in,y=1.265711in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont CUT-OFF\(\displaystyle (r_{c})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981394in}{3.258550in}}%
\pgfpathlineto{\pgfqpoint{2.268934in}{3.258550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.308934in}{3.258550in}}{\pgfqpoint{2.308934in}{3.298550in}}%
\pgfpathlineto{\pgfqpoint{2.308934in}{4.194051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.308934in}{4.234051in}}{\pgfqpoint{2.268934in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{0.981394in}{4.234051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.941394in}{4.234051in}}{\pgfqpoint{0.941394in}{4.194051in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{3.298550in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.941394in}{3.258550in}}{\pgfqpoint{0.981394in}{3.258550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021394in}{4.072098in}}%
\pgfpathlineto{\pgfqpoint{1.421394in}{4.072098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581394in,y=4.002098in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \psi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021394in}{3.761125in}}%
\pgfpathlineto{\pgfqpoint{1.421394in}{3.761125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581394in,y=3.691125in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle 10^{-2} \psi_{r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.021394in}{3.450152in}}%
\pgfpathlineto{\pgfqpoint{1.421394in}{3.450152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.581394in,y=3.380152in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle 10^{-2} \psi_{r r}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.964451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455239in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.464483in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.462479in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.460404in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.458254in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.456027in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{3.453764in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.451443in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.449041in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.446554in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.209162in}}%
\pgfpathlineto{\pgfqpoint{3.443980in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.441389in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.438706in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.435930in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.433058in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{3.430159in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.427167in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.424072in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{3.420889in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.417664in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.312824in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.403799in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.400085in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.341627in}}%
\pgfpathlineto{\pgfqpoint{3.396317in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.392447in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.388447in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{3.384401in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.380233in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.393368in}}%
\pgfpathlineto{\pgfqpoint{3.375945in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.371601in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.367113in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.416900in}}%
\pgfpathlineto{\pgfqpoint{3.362546in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.439120in}}%
\pgfpathlineto{\pgfqpoint{3.353064in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.348187in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.343149in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.332809in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.480290in}}%
\pgfpathlineto{\pgfqpoint{3.327483in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.322006in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{3.316442in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.310729in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.517868in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.535512in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.552492in}}%
\pgfpathlineto{\pgfqpoint{3.286712in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.280423in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.568904in}}%
\pgfpathlineto{\pgfqpoint{3.273969in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.267403in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.253850in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{3.246903in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.614888in}}%
\pgfpathlineto{\pgfqpoint{3.239789in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.629278in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.209975in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.656861in}}%
\pgfpathlineto{\pgfqpoint{3.202180in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.670115in}}%
\pgfpathlineto{\pgfqpoint{3.194222in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.186102in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{3.177870in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.695598in}}%
\pgfpathlineto{\pgfqpoint{3.169474in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.707878in}}%
\pgfpathlineto{\pgfqpoint{3.160913in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.143336in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{3.134320in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{3.125136in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.754298in}}%
\pgfpathlineto{\pgfqpoint{3.115785in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.765277in}}%
\pgfpathlineto{\pgfqpoint{3.106266in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.096583in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.776036in}}%
\pgfpathlineto{\pgfqpoint{3.086745in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{3.076734in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{2.796984in}}%
\pgfpathlineto{\pgfqpoint{3.066548in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{2.817136in}}%
\pgfpathlineto{\pgfqpoint{3.045643in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{3.034921in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{3.024017in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.855336in}}%
\pgfpathlineto{\pgfqpoint{3.001653in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{2.864489in}}%
\pgfpathlineto{\pgfqpoint{2.990188in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{2.873494in}}%
\pgfpathlineto{\pgfqpoint{2.978530in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{2.966677in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{2.891078in}}%
\pgfpathlineto{\pgfqpoint{2.954625in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{2.899665in}}%
\pgfpathlineto{\pgfqpoint{2.942372in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{2.908121in}}%
\pgfpathlineto{\pgfqpoint{2.929913in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{2.916447in}}%
\pgfpathlineto{\pgfqpoint{2.917244in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{2.924648in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{2.932754in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{2.891300in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{2.948630in}}%
\pgfpathlineto{\pgfqpoint{2.878003in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{2.956396in}}%
\pgfpathlineto{\pgfqpoint{2.864481in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{2.850730in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.836762in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{2.986426in}}%
\pgfpathlineto{\pgfqpoint{2.822569in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{2.993698in}}%
\pgfpathlineto{\pgfqpoint{2.808133in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.000863in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.007922in}}%
\pgfpathlineto{\pgfqpoint{2.793447in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.014947in}}%
\pgfpathlineto{\pgfqpoint{2.778545in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.021869in}}%
\pgfpathlineto{\pgfqpoint{2.763384in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.028687in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{2.747962in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{2.732306in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{2.981008in}}%
\pgfpathlineto{\pgfqpoint{2.727754in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{2.743562in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{2.967819in}}%
\pgfpathlineto{\pgfqpoint{2.759100in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{2.961074in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{2.954295in}}%
\pgfpathlineto{\pgfqpoint{2.774410in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{2.947429in}}%
\pgfpathlineto{\pgfqpoint{2.789470in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{2.940460in}}%
\pgfpathlineto{\pgfqpoint{2.804277in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{2.926276in}}%
\pgfpathlineto{\pgfqpoint{2.818869in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{2.919067in}}%
\pgfpathlineto{\pgfqpoint{2.833223in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{2.911752in}}%
\pgfpathlineto{\pgfqpoint{2.847339in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{2.904330in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{2.896811in}}%
\pgfpathlineto{\pgfqpoint{2.861227in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{2.889230in}}%
\pgfpathlineto{\pgfqpoint{2.874911in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{2.881536in}}%
\pgfpathlineto{\pgfqpoint{2.888369in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{2.901607in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{2.865807in}}%
\pgfpathlineto{\pgfqpoint{2.914628in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{2.857769in}}%
\pgfpathlineto{\pgfqpoint{2.927437in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{2.849612in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{2.841353in}}%
\pgfpathlineto{\pgfqpoint{2.940047in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{2.832983in}}%
\pgfpathlineto{\pgfqpoint{2.952457in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{2.824484in}}%
\pgfpathlineto{\pgfqpoint{2.964664in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{2.815851in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{2.988480in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{2.798173in}}%
\pgfpathlineto{\pgfqpoint{3.000096in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.789119in}}%
\pgfpathlineto{\pgfqpoint{3.011520in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.779915in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{2.770557in}}%
\pgfpathlineto{\pgfqpoint{3.033803in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{2.761036in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{3.055349in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{3.065850in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{2.731435in}}%
\pgfpathlineto{\pgfqpoint{3.076172in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.721193in}}%
\pgfpathlineto{\pgfqpoint{3.086317in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.096287in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.710748in}}%
\pgfpathlineto{\pgfqpoint{3.106102in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{3.115747in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.689295in}}%
\pgfpathlineto{\pgfqpoint{3.125222in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.678221in}}%
\pgfpathlineto{\pgfqpoint{3.134527in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.666896in}}%
\pgfpathlineto{\pgfqpoint{3.143663in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.655301in}}%
\pgfpathlineto{\pgfqpoint{3.152630in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.161464in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.643496in}}%
\pgfpathlineto{\pgfqpoint{3.170136in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.631397in}}%
\pgfpathlineto{\pgfqpoint{3.178642in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.618968in}}%
\pgfpathlineto{\pgfqpoint{3.186983in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.195192in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{3.203253in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{3.211149in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.218893in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.579803in}}%
\pgfpathlineto{\pgfqpoint{3.226521in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{3.233984in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.241295in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.551847in}}%
\pgfpathlineto{\pgfqpoint{3.248498in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{3.255534in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.262442in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.522175in}}%
\pgfpathlineto{\pgfqpoint{3.269224in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.506559in}}%
\pgfpathlineto{\pgfqpoint{3.275836in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.282368in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.490464in}}%
\pgfpathlineto{\pgfqpoint{3.288731in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.294985in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.473752in}}%
\pgfpathlineto{\pgfqpoint{3.301101in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.307090in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.456379in}}%
\pgfpathlineto{\pgfqpoint{3.312962in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.318697in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.438290in}}%
\pgfpathlineto{\pgfqpoint{3.324328in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.329821in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.419416in}}%
\pgfpathlineto{\pgfqpoint{3.335211in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.340473in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.399663in}}%
\pgfpathlineto{\pgfqpoint{3.345623in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.350664in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.378912in}}%
\pgfpathlineto{\pgfqpoint{3.355572in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.365078in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.357039in}}%
\pgfpathlineto{\pgfqpoint{3.369698in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.374178in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{3.378555in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.387002in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.309353in}}%
\pgfpathlineto{\pgfqpoint{3.391096in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.395077in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.398926in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.283047in}}%
\pgfpathlineto{\pgfqpoint{3.402738in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.406428in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.409995in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{3.413524in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.416944in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.420249in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.224072in}}%
\pgfpathlineto{\pgfqpoint{3.423493in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.426662in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.429724in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.432681in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.190349in}}%
\pgfpathlineto{\pgfqpoint{3.435614in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.438449in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.441188in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.443832in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{3.446452in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.448987in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.451434in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.453795in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.229149in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.230592in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.232954in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.235401in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.237936in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.152926in}}%
\pgfpathlineto{\pgfqpoint{4.240556in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.243200in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.245938in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.248774in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.190349in}}%
\pgfpathlineto{\pgfqpoint{4.251706in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.254664in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.257725in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.260894in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.224072in}}%
\pgfpathlineto{\pgfqpoint{4.264138in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.267443in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.270863in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.254759in}}%
\pgfpathlineto{\pgfqpoint{4.274392in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.277959in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.281650in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.283047in}}%
\pgfpathlineto{\pgfqpoint{4.285461in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.289311in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.293292in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.309353in}}%
\pgfpathlineto{\pgfqpoint{4.297385in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.301538in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.305832in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.333946in}}%
\pgfpathlineto{\pgfqpoint{4.310209in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.314689in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.357039in}}%
\pgfpathlineto{\pgfqpoint{4.319310in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.323984in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.328815in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.378912in}}%
\pgfpathlineto{\pgfqpoint{4.333723in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.338765in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.399663in}}%
\pgfpathlineto{\pgfqpoint{4.343914in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.349176in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.419416in}}%
\pgfpathlineto{\pgfqpoint{4.354567in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.360059in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.438290in}}%
\pgfpathlineto{\pgfqpoint{4.365690in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.371425in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.456379in}}%
\pgfpathlineto{\pgfqpoint{4.377298in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.383286in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.473752in}}%
\pgfpathlineto{\pgfqpoint{4.389403in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.395657in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.490464in}}%
\pgfpathlineto{\pgfqpoint{4.402019in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.408552in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.506559in}}%
\pgfpathlineto{\pgfqpoint{4.415164in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.522175in}}%
\pgfpathlineto{\pgfqpoint{4.421946in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.428854in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{4.435890in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.551847in}}%
\pgfpathlineto{\pgfqpoint{4.443092in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.450404in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.566050in}}%
\pgfpathlineto{\pgfqpoint{4.457866in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.579803in}}%
\pgfpathlineto{\pgfqpoint{4.465494in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.473238in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.593225in}}%
\pgfpathlineto{\pgfqpoint{4.481135in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.606267in}}%
\pgfpathlineto{\pgfqpoint{4.489196in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.497405in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.618968in}}%
\pgfpathlineto{\pgfqpoint{4.505745in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.631397in}}%
\pgfpathlineto{\pgfqpoint{4.514252in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.643496in}}%
\pgfpathlineto{\pgfqpoint{4.522924in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.531758in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.655301in}}%
\pgfpathlineto{\pgfqpoint{4.540725in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.666896in}}%
\pgfpathlineto{\pgfqpoint{4.549861in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.678221in}}%
\pgfpathlineto{\pgfqpoint{4.559166in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.689295in}}%
\pgfpathlineto{\pgfqpoint{4.568641in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{4.578285in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.710748in}}%
\pgfpathlineto{\pgfqpoint{4.588101in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.598070in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.721193in}}%
\pgfpathlineto{\pgfqpoint{4.608215in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.731435in}}%
\pgfpathlineto{\pgfqpoint{4.618538in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{2.741484in}}%
\pgfpathlineto{\pgfqpoint{4.629039in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{2.751348in}}%
\pgfpathlineto{\pgfqpoint{4.639721in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{2.761036in}}%
\pgfpathlineto{\pgfqpoint{4.650585in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{2.770557in}}%
\pgfpathlineto{\pgfqpoint{4.661633in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{2.779915in}}%
\pgfpathlineto{\pgfqpoint{4.672868in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{2.789119in}}%
\pgfpathlineto{\pgfqpoint{4.684292in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{2.798173in}}%
\pgfpathlineto{\pgfqpoint{4.695907in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{2.807082in}}%
\pgfpathlineto{\pgfqpoint{4.707717in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{2.815851in}}%
\pgfpathlineto{\pgfqpoint{4.719723in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{2.824484in}}%
\pgfpathlineto{\pgfqpoint{4.731930in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{2.832983in}}%
\pgfpathlineto{\pgfqpoint{4.744341in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{2.841353in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{2.849612in}}%
\pgfpathlineto{\pgfqpoint{4.756950in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{2.857769in}}%
\pgfpathlineto{\pgfqpoint{4.769759in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{2.865807in}}%
\pgfpathlineto{\pgfqpoint{4.782781in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{2.873729in}}%
\pgfpathlineto{\pgfqpoint{4.796018in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{2.881536in}}%
\pgfpathlineto{\pgfqpoint{4.809477in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{2.889230in}}%
\pgfpathlineto{\pgfqpoint{4.823161in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{2.896811in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{2.904330in}}%
\pgfpathlineto{\pgfqpoint{4.837049in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{2.911752in}}%
\pgfpathlineto{\pgfqpoint{4.851165in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{2.919067in}}%
\pgfpathlineto{\pgfqpoint{4.865519in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{2.926276in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{2.933389in}}%
\pgfpathlineto{\pgfqpoint{4.880111in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{2.940460in}}%
\pgfpathlineto{\pgfqpoint{4.894918in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{2.947429in}}%
\pgfpathlineto{\pgfqpoint{4.909977in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{2.954295in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{2.961074in}}%
\pgfpathlineto{\pgfqpoint{4.925288in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{2.967819in}}%
\pgfpathlineto{\pgfqpoint{4.940826in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{2.974463in}}%
\pgfpathlineto{\pgfqpoint{4.956633in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.981008in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{4.952082in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.028687in}}%
\pgfpathlineto{\pgfqpoint{4.921004in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.021869in}}%
\pgfpathlineto{\pgfqpoint{4.905842in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.014947in}}%
\pgfpathlineto{\pgfqpoint{4.890940in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.007922in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.000863in}}%
\pgfpathlineto{\pgfqpoint{4.876255in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{2.993698in}}%
\pgfpathlineto{\pgfqpoint{4.861819in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{2.986426in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{4.833658in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{4.819906in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{2.956396in}}%
\pgfpathlineto{\pgfqpoint{4.806385in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{2.948630in}}%
\pgfpathlineto{\pgfqpoint{4.793087in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{4.780010in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{2.932754in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{2.924648in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{2.916447in}}%
\pgfpathlineto{\pgfqpoint{4.754475in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{2.908121in}}%
\pgfpathlineto{\pgfqpoint{4.742016in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{2.899665in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{2.891078in}}%
\pgfpathlineto{\pgfqpoint{4.717711in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{4.705858in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{2.873494in}}%
\pgfpathlineto{\pgfqpoint{4.694200in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{2.864489in}}%
\pgfpathlineto{\pgfqpoint{4.682735in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{2.855336in}}%
\pgfpathlineto{\pgfqpoint{4.671459in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{4.660371in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{4.649466in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{4.638745in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{2.817136in}}%
\pgfpathlineto{\pgfqpoint{4.628203in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{4.617840in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.796984in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{4.597642in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.776036in}}%
\pgfpathlineto{\pgfqpoint{4.587805in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.578121in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.765277in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.754298in}}%
\pgfpathlineto{\pgfqpoint{4.559251in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{4.550068in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{4.541051in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.532198in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{4.523474in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.707878in}}%
\pgfpathlineto{\pgfqpoint{4.514914in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.695598in}}%
\pgfpathlineto{\pgfqpoint{4.506517in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{4.498286in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.490166in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.670115in}}%
\pgfpathlineto{\pgfqpoint{4.482207in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.656861in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.466745in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.629278in}}%
\pgfpathlineto{\pgfqpoint{4.451844in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.444598in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.614888in}}%
\pgfpathlineto{\pgfqpoint{4.437485in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{4.430537in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.423683in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{4.416984in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.410419in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.568904in}}%
\pgfpathlineto{\pgfqpoint{4.403965in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.397675in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.552492in}}%
\pgfpathlineto{\pgfqpoint{4.391462in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.535512in}}%
\pgfpathlineto{\pgfqpoint{4.385420in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.379460in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.517868in}}%
\pgfpathlineto{\pgfqpoint{4.373658in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.367945in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{4.362382in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.480290in}}%
\pgfpathlineto{\pgfqpoint{4.351579in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.346326in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{4.341238in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.331323in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.439120in}}%
\pgfpathlineto{\pgfqpoint{4.326519in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.321841in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.416900in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.312786in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.308442in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.393368in}}%
\pgfpathlineto{\pgfqpoint{4.304154in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.299986in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{4.295940in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.291940in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.288070in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.341627in}}%
\pgfpathlineto{\pgfqpoint{4.284303in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.280588in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.276995in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.312824in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.266723in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.263499in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{4.260316in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.257220in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{4.251330in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.248457in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.245681in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.242999in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.240408in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.209162in}}%
\pgfpathlineto{\pgfqpoint{4.237834in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.235347in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.232944in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.230624in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{4.228361in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.226134in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.219905in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.217971in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.466455in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.479519in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.477993in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{3.476450in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.474861in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.473216in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.471511in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.469746in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.467917in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{3.466037in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.462165in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.460126in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.458015in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.455831in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.239673in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.451346in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.448995in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.446562in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.444046in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.283692in}}%
\pgfpathlineto{\pgfqpoint{3.441515in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.436191in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.433392in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.322684in}}%
\pgfpathlineto{\pgfqpoint{3.430560in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.427648in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.424638in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{3.421528in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.418397in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.415160in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.411815in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{3.408410in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.401334in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{3.397657in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.393915in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.446459in}}%
\pgfpathlineto{\pgfqpoint{3.386104in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.377926in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{3.373710in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{3.364934in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.360431in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.355783in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{3.351059in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.346219in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.336222in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.560736in}}%
\pgfpathlineto{\pgfqpoint{3.331037in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.325784in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{3.320369in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.314895in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.599054in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.303545in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.617068in}}%
\pgfpathlineto{\pgfqpoint{3.297670in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.291721in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{3.285613in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.279411in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.651120in}}%
\pgfpathlineto{\pgfqpoint{3.273067in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.266598in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{3.253268in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.246440in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.697962in}}%
\pgfpathlineto{\pgfqpoint{3.239450in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.232324in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.712608in}}%
\pgfpathlineto{\pgfqpoint{3.225084in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.726849in}}%
\pgfpathlineto{\pgfqpoint{3.217683in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.210150in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.740684in}}%
\pgfpathlineto{\pgfqpoint{3.202492in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.754161in}}%
\pgfpathlineto{\pgfqpoint{3.194671in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.767257in}}%
\pgfpathlineto{\pgfqpoint{3.178614in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{3.170364in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{3.161952in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.804719in}}%
\pgfpathlineto{\pgfqpoint{3.144700in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{3.135840in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{3.126815in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.839665in}}%
\pgfpathlineto{\pgfqpoint{3.117625in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.850813in}}%
\pgfpathlineto{\pgfqpoint{3.098782in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{3.089113in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.872469in}}%
\pgfpathlineto{\pgfqpoint{3.079272in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{2.882966in}}%
\pgfpathlineto{\pgfqpoint{3.069258in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{3.059068in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{3.048702in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{3.038157in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{2.923009in}}%
\pgfpathlineto{\pgfqpoint{3.027431in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.932576in}}%
\pgfpathlineto{\pgfqpoint{3.016522in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.941981in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{2.951228in}}%
\pgfpathlineto{\pgfqpoint{2.994143in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{2.960325in}}%
\pgfpathlineto{\pgfqpoint{2.982667in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{2.970997in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{2.978082in}}%
\pgfpathlineto{\pgfqpoint{2.959128in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{2.986751in}}%
\pgfpathlineto{\pgfqpoint{2.947057in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{2.934781in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.003687in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{2.909593in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{2.896673in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{2.883530in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.036028in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.043846in}}%
\pgfpathlineto{\pgfqpoint{2.870179in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.856599in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.059150in}}%
\pgfpathlineto{\pgfqpoint{2.842782in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{2.828721in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.073999in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.081284in}}%
\pgfpathlineto{\pgfqpoint{2.814427in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{2.799895in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.102586in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.109490in}}%
\pgfpathlineto{\pgfqpoint{2.770053in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.116342in}}%
\pgfpathlineto{\pgfqpoint{2.754759in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.123089in}}%
\pgfpathlineto{\pgfqpoint{2.739184in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.136316in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{2.732306in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{2.747962in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.028687in}}%
\pgfpathlineto{\pgfqpoint{2.763384in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.021869in}}%
\pgfpathlineto{\pgfqpoint{2.778545in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.014947in}}%
\pgfpathlineto{\pgfqpoint{2.793447in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.007922in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.000863in}}%
\pgfpathlineto{\pgfqpoint{2.808133in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{2.993698in}}%
\pgfpathlineto{\pgfqpoint{2.822569in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{2.986426in}}%
\pgfpathlineto{\pgfqpoint{2.836762in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{2.850730in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{2.864481in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{2.956396in}}%
\pgfpathlineto{\pgfqpoint{2.878003in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{2.948630in}}%
\pgfpathlineto{\pgfqpoint{2.891300in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{2.904378in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{2.932754in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{2.924648in}}%
\pgfpathlineto{\pgfqpoint{2.917244in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{2.916447in}}%
\pgfpathlineto{\pgfqpoint{2.929913in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{2.908121in}}%
\pgfpathlineto{\pgfqpoint{2.942372in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{2.899665in}}%
\pgfpathlineto{\pgfqpoint{2.954625in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{2.891078in}}%
\pgfpathlineto{\pgfqpoint{2.966677in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{2.978530in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{2.873494in}}%
\pgfpathlineto{\pgfqpoint{2.990188in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{2.864489in}}%
\pgfpathlineto{\pgfqpoint{3.001653in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.855336in}}%
\pgfpathlineto{\pgfqpoint{3.012928in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{3.024017in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{3.034921in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{3.045643in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{2.817136in}}%
\pgfpathlineto{\pgfqpoint{3.056184in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{3.066548in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{2.796984in}}%
\pgfpathlineto{\pgfqpoint{3.076734in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{3.086745in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.776036in}}%
\pgfpathlineto{\pgfqpoint{3.096583in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.106266in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.765277in}}%
\pgfpathlineto{\pgfqpoint{3.115785in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.754298in}}%
\pgfpathlineto{\pgfqpoint{3.125136in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{3.134320in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{3.143336in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{3.160913in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.707878in}}%
\pgfpathlineto{\pgfqpoint{3.169474in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.695598in}}%
\pgfpathlineto{\pgfqpoint{3.177870in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{3.186102in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.194222in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.670115in}}%
\pgfpathlineto{\pgfqpoint{3.202180in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.656861in}}%
\pgfpathlineto{\pgfqpoint{3.209975in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.217643in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.629278in}}%
\pgfpathlineto{\pgfqpoint{3.232543in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.239789in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.614888in}}%
\pgfpathlineto{\pgfqpoint{3.246903in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{3.253850in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.260705in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{3.267403in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.273969in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.568904in}}%
\pgfpathlineto{\pgfqpoint{3.280423in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.286712in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.552492in}}%
\pgfpathlineto{\pgfqpoint{3.292926in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.535512in}}%
\pgfpathlineto{\pgfqpoint{3.298967in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.304927in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.517868in}}%
\pgfpathlineto{\pgfqpoint{3.310729in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.316442in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{3.322006in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.327483in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.480290in}}%
\pgfpathlineto{\pgfqpoint{3.332809in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{3.343149in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.348187in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.353064in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.439120in}}%
\pgfpathlineto{\pgfqpoint{3.357868in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.362546in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.416900in}}%
\pgfpathlineto{\pgfqpoint{3.367113in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.371601in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.375945in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.393368in}}%
\pgfpathlineto{\pgfqpoint{3.380233in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.384401in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{3.388447in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.392447in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.396317in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.341627in}}%
\pgfpathlineto{\pgfqpoint{3.400085in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.403799in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.407392in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.312824in}}%
\pgfpathlineto{\pgfqpoint{3.410880in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.414329in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.417664in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.420889in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{3.424072in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.427167in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.430159in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{3.433058in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.435930in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.438706in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.441389in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.443980in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.209162in}}%
\pgfpathlineto{\pgfqpoint{3.446554in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.449041in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.451443in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.453764in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{3.456027in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.458254in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.460404in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.462479in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.464483in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.206716in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.217971in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.219905in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.221908in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.223984in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.226134in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.228361in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.166135in}}%
\pgfpathlineto{\pgfqpoint{4.230624in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.232944in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.235347in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.237834in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.209162in}}%
\pgfpathlineto{\pgfqpoint{4.240408in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.242999in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.245681in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.248457in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.251330in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.247273in}}%
\pgfpathlineto{\pgfqpoint{4.254228in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.257220in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.260316in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{4.263499in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.266723in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.270058in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.273507in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.312824in}}%
\pgfpathlineto{\pgfqpoint{4.276995in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.280588in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.284303in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.341627in}}%
\pgfpathlineto{\pgfqpoint{4.288070in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.291940in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.295940in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.368354in}}%
\pgfpathlineto{\pgfqpoint{4.299986in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.304154in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.393368in}}%
\pgfpathlineto{\pgfqpoint{4.308442in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.312786in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.317275in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.416900in}}%
\pgfpathlineto{\pgfqpoint{4.321841in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.326519in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.439120in}}%
\pgfpathlineto{\pgfqpoint{4.331323in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.336201in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.341238in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.460180in}}%
\pgfpathlineto{\pgfqpoint{4.346326in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.351579in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.480290in}}%
\pgfpathlineto{\pgfqpoint{4.356904in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.362382in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.499486in}}%
\pgfpathlineto{\pgfqpoint{4.367945in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.373658in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.517868in}}%
\pgfpathlineto{\pgfqpoint{4.379460in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.385420in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.535512in}}%
\pgfpathlineto{\pgfqpoint{4.391462in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.552492in}}%
\pgfpathlineto{\pgfqpoint{4.397675in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.403965in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.568904in}}%
\pgfpathlineto{\pgfqpoint{4.410419in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.416984in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.584739in}}%
\pgfpathlineto{\pgfqpoint{4.423683in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.430537in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{4.437485in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.614888in}}%
\pgfpathlineto{\pgfqpoint{4.444598in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.451844in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.629278in}}%
\pgfpathlineto{\pgfqpoint{4.459213in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{4.466745in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.474412in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.656861in}}%
\pgfpathlineto{\pgfqpoint{4.482207in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.670115in}}%
\pgfpathlineto{\pgfqpoint{4.490166in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.498286in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{4.506517in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.695598in}}%
\pgfpathlineto{\pgfqpoint{4.514914in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.707878in}}%
\pgfpathlineto{\pgfqpoint{4.523474in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.719844in}}%
\pgfpathlineto{\pgfqpoint{4.532198in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.541051in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.731595in}}%
\pgfpathlineto{\pgfqpoint{4.550068in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.743076in}}%
\pgfpathlineto{\pgfqpoint{4.559251in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.754298in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.765277in}}%
\pgfpathlineto{\pgfqpoint{4.578121in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.587805in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.776036in}}%
\pgfpathlineto{\pgfqpoint{4.597642in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.786615in}}%
\pgfpathlineto{\pgfqpoint{4.607653in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.796984in}}%
\pgfpathlineto{\pgfqpoint{4.617840in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{2.807155in}}%
\pgfpathlineto{\pgfqpoint{4.628203in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{2.817136in}}%
\pgfpathlineto{\pgfqpoint{4.638745in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{2.826937in}}%
\pgfpathlineto{\pgfqpoint{4.649466in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{2.836567in}}%
\pgfpathlineto{\pgfqpoint{4.660371in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{4.671459in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{2.855336in}}%
\pgfpathlineto{\pgfqpoint{4.682735in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{2.864489in}}%
\pgfpathlineto{\pgfqpoint{4.694200in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{2.873494in}}%
\pgfpathlineto{\pgfqpoint{4.705858in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{2.882355in}}%
\pgfpathlineto{\pgfqpoint{4.717711in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{2.891078in}}%
\pgfpathlineto{\pgfqpoint{4.729762in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{2.899665in}}%
\pgfpathlineto{\pgfqpoint{4.742016in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{2.908121in}}%
\pgfpathlineto{\pgfqpoint{4.754475in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{2.916447in}}%
\pgfpathlineto{\pgfqpoint{4.767143in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{2.924648in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{2.932754in}}%
\pgfpathlineto{\pgfqpoint{4.780010in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{2.940750in}}%
\pgfpathlineto{\pgfqpoint{4.793087in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{2.948630in}}%
\pgfpathlineto{\pgfqpoint{4.806385in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{2.956396in}}%
\pgfpathlineto{\pgfqpoint{4.819906in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{2.964047in}}%
\pgfpathlineto{\pgfqpoint{4.833658in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{2.971587in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{2.979048in}}%
\pgfpathlineto{\pgfqpoint{4.847626in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{2.986426in}}%
\pgfpathlineto{\pgfqpoint{4.861819in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{2.993698in}}%
\pgfpathlineto{\pgfqpoint{4.876255in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.000863in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.007922in}}%
\pgfpathlineto{\pgfqpoint{4.890940in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.014947in}}%
\pgfpathlineto{\pgfqpoint{4.905842in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.021869in}}%
\pgfpathlineto{\pgfqpoint{4.921004in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.028687in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.035415in}}%
\pgfpathlineto{\pgfqpoint{4.936425in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.042109in}}%
\pgfpathlineto{\pgfqpoint{4.952082in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.136316in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{4.945204in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.123089in}}%
\pgfpathlineto{\pgfqpoint{4.929628in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.116342in}}%
\pgfpathlineto{\pgfqpoint{4.914334in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.109490in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.102586in}}%
\pgfpathlineto{\pgfqpoint{4.899284in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{4.884492in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.081284in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.073999in}}%
\pgfpathlineto{\pgfqpoint{4.855667in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{4.841606in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.059150in}}%
\pgfpathlineto{\pgfqpoint{4.827788in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{4.814209in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.043846in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.036028in}}%
\pgfpathlineto{\pgfqpoint{4.800858in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{4.787714in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{4.774794in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{4.762093in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.003687in}}%
\pgfpathlineto{\pgfqpoint{4.749607in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{4.737330in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{2.986751in}}%
\pgfpathlineto{\pgfqpoint{4.725259in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{2.978082in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{4.701720in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{2.960325in}}%
\pgfpathlineto{\pgfqpoint{4.690245in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{2.951228in}}%
\pgfpathlineto{\pgfqpoint{4.678961in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{2.941981in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{2.932576in}}%
\pgfpathlineto{\pgfqpoint{4.656956in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{2.923009in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{4.635685in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{4.625319in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{4.615130in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.882966in}}%
\pgfpathlineto{\pgfqpoint{4.605115in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.872469in}}%
\pgfpathlineto{\pgfqpoint{4.595274in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{4.585606in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.850813in}}%
\pgfpathlineto{\pgfqpoint{4.576108in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.566763in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.839665in}}%
\pgfpathlineto{\pgfqpoint{4.557572in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{4.548547in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{4.539688in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.804719in}}%
\pgfpathlineto{\pgfqpoint{4.530993in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.522435in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{4.514023in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{4.505773in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.767257in}}%
\pgfpathlineto{\pgfqpoint{4.497686in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.489716in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.754161in}}%
\pgfpathlineto{\pgfqpoint{4.481896in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.740684in}}%
\pgfpathlineto{\pgfqpoint{4.474237in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.726849in}}%
\pgfpathlineto{\pgfqpoint{4.459303in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.712608in}}%
\pgfpathlineto{\pgfqpoint{4.452064in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.444938in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.697962in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.431119in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{4.424372in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{4.417790in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.411320in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.651120in}}%
\pgfpathlineto{\pgfqpoint{4.404977in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.398774in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{4.392666in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.386718in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.617068in}}%
\pgfpathlineto{\pgfqpoint{4.380843in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.375137in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.599054in}}%
\pgfpathlineto{\pgfqpoint{4.369493in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.364018in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{4.358604in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.353351in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.560736in}}%
\pgfpathlineto{\pgfqpoint{4.348166in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.343124in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{4.338169in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{4.328605in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.323956in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.319454in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{4.315002in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{4.306461in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.298284in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.446459in}}%
\pgfpathlineto{\pgfqpoint{4.294337in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.290472in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{4.283054in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.279458in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.275978in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{4.272573in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.265991in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.262859in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{4.259749in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.256739in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.253828in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.322684in}}%
\pgfpathlineto{\pgfqpoint{4.250996in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.248197in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.245490in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.242873in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.283692in}}%
\pgfpathlineto{\pgfqpoint{4.240342in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.237825in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.235393in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.233042in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.230770in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.239673in}}%
\pgfpathlineto{\pgfqpoint{4.228557in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.226372in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.222223in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.220253in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.218351in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{4.216470in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.214642in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.212876in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.209526in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.207938in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{4.206395in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.204869in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.488887in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.493106in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.492076in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.491009in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.489904in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.488887in}{2.152586in}}%
\pgfpathlineto{\pgfqpoint{3.488762in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.487613in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.486422in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.485189in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.482590in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.481220in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.479803in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.478336in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.232035in}}%
\pgfpathlineto{\pgfqpoint{3.476843in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.475318in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.473741in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.470419in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.468672in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.466864in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{2.294981in}}%
\pgfpathlineto{\pgfqpoint{3.465037in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.463160in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.461218in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.459210in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.457134in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{3.454995in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.452839in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.450611in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.445926in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.392998in}}%
\pgfpathlineto{\pgfqpoint{3.443481in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.441009in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.438454in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.435815in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.433087in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{3.430339in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.424582in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.469247in}}%
\pgfpathlineto{\pgfqpoint{3.421562in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.418524in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.415386in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.412147in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{3.408842in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.402003in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{3.398434in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.394825in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.391099in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{3.387270in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.383397in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.379401in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.586865in}}%
\pgfpathlineto{\pgfqpoint{3.375311in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.371157in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.366870in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{3.362519in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.358062in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.634860in}}%
\pgfpathlineto{\pgfqpoint{3.353483in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.348847in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.344066in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.656973in}}%
\pgfpathlineto{\pgfqpoint{3.339221in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.334246in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.678028in}}%
\pgfpathlineto{\pgfqpoint{3.329175in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.323998in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.698111in}}%
\pgfpathlineto{\pgfqpoint{3.318701in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{3.307790in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.302179in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.735785in}}%
\pgfpathlineto{\pgfqpoint{3.296431in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.290586in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.753530in}}%
\pgfpathlineto{\pgfqpoint{3.284609in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.278520in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.770625in}}%
\pgfpathlineto{\pgfqpoint{3.272311in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.265966in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.787112in}}%
\pgfpathlineto{\pgfqpoint{3.259522in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.803045in}}%
\pgfpathlineto{\pgfqpoint{3.252916in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.818513in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.232400in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{3.225309in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{3.218056in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.210683in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.862112in}}%
\pgfpathlineto{\pgfqpoint{3.203178in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.875833in}}%
\pgfpathlineto{\pgfqpoint{3.195511in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.187713in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.902219in}}%
\pgfpathlineto{\pgfqpoint{3.171690in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.914879in}}%
\pgfpathlineto{\pgfqpoint{3.163436in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.155063in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.927293in}}%
\pgfpathlineto{\pgfqpoint{3.146528in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.939390in}}%
\pgfpathlineto{\pgfqpoint{3.137828in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.951186in}}%
\pgfpathlineto{\pgfqpoint{3.128962in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.119949in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{3.110781in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{3.101441in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{3.091930in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{3.006547in}}%
\pgfpathlineto{\pgfqpoint{3.072383in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{3.062344in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.052135in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{3.027135in}}%
\pgfpathlineto{\pgfqpoint{3.041747in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.037147in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.046968in}}%
\pgfpathlineto{\pgfqpoint{3.020404in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{3.009444in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{3.066069in}}%
\pgfpathlineto{\pgfqpoint{2.998288in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{3.075363in}}%
\pgfpathlineto{\pgfqpoint{2.986931in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{2.975371in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{2.963602in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{3.102285in}}%
\pgfpathlineto{\pgfqpoint{2.951620in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{3.110955in}}%
\pgfpathlineto{\pgfqpoint{2.939421in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{3.119479in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.127885in}}%
\pgfpathlineto{\pgfqpoint{2.927013in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.136159in}}%
\pgfpathlineto{\pgfqpoint{2.914381in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{2.901518in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.152310in}}%
\pgfpathlineto{\pgfqpoint{2.888418in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{2.875074in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.167948in}}%
\pgfpathlineto{\pgfqpoint{2.861481in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.183123in}}%
\pgfpathlineto{\pgfqpoint{2.847652in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.190563in}}%
\pgfpathlineto{\pgfqpoint{2.833568in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.212173in}}%
\pgfpathlineto{\pgfqpoint{2.804583in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.219208in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.226129in}}%
\pgfpathlineto{\pgfqpoint{2.774526in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.232937in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.239645in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.246302in}}%
\pgfpathlineto{\pgfqpoint{2.743305in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.252848in}}%
\pgfpathlineto{\pgfqpoint{2.727233in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.136316in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{2.739184in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.123089in}}%
\pgfpathlineto{\pgfqpoint{2.754759in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.116342in}}%
\pgfpathlineto{\pgfqpoint{2.770053in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.109490in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.102586in}}%
\pgfpathlineto{\pgfqpoint{2.785103in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{2.799895in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{2.814427in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.081284in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.073999in}}%
\pgfpathlineto{\pgfqpoint{2.828721in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{2.842782in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.059150in}}%
\pgfpathlineto{\pgfqpoint{2.856599in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.870179in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.043846in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.036028in}}%
\pgfpathlineto{\pgfqpoint{2.883530in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{2.896673in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{2.909593in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.003687in}}%
\pgfpathlineto{\pgfqpoint{2.934781in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{2.947057in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{2.986751in}}%
\pgfpathlineto{\pgfqpoint{2.959128in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{2.978082in}}%
\pgfpathlineto{\pgfqpoint{2.970997in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{2.982667in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{2.960325in}}%
\pgfpathlineto{\pgfqpoint{2.994143in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{2.951228in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.941981in}}%
\pgfpathlineto{\pgfqpoint{3.016522in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.932576in}}%
\pgfpathlineto{\pgfqpoint{3.027431in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{2.923009in}}%
\pgfpathlineto{\pgfqpoint{3.038157in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{3.048702in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{3.059068in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{3.069258in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{2.882966in}}%
\pgfpathlineto{\pgfqpoint{3.079272in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.872469in}}%
\pgfpathlineto{\pgfqpoint{3.089113in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{3.098782in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.850813in}}%
\pgfpathlineto{\pgfqpoint{3.108280in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.117625in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.839665in}}%
\pgfpathlineto{\pgfqpoint{3.126815in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{3.135840in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{3.144700in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.804719in}}%
\pgfpathlineto{\pgfqpoint{3.153395in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.161952in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{3.170364in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{3.178614in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.767257in}}%
\pgfpathlineto{\pgfqpoint{3.186702in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.194671in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.754161in}}%
\pgfpathlineto{\pgfqpoint{3.202492in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.740684in}}%
\pgfpathlineto{\pgfqpoint{3.210150in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.217683in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.726849in}}%
\pgfpathlineto{\pgfqpoint{3.225084in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.712608in}}%
\pgfpathlineto{\pgfqpoint{3.232324in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.239450in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.697962in}}%
\pgfpathlineto{\pgfqpoint{3.246440in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.253268in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{3.260015in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{3.266598in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.273067in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.651120in}}%
\pgfpathlineto{\pgfqpoint{3.279411in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.285613in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{3.291721in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.297670in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.617068in}}%
\pgfpathlineto{\pgfqpoint{3.303545in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.309251in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.599054in}}%
\pgfpathlineto{\pgfqpoint{3.314895in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.320369in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{3.325784in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.331037in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.560736in}}%
\pgfpathlineto{\pgfqpoint{3.336222in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.341264in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{3.346219in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.351059in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{3.355783in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.360431in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.364934in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{3.369385in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.373710in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{3.377926in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.386104in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.446459in}}%
\pgfpathlineto{\pgfqpoint{3.390050in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.393915in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.397657in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{3.401334in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.404930in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.408410in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{3.411815in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.415160in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.418397in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.421528in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{3.424638in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.427648in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.430560in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.322684in}}%
\pgfpathlineto{\pgfqpoint{3.433392in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.436191in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.438897in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.441515in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.283692in}}%
\pgfpathlineto{\pgfqpoint{3.444046in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.446562in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.448995in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.451346in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.453618in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.239673in}}%
\pgfpathlineto{\pgfqpoint{3.455831in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.458015in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.460126in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.462165in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.466037in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{3.467917in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.469746in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.471511in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.473216in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.474861in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.476450in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{3.477993in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.479519in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.195500in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.204869in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.206395in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{2.127685in}}%
\pgfpathlineto{\pgfqpoint{4.207938in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.209526in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.211172in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.212876in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.214642in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.216470in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.188690in}}%
\pgfpathlineto{\pgfqpoint{4.218351in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.220253in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.222223in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.224262in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.226372in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.228557in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.239673in}}%
\pgfpathlineto{\pgfqpoint{4.230770in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.233042in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.235393in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.237825in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.240342in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.283692in}}%
\pgfpathlineto{\pgfqpoint{4.242873in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.245490in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.248197in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.250996in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.322684in}}%
\pgfpathlineto{\pgfqpoint{4.253828in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.256739in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.259749in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.357714in}}%
\pgfpathlineto{\pgfqpoint{4.262859in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.265991in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.269228in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.272573in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{4.275978in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.279458in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.283054in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{4.286730in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.290472in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.294337in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.446459in}}%
\pgfpathlineto{\pgfqpoint{4.298284in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.302307in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.306461in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.471998in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.315002in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.496004in}}%
\pgfpathlineto{\pgfqpoint{4.319454in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.323956in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.328605in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.518717in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.338169in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.540251in}}%
\pgfpathlineto{\pgfqpoint{4.343124in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.348166in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.560736in}}%
\pgfpathlineto{\pgfqpoint{4.353351in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.358604in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.580303in}}%
\pgfpathlineto{\pgfqpoint{4.364018in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.369493in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.599054in}}%
\pgfpathlineto{\pgfqpoint{4.375137in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.380843in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.617068in}}%
\pgfpathlineto{\pgfqpoint{4.386718in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.392666in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.634408in}}%
\pgfpathlineto{\pgfqpoint{4.398774in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.404977in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.651120in}}%
\pgfpathlineto{\pgfqpoint{4.411320in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.417790in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.667244in}}%
\pgfpathlineto{\pgfqpoint{4.424372in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.682813in}}%
\pgfpathlineto{\pgfqpoint{4.431119in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.437947in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.697962in}}%
\pgfpathlineto{\pgfqpoint{4.444938in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.452064in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.712608in}}%
\pgfpathlineto{\pgfqpoint{4.459303in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.726849in}}%
\pgfpathlineto{\pgfqpoint{4.466705in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.474237in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.740684in}}%
\pgfpathlineto{\pgfqpoint{4.481896in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.754161in}}%
\pgfpathlineto{\pgfqpoint{4.489716in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.497686in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.767257in}}%
\pgfpathlineto{\pgfqpoint{4.505773in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.780075in}}%
\pgfpathlineto{\pgfqpoint{4.514023in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.792541in}}%
\pgfpathlineto{\pgfqpoint{4.522435in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.530993in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.804719in}}%
\pgfpathlineto{\pgfqpoint{4.539688in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{4.548547in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{4.557572in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.839665in}}%
\pgfpathlineto{\pgfqpoint{4.566763in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.576108in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.850813in}}%
\pgfpathlineto{\pgfqpoint{4.585606in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.861755in}}%
\pgfpathlineto{\pgfqpoint{4.595274in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.872469in}}%
\pgfpathlineto{\pgfqpoint{4.605115in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.882966in}}%
\pgfpathlineto{\pgfqpoint{4.615130in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{2.893260in}}%
\pgfpathlineto{\pgfqpoint{4.625319in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{4.635685in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{2.913272in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{2.923009in}}%
\pgfpathlineto{\pgfqpoint{4.656956in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{2.932576in}}%
\pgfpathlineto{\pgfqpoint{4.667866in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{2.941981in}}%
\pgfpathlineto{\pgfqpoint{4.678961in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{2.951228in}}%
\pgfpathlineto{\pgfqpoint{4.690245in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{2.960325in}}%
\pgfpathlineto{\pgfqpoint{4.701720in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{2.969274in}}%
\pgfpathlineto{\pgfqpoint{4.713391in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{2.978082in}}%
\pgfpathlineto{\pgfqpoint{4.725259in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{2.986751in}}%
\pgfpathlineto{\pgfqpoint{4.737330in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{4.749607in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.003687in}}%
\pgfpathlineto{\pgfqpoint{4.762093in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.011960in}}%
\pgfpathlineto{\pgfqpoint{4.774794in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.020106in}}%
\pgfpathlineto{\pgfqpoint{4.787714in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{4.800858in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.036028in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.043846in}}%
\pgfpathlineto{\pgfqpoint{4.814209in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{4.827788in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.059150in}}%
\pgfpathlineto{\pgfqpoint{4.841606in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{4.855667in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.073999in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.081284in}}%
\pgfpathlineto{\pgfqpoint{4.869961in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.088493in}}%
\pgfpathlineto{\pgfqpoint{4.884492in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{4.899284in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.102586in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.109490in}}%
\pgfpathlineto{\pgfqpoint{4.914334in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.116342in}}%
\pgfpathlineto{\pgfqpoint{4.929628in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.123089in}}%
\pgfpathlineto{\pgfqpoint{4.945204in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.129730in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.136316in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{4.957154in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.252848in}}%
\pgfpathlineto{\pgfqpoint{4.941082in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.246302in}}%
\pgfpathlineto{\pgfqpoint{4.925334in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.239645in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.232937in}}%
\pgfpathlineto{\pgfqpoint{4.909862in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.226129in}}%
\pgfpathlineto{\pgfqpoint{4.894686in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.219208in}}%
\pgfpathlineto{\pgfqpoint{4.879805in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.212173in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{4.865173in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{4.850819in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.190563in}}%
\pgfpathlineto{\pgfqpoint{4.836736in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.183123in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{4.822907in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.167948in}}%
\pgfpathlineto{\pgfqpoint{4.809313in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{4.795970in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.152310in}}%
\pgfpathlineto{\pgfqpoint{4.782870in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{4.770006in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.136159in}}%
\pgfpathlineto{\pgfqpoint{4.757375in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.127885in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{3.119479in}}%
\pgfpathlineto{\pgfqpoint{4.744966in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{3.110955in}}%
\pgfpathlineto{\pgfqpoint{4.732767in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{3.102285in}}%
\pgfpathlineto{\pgfqpoint{4.720786in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{4.709017in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{4.697456in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.075363in}}%
\pgfpathlineto{\pgfqpoint{4.686100in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{3.066069in}}%
\pgfpathlineto{\pgfqpoint{4.674943in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{4.663983in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{3.046968in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{3.037147in}}%
\pgfpathlineto{\pgfqpoint{4.642641in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{3.027135in}}%
\pgfpathlineto{\pgfqpoint{4.632252in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.622043in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{4.612005in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{3.006547in}}%
\pgfpathlineto{\pgfqpoint{4.602144in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{4.582946in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{4.573607in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{4.564439in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.555425in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.951186in}}%
\pgfpathlineto{\pgfqpoint{4.546560in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.939390in}}%
\pgfpathlineto{\pgfqpoint{4.537859in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.927293in}}%
\pgfpathlineto{\pgfqpoint{4.529324in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.914879in}}%
\pgfpathlineto{\pgfqpoint{4.512697in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.902219in}}%
\pgfpathlineto{\pgfqpoint{4.504604in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{4.496674in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.488876in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.875833in}}%
\pgfpathlineto{\pgfqpoint{4.481210in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.862112in}}%
\pgfpathlineto{\pgfqpoint{4.473704in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.466331in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{4.459079in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{4.451988in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.445009in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.818513in}}%
\pgfpathlineto{\pgfqpoint{4.438163in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.431472in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.803045in}}%
\pgfpathlineto{\pgfqpoint{4.424865in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.787112in}}%
\pgfpathlineto{\pgfqpoint{4.418422in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.412076in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.770625in}}%
\pgfpathlineto{\pgfqpoint{4.405867in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.399779in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.753530in}}%
\pgfpathlineto{\pgfqpoint{4.393801in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.387957in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.735785in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.376597in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{4.371075in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.365686in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.698111in}}%
\pgfpathlineto{\pgfqpoint{4.360389in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.678028in}}%
\pgfpathlineto{\pgfqpoint{4.350141in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.345167in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.656973in}}%
\pgfpathlineto{\pgfqpoint{4.340322in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.335540in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.330905in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.634860in}}%
\pgfpathlineto{\pgfqpoint{4.326325in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.321869in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.313231in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.309076in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.586865in}}%
\pgfpathlineto{\pgfqpoint{4.304987in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.300990in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.297118in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.289563in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.285953in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{4.282385in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.278911in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.275545in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{4.272241in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.269001in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.262826in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.469247in}}%
\pgfpathlineto{\pgfqpoint{4.259806in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.256881in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.254049in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{4.251300in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.248573in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.245933in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.243379in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.240906in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.392998in}}%
\pgfpathlineto{\pgfqpoint{4.238461in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.236080in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.233777in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.231548in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.229392in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{4.227253in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.221228in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.219351in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.294981in}}%
\pgfpathlineto{\pgfqpoint{4.217524in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.215716in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.213968in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.212279in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.210647in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.209069in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.207545in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{2.232035in}}%
\pgfpathlineto{\pgfqpoint{4.206052in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.204585in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.203167in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.201798in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.199198in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.197965in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.196775in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.195625in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.195500in}{2.152586in}}%
\pgfpathlineto{\pgfqpoint{4.194484in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.193378in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.192311in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.191282in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.500103in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.507224in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.506724in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.506206in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.505668in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.505112in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.504534in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.503936in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.503317in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.502675in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.502010in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.501321in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.500608in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.500103in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{3.499877in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.498371in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.497578in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.496757in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.495027in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.494117in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.493175in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.492201in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.490150in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.489071in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.488887in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{3.487984in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.486867in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.485710in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.484515in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.483279in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.482001in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.480680in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.479315in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.424425in}}%
\pgfpathlineto{\pgfqpoint{3.476482in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.473509in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.471948in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.470335in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.468669in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{3.465207in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.461583in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.459682in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.457718in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.455690in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{3.453643in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.451543in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.447135in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.444824in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{3.442483in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.440088in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.437617in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.435067in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{3.432445in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.429802in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.427074in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.424260in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{3.421362in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.418445in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.415435in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.707235in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.405938in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.402615in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.399189in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{3.395741in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.392187in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.388520in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{3.384816in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.381011in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.377086in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.795210in}}%
\pgfpathlineto{\pgfqpoint{3.373126in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.369051in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.820795in}}%
\pgfpathlineto{\pgfqpoint{3.364863in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.356264in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{3.351819in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.347282in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.867735in}}%
\pgfpathlineto{\pgfqpoint{3.342613in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.337895in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.333029in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.889438in}}%
\pgfpathlineto{\pgfqpoint{3.328096in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.323034in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.910118in}}%
\pgfpathlineto{\pgfqpoint{3.317874in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.312606in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{3.307220in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.301733in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.948788in}}%
\pgfpathlineto{\pgfqpoint{3.296119in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.290402in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{3.284557in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.278598in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{3.272517in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{3.266303in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{3.001236in}}%
\pgfpathlineto{\pgfqpoint{3.259982in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{3.253497in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{3.017446in}}%
\pgfpathlineto{\pgfqpoint{3.246930in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{3.240195in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{3.233339in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{3.048338in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{3.063015in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.211930in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{3.204506in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{3.091097in}}%
\pgfpathlineto{\pgfqpoint{3.196914in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{3.189206in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{3.181332in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{3.117615in}}%
\pgfpathlineto{\pgfqpoint{3.173285in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{3.165089in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{3.156742in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{3.148216in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{3.154763in}}%
\pgfpathlineto{\pgfqpoint{3.139510in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{3.130634in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{3.121598in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{3.177996in}}%
\pgfpathlineto{\pgfqpoint{3.112373in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{3.189194in}}%
\pgfpathlineto{\pgfqpoint{3.102957in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{3.200119in}}%
\pgfpathlineto{\pgfqpoint{3.093348in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{3.083541in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{3.221210in}}%
\pgfpathlineto{\pgfqpoint{3.073535in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{3.063333in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{3.052925in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{3.241409in}}%
\pgfpathlineto{\pgfqpoint{3.042301in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.251182in}}%
\pgfpathlineto{\pgfqpoint{3.031456in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{3.020384in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{3.009079in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{3.279282in}}%
\pgfpathlineto{\pgfqpoint{2.997536in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{3.288266in}}%
\pgfpathlineto{\pgfqpoint{2.985746in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{3.297068in}}%
\pgfpathlineto{\pgfqpoint{2.973703in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{3.305695in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{2.961404in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{3.322474in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{3.330631in}}%
\pgfpathlineto{\pgfqpoint{2.936014in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.338632in}}%
\pgfpathlineto{\pgfqpoint{2.922895in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.346479in}}%
\pgfpathlineto{\pgfqpoint{2.909480in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.354176in}}%
\pgfpathlineto{\pgfqpoint{2.895757in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.361724in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{2.867393in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.383633in}}%
\pgfpathlineto{\pgfqpoint{2.852710in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.390664in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{2.837677in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.404390in}}%
\pgfpathlineto{\pgfqpoint{2.822307in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.411078in}}%
\pgfpathlineto{\pgfqpoint{2.806550in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.417633in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.424101in}}%
\pgfpathlineto{\pgfqpoint{2.790420in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{2.773887in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.436702in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.442849in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.448910in}}%
\pgfpathlineto{\pgfqpoint{2.739563in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{2.727233in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.252848in}}%
\pgfpathlineto{\pgfqpoint{2.743305in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.246302in}}%
\pgfpathlineto{\pgfqpoint{2.759054in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.239645in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.232937in}}%
\pgfpathlineto{\pgfqpoint{2.774526in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.226129in}}%
\pgfpathlineto{\pgfqpoint{2.789701in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.219208in}}%
\pgfpathlineto{\pgfqpoint{2.804583in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.212173in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{2.819214in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{2.833568in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.190563in}}%
\pgfpathlineto{\pgfqpoint{2.847652in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.183123in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{2.861481in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.167948in}}%
\pgfpathlineto{\pgfqpoint{2.875074in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{2.888418in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.152310in}}%
\pgfpathlineto{\pgfqpoint{2.901518in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{2.914381in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.136159in}}%
\pgfpathlineto{\pgfqpoint{2.927013in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.127885in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{3.119479in}}%
\pgfpathlineto{\pgfqpoint{2.939421in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{3.110955in}}%
\pgfpathlineto{\pgfqpoint{2.951620in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{3.102285in}}%
\pgfpathlineto{\pgfqpoint{2.963602in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{2.975371in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{2.986931in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{3.075363in}}%
\pgfpathlineto{\pgfqpoint{2.998288in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{3.066069in}}%
\pgfpathlineto{\pgfqpoint{3.009444in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{3.020404in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.046968in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.037147in}}%
\pgfpathlineto{\pgfqpoint{3.041747in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{3.027135in}}%
\pgfpathlineto{\pgfqpoint{3.052135in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.062344in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{3.072383in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{3.006547in}}%
\pgfpathlineto{\pgfqpoint{3.082244in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{3.091930in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{3.101441in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{3.110781in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{3.119949in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.128962in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{2.951186in}}%
\pgfpathlineto{\pgfqpoint{3.137828in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.939390in}}%
\pgfpathlineto{\pgfqpoint{3.146528in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{2.927293in}}%
\pgfpathlineto{\pgfqpoint{3.155063in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.163436in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{2.914879in}}%
\pgfpathlineto{\pgfqpoint{3.171690in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.902219in}}%
\pgfpathlineto{\pgfqpoint{3.179783in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{3.187713in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.195511in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{2.875833in}}%
\pgfpathlineto{\pgfqpoint{3.203178in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{2.862112in}}%
\pgfpathlineto{\pgfqpoint{3.210683in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.218056in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{3.225309in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{3.232400in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.239379in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{2.818513in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.252916in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.803045in}}%
\pgfpathlineto{\pgfqpoint{3.259522in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{2.787112in}}%
\pgfpathlineto{\pgfqpoint{3.265966in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.272311in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.770625in}}%
\pgfpathlineto{\pgfqpoint{3.278520in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.284609in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.753530in}}%
\pgfpathlineto{\pgfqpoint{3.290586in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.296431in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.735785in}}%
\pgfpathlineto{\pgfqpoint{3.302179in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.307790in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{3.313313in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.318701in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.698111in}}%
\pgfpathlineto{\pgfqpoint{3.323998in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.329175in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.678028in}}%
\pgfpathlineto{\pgfqpoint{3.334246in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.339221in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.656973in}}%
\pgfpathlineto{\pgfqpoint{3.344066in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.348847in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.353483in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.634860in}}%
\pgfpathlineto{\pgfqpoint{3.358062in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.362519in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{3.366870in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.371157in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.375311in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.586865in}}%
\pgfpathlineto{\pgfqpoint{3.379401in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.383397in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.387270in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{3.391099in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.394825in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.398434in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{3.402003in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.405477in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.408842in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{3.412147in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.415386in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.418524in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.421562in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.469247in}}%
\pgfpathlineto{\pgfqpoint{3.424582in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.427507in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.430339in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{3.433087in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.435815in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.438454in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.441009in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.443481in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.392998in}}%
\pgfpathlineto{\pgfqpoint{3.445926in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.450611in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.452839in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.454995in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{3.457134in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.459210in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.461218in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.463160in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.465037in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{2.294981in}}%
\pgfpathlineto{\pgfqpoint{3.466864in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.468672in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.470419in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.472108in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.473741in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.475318in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.476843in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.232035in}}%
\pgfpathlineto{\pgfqpoint{3.478336in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.479803in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.481220in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.482590in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.485189in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.486422in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.487613in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.488762in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.488887in}{2.152586in}}%
\pgfpathlineto{\pgfqpoint{3.489904in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.491009in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.492076in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.493106in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.184284in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.191282in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.192311in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.193378in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.194484in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.195500in}{2.152586in}}%
\pgfpathlineto{\pgfqpoint{4.195625in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.196775in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.197965in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.199198in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.201798in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.203167in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.204585in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.206052in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{2.232035in}}%
\pgfpathlineto{\pgfqpoint{4.207545in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.209069in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.210647in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.212279in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.213968in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.215716in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.217524in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.294981in}}%
\pgfpathlineto{\pgfqpoint{4.219351in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.221228in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.225177in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.227253in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.347559in}}%
\pgfpathlineto{\pgfqpoint{4.229392in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.231548in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.233777in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.236080in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.238461in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.392998in}}%
\pgfpathlineto{\pgfqpoint{4.240906in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.243379in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.245933in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.248573in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.251300in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{4.254049in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.256881in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.259806in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.469247in}}%
\pgfpathlineto{\pgfqpoint{4.262826in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.269001in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.272241in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.502194in}}%
\pgfpathlineto{\pgfqpoint{4.275545in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.278911in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.282385in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{4.285953in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.289563in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.293289in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.560580in}}%
\pgfpathlineto{\pgfqpoint{4.297118in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.300990in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.304987in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.586865in}}%
\pgfpathlineto{\pgfqpoint{4.309076in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.313231in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.317517in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.611554in}}%
\pgfpathlineto{\pgfqpoint{4.321869in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.326325in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.634860in}}%
\pgfpathlineto{\pgfqpoint{4.330905in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.335540in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.340322in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.656973in}}%
\pgfpathlineto{\pgfqpoint{4.345167in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.350141in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.678028in}}%
\pgfpathlineto{\pgfqpoint{4.355213in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.360389in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.698111in}}%
\pgfpathlineto{\pgfqpoint{4.365686in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.371075in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{4.376597in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.382208in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.735785in}}%
\pgfpathlineto{\pgfqpoint{4.387957in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.393801in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.753530in}}%
\pgfpathlineto{\pgfqpoint{4.399779in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.405867in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.770625in}}%
\pgfpathlineto{\pgfqpoint{4.412076in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.418422in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{2.787112in}}%
\pgfpathlineto{\pgfqpoint{4.424865in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.803045in}}%
\pgfpathlineto{\pgfqpoint{4.431472in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.438163in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{2.818513in}}%
\pgfpathlineto{\pgfqpoint{4.445009in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.451988in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{2.833468in}}%
\pgfpathlineto{\pgfqpoint{4.459079in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{4.466331in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.473704in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{2.862112in}}%
\pgfpathlineto{\pgfqpoint{4.481210in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{2.875833in}}%
\pgfpathlineto{\pgfqpoint{4.488876in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.496674in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{4.504604in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{2.902219in}}%
\pgfpathlineto{\pgfqpoint{4.512697in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{2.914879in}}%
\pgfpathlineto{\pgfqpoint{4.520952in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.529324in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{2.927293in}}%
\pgfpathlineto{\pgfqpoint{4.537859in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{2.939390in}}%
\pgfpathlineto{\pgfqpoint{4.546560in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.951186in}}%
\pgfpathlineto{\pgfqpoint{4.555425in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.564439in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.962740in}}%
\pgfpathlineto{\pgfqpoint{4.573607in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{4.582946in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{4.592458in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.995947in}}%
\pgfpathlineto{\pgfqpoint{4.602144in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{3.006547in}}%
\pgfpathlineto{\pgfqpoint{4.612005in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{3.016933in}}%
\pgfpathlineto{\pgfqpoint{4.622043in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.632252in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{3.027135in}}%
\pgfpathlineto{\pgfqpoint{4.642641in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{3.037147in}}%
\pgfpathlineto{\pgfqpoint{4.653217in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{3.046968in}}%
\pgfpathlineto{\pgfqpoint{4.663983in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{4.674943in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{3.066069in}}%
\pgfpathlineto{\pgfqpoint{4.686100in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.075363in}}%
\pgfpathlineto{\pgfqpoint{4.697456in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{3.084494in}}%
\pgfpathlineto{\pgfqpoint{4.709017in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{4.720786in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{3.102285in}}%
\pgfpathlineto{\pgfqpoint{4.732767in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{3.110955in}}%
\pgfpathlineto{\pgfqpoint{4.744966in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{3.119479in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.127885in}}%
\pgfpathlineto{\pgfqpoint{4.757375in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.136159in}}%
\pgfpathlineto{\pgfqpoint{4.770006in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{4.782870in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.152310in}}%
\pgfpathlineto{\pgfqpoint{4.795970in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.160193in}}%
\pgfpathlineto{\pgfqpoint{4.809313in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.167948in}}%
\pgfpathlineto{\pgfqpoint{4.822907in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.183123in}}%
\pgfpathlineto{\pgfqpoint{4.836736in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.190563in}}%
\pgfpathlineto{\pgfqpoint{4.850819in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.197883in}}%
\pgfpathlineto{\pgfqpoint{4.865173in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.205086in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.212173in}}%
\pgfpathlineto{\pgfqpoint{4.879805in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.219208in}}%
\pgfpathlineto{\pgfqpoint{4.894686in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.226129in}}%
\pgfpathlineto{\pgfqpoint{4.909862in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.232937in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.239645in}}%
\pgfpathlineto{\pgfqpoint{4.925334in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.246302in}}%
\pgfpathlineto{\pgfqpoint{4.941082in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.252848in}}%
\pgfpathlineto{\pgfqpoint{4.957154in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{4.944825in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.448910in}}%
\pgfpathlineto{\pgfqpoint{4.927447in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.442849in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.436702in}}%
\pgfpathlineto{\pgfqpoint{4.910501in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.424101in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.417633in}}%
\pgfpathlineto{\pgfqpoint{4.877837in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.411078in}}%
\pgfpathlineto{\pgfqpoint{4.862080in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.404390in}}%
\pgfpathlineto{\pgfqpoint{4.846711in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.390664in}}%
\pgfpathlineto{\pgfqpoint{4.831677in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.383633in}}%
\pgfpathlineto{\pgfqpoint{4.816995in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{4.802655in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.361724in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.354176in}}%
\pgfpathlineto{\pgfqpoint{4.774907in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.346479in}}%
\pgfpathlineto{\pgfqpoint{4.761492in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.338632in}}%
\pgfpathlineto{\pgfqpoint{4.748374in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{3.330631in}}%
\pgfpathlineto{\pgfqpoint{4.735541in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{3.322474in}}%
\pgfpathlineto{\pgfqpoint{4.722984in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.305695in}}%
\pgfpathlineto{\pgfqpoint{4.710684in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{3.297068in}}%
\pgfpathlineto{\pgfqpoint{4.698641in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.288266in}}%
\pgfpathlineto{\pgfqpoint{4.686852in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{3.279282in}}%
\pgfpathlineto{\pgfqpoint{4.675308in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{4.664004in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{4.652932in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{3.251182in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{3.241409in}}%
\pgfpathlineto{\pgfqpoint{4.631462in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{4.621054in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.610853in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{3.221210in}}%
\pgfpathlineto{\pgfqpoint{4.600846in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{4.591040in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{3.200119in}}%
\pgfpathlineto{\pgfqpoint{4.581430in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{3.189194in}}%
\pgfpathlineto{\pgfqpoint{4.572014in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{3.177996in}}%
\pgfpathlineto{\pgfqpoint{4.562790in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{4.553754in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.544877in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{3.154763in}}%
\pgfpathlineto{\pgfqpoint{4.536172in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{4.527646in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{4.519298in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.511103in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{3.117615in}}%
\pgfpathlineto{\pgfqpoint{4.503056in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.487474in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{3.091097in}}%
\pgfpathlineto{\pgfqpoint{4.479881in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{4.472458in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.465195in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{3.063015in}}%
\pgfpathlineto{\pgfqpoint{4.458038in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{3.048338in}}%
\pgfpathlineto{\pgfqpoint{4.451049in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.444192in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{4.437457in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{3.017446in}}%
\pgfpathlineto{\pgfqpoint{4.430891in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.424405in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{3.001236in}}%
\pgfpathlineto{\pgfqpoint{4.418085in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.411870in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{4.405789in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.399831in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{4.393985in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.388269in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.948788in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{4.371782in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.910118in}}%
\pgfpathlineto{\pgfqpoint{4.361354in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.356292in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.889438in}}%
\pgfpathlineto{\pgfqpoint{4.351358in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.346493in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.867735in}}%
\pgfpathlineto{\pgfqpoint{4.337106in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.332568in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{4.328124in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.323758in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.319524in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.820795in}}%
\pgfpathlineto{\pgfqpoint{4.315337in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.311262in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.795210in}}%
\pgfpathlineto{\pgfqpoint{4.307302in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.303377in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.299571in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{4.295868in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.292201in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.288646in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{4.285199in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.281772in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.278450in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.275230in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.707235in}}%
\pgfpathlineto{\pgfqpoint{4.272058in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.268952in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.265942in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.263025in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.257313in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.254586in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.251943in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{4.249321in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.246770in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.241905in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{4.239563in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.237252in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.235013in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.232845in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.230745in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{4.228698in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.226670in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.224706in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.222804in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.220963in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.219180in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{4.217440in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.215718in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.214052in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.212439in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.210878in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.207906in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{2.424425in}}%
\pgfpathlineto{\pgfqpoint{4.206484in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.205073in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.203707in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.202386in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.201108in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.199872in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.198677in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.197521in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.195500in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.194238in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.193195in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.192187in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.190270in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.189360in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.186810in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.186016in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.185250in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.183779in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.183066in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.182377in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.181713in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.181071in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.180451in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.179853in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.179276in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.178719in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.178182in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.177163in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.511319in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.521930in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.521996in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.522064in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.522134in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.522206in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.522280in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.522357in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.522436in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.522517in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.522535in}{2.192878in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.522692in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.522784in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.522878in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.523075in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.523178in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.523284in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.523393in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.523620in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.523739in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.523860in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.523986in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.524114in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.524246in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.524382in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.524521in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.524665in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.524812in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.524963in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.525118in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.525277in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.525440in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.525780in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.525957in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.526138in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.526323in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.526514in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.526709in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.526909in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.527115in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.527325in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.527541in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.527762in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.527988in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.528220in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.528457in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.528950in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.529205in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.529466in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.529733in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.530006in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.530286in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.530865in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.531165in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.531471in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.531784in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.532104in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.532432in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.533109in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.533458in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.533752in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{3.533818in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.534196in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.534582in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.534977in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.535792in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.536212in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.536641in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.537078in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.537525in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.537981in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.538446in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.538920in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.539404in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.539897in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.540913in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.541436in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.541968in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.542511in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.543065in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.543628in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.544203in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.544788in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{2.936527in}}%
\pgfpathlineto{\pgfqpoint{3.545399in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.546029in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.546670in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.547323in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.547988in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.548664in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{3.549352in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.550052in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{3.550764in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.551489in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.552226in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{3.552975in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{3.553737in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.555299in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{3.556099in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{3.556184in}{3.083239in}}%
\pgfpathlineto{\pgfqpoint{3.556941in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{3.558673in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.559560in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{3.560460in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{3.562303in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{3.563246in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{3.564203in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{3.566161in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{3.567161in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{3.195915in}}%
\pgfpathlineto{\pgfqpoint{3.568208in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{3.569281in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{3.571472in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{3.572590in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{3.573725in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{3.577222in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{3.578419in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{3.578616in}{3.288092in}}%
\pgfpathlineto{\pgfqpoint{3.579676in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{3.580958in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{3.582257in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{3.583573in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{3.584905in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{3.586254in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{3.587620in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{3.589003in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{3.589832in}{3.366409in}}%
\pgfpathlineto{\pgfqpoint{3.590428in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{3.591909in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{3.593407in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{3.594923in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{3.596457in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{3.598008in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{3.599578in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{3.434465in}}%
\pgfpathlineto{\pgfqpoint{3.601170in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{3.602851in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{3.604550in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{3.606268in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{3.608004in}{3.472270in}}%
\pgfpathlineto{\pgfqpoint{3.609759in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{3.611533in}{3.490843in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{3.494714in}}%
\pgfpathlineto{\pgfqpoint{3.613377in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{3.615278in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{3.617198in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{3.619136in}{3.527989in}}%
\pgfpathlineto{\pgfqpoint{3.621095in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{3.623072in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{3.548519in}}%
\pgfpathlineto{\pgfqpoint{3.625152in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{3.627273in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{3.629414in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{3.631575in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{3.633756in}{3.592994in}}%
\pgfpathlineto{\pgfqpoint{3.634696in}{3.597054in}}%
\pgfpathlineto{\pgfqpoint{3.636026in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{3.638369in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{3.640733in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{3.643117in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{3.645522in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{3.640977in}}%
\pgfpathlineto{\pgfqpoint{3.648066in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{3.650655in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{3.653265in}{3.667285in}}%
\pgfpathlineto{\pgfqpoint{3.655896in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{3.657128in}{3.680997in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{3.661475in}{3.695145in}}%
\pgfpathlineto{\pgfqpoint{3.664337in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{3.673364in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{3.750549in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{3.683098in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{3.769436in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{3.778723in}}%
\pgfpathlineto{\pgfqpoint{3.690777in}{3.780895in}}%
\pgfpathlineto{\pgfqpoint{3.693695in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{3.697473in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{3.701277in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{3.808425in}}%
\pgfpathlineto{\pgfqpoint{3.705363in}{3.815868in}}%
\pgfpathlineto{\pgfqpoint{3.709535in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.833361in}}%
\pgfpathlineto{\pgfqpoint{3.713781in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{3.718388in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{3.723022in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{3.728009in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{3.733165in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{3.876292in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{3.744445in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{3.894336in}}%
\pgfpathlineto{\pgfqpoint{3.750696in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{3.757283in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{3.764737in}{3.918019in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{3.924086in}}%
\pgfpathlineto{\pgfqpoint{3.772852in}{3.927306in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{3.782022in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{3.793038in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.807745in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.825370in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.847802in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.876642in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.891350in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{3.902366in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{3.927306in}}%
\pgfpathlineto{\pgfqpoint{3.915098in}{3.924086in}}%
\pgfpathlineto{\pgfqpoint{3.919650in}{3.918019in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{3.937530in}{3.894336in}}%
\pgfpathlineto{\pgfqpoint{3.939943in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{3.945736in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{3.876292in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{3.956379in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{3.961365in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{3.966000in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{3.970607in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{3.833361in}}%
\pgfpathlineto{\pgfqpoint{3.974852in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{3.979024in}{3.815868in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{3.808425in}}%
\pgfpathlineto{\pgfqpoint{3.983111in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{3.986914in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{3.990693in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.780895in}}%
\pgfpathlineto{\pgfqpoint{3.994387in}{3.778723in}}%
\pgfpathlineto{\pgfqpoint{3.997850in}{3.769436in}}%
\pgfpathlineto{\pgfqpoint{4.001290in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{4.004706in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{3.750549in}}%
\pgfpathlineto{\pgfqpoint{4.007880in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{4.011023in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{4.014144in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{4.017168in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{4.020051in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{4.022912in}{3.695145in}}%
\pgfpathlineto{\pgfqpoint{4.025752in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{3.680997in}}%
\pgfpathlineto{\pgfqpoint{4.028492in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{4.031123in}{3.667285in}}%
\pgfpathlineto{\pgfqpoint{4.033733in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{4.036321in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{3.640977in}}%
\pgfpathlineto{\pgfqpoint{4.038866in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{4.041270in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{4.043655in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{4.046018in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{4.048362in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{3.597054in}}%
\pgfpathlineto{\pgfqpoint{4.050632in}{3.592994in}}%
\pgfpathlineto{\pgfqpoint{4.052813in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{4.054974in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{4.057115in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{3.548519in}}%
\pgfpathlineto{\pgfqpoint{4.061316in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{4.065251in}{3.527989in}}%
\pgfpathlineto{\pgfqpoint{4.067190in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{4.069110in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{4.071010in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.494714in}}%
\pgfpathlineto{\pgfqpoint{4.072855in}{3.490843in}}%
\pgfpathlineto{\pgfqpoint{4.074628in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{4.076383in}{3.472270in}}%
\pgfpathlineto{\pgfqpoint{4.078119in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{4.079837in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{4.081537in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{4.083218in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{4.083339in}{3.434465in}}%
\pgfpathlineto{\pgfqpoint{4.084810in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.087930in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{4.089464in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{4.090980in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{4.092479in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{4.093959in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{3.366409in}}%
\pgfpathlineto{\pgfqpoint{4.095385in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{4.096768in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{4.098133in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{4.099483in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{4.100815in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.102130in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.103429in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{3.288092in}}%
\pgfpathlineto{\pgfqpoint{4.105969in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.107166in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{4.108347in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{4.109513in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.110663in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.111797in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.112916in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.114019in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{3.195915in}}%
\pgfpathlineto{\pgfqpoint{4.117227in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.118227in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.119213in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.120184in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.121141in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.122084in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.123927in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.124828in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.125715in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.126587in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.127447in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.128204in}{3.083239in}}%
\pgfpathlineto{\pgfqpoint{4.128289in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.129089in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.129876in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.130651in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.131413in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.132162in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.132899in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.133623in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.134335in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.135036in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.135724in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.136400in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.137717in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.138358in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.138988in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{2.936527in}}%
\pgfpathlineto{\pgfqpoint{4.139600in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.140185in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.140759in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.141323in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.141876in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.142419in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.142952in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.143475in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.144491in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.144984in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.145468in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.145942in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.146407in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.147309in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.147747in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.148176in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.148596in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.149007in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.149411in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.149805in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.150570in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{4.150929in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.151279in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.151621in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.151956in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.152283in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.152603in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.152917in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.153223in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.153522in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.153815in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.154102in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.154655in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.155438in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.155687in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.155930in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.156168in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.156400in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.156847in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.157062in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.157273in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.157478in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.157874in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.158064in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.158250in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.158431in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.158607in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.158779in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.158947in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.159110in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.159270in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.159425in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.159576in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.159723in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.159866in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.160005in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.160141in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.160273in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.160402in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.160527in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.160649in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.160767in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.160882in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.160994in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.161103in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.161209in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.161412in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.161509in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.161604in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.161696in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.161785in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.161852in}{2.192878in}}%
\pgfpathlineto{\pgfqpoint{4.161871in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.161952in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.162031in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.162107in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.162254in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.162324in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.162391in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.162457in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.173068in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.177163in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.177663in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.178182in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.178719in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.179276in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.179853in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.180451in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.181071in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.181713in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.182377in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.183066in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.183779in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{4.184510in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.185250in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.186016in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.186810in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.187631in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.188480in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.189360in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.190270in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.192187in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.193195in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.194238in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.195316in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.195500in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{4.196403in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.197521in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.198677in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.199872in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.201108in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.202386in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.203707in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.205073in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.206484in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{2.424425in}}%
\pgfpathlineto{\pgfqpoint{4.207906in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.209368in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.210878in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.212439in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.214052in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.215718in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.217440in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{4.219180in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.220963in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.222804in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.224706in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.226670in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.228698in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{4.230745in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.232845in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.235013in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.237252in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.239563in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{4.241905in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.244299in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.246770in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.249321in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{4.251943in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.254586in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.257313in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.260127in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{4.263025in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.265942in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.268952in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.272058in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.707235in}}%
\pgfpathlineto{\pgfqpoint{4.275230in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.278450in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.281772in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.285199in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{4.288646in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.292201in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.295868in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{4.299571in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.303377in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.307302in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{2.795210in}}%
\pgfpathlineto{\pgfqpoint{4.311262in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.315337in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{2.820795in}}%
\pgfpathlineto{\pgfqpoint{4.319524in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.323758in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.328124in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{4.332568in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.337106in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{2.867735in}}%
\pgfpathlineto{\pgfqpoint{4.341774in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.346493in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.351358in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.889438in}}%
\pgfpathlineto{\pgfqpoint{4.356292in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.361354in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.910118in}}%
\pgfpathlineto{\pgfqpoint{4.366513in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.371782in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.382654in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{2.948788in}}%
\pgfpathlineto{\pgfqpoint{4.388269in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.393985in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{4.399831in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.405789in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{4.411870in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.418085in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{3.001236in}}%
\pgfpathlineto{\pgfqpoint{4.424405in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.430891in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{3.017446in}}%
\pgfpathlineto{\pgfqpoint{4.437457in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{4.444192in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.451049in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{3.048338in}}%
\pgfpathlineto{\pgfqpoint{4.458038in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{3.063015in}}%
\pgfpathlineto{\pgfqpoint{4.465195in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.472458in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{4.479881in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{3.091097in}}%
\pgfpathlineto{\pgfqpoint{4.487474in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{4.503056in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{3.117615in}}%
\pgfpathlineto{\pgfqpoint{4.511103in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.519298in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{4.527646in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{4.536172in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{3.154763in}}%
\pgfpathlineto{\pgfqpoint{4.544877in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.553754in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{4.562790in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{3.177996in}}%
\pgfpathlineto{\pgfqpoint{4.572014in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{3.189194in}}%
\pgfpathlineto{\pgfqpoint{4.581430in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{3.200119in}}%
\pgfpathlineto{\pgfqpoint{4.591040in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{4.600846in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{3.221210in}}%
\pgfpathlineto{\pgfqpoint{4.610853in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.621054in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{4.631462in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{3.241409in}}%
\pgfpathlineto{\pgfqpoint{4.642086in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{3.251182in}}%
\pgfpathlineto{\pgfqpoint{4.652932in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{4.664004in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{4.675308in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{3.279282in}}%
\pgfpathlineto{\pgfqpoint{4.686852in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.288266in}}%
\pgfpathlineto{\pgfqpoint{4.698641in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{3.297068in}}%
\pgfpathlineto{\pgfqpoint{4.710684in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.305695in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{4.722984in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{3.322474in}}%
\pgfpathlineto{\pgfqpoint{4.735541in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{3.330631in}}%
\pgfpathlineto{\pgfqpoint{4.748374in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.338632in}}%
\pgfpathlineto{\pgfqpoint{4.761492in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.346479in}}%
\pgfpathlineto{\pgfqpoint{4.774907in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.354176in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.361724in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{4.802655in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{4.816995in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.383633in}}%
\pgfpathlineto{\pgfqpoint{4.831677in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.390664in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{4.846711in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.404390in}}%
\pgfpathlineto{\pgfqpoint{4.862080in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.411078in}}%
\pgfpathlineto{\pgfqpoint{4.877837in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.417633in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.424101in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{4.910501in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.436702in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.442849in}}%
\pgfpathlineto{\pgfqpoint{4.927447in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.448910in}}%
\pgfpathlineto{\pgfqpoint{4.944825in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.472270in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.490843in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.527989in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.592994in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.667285in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.695145in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.769436in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.778723in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.815868in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.918019in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.927306in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.935762in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.902113in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.890897in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.879681in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.868465in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.745088in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.733872in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.722656in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.700224in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.677792in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.655360in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.543199in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.520767in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.509551in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.487118in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.475902in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.442254in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.408606in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.397390in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.386174in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.341309in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.330093in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.318877in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.307661in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.285229in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.217932in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.206716in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.195500in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.173068in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.161852in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.128204in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.083339in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.937530in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.915098in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.847802in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.825370in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.690777in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.657128in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.634696in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.589832in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.578616in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.556184in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.533752in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.522535in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.511319in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.500103in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.488887in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.927306in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.918019in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.815868in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.778723in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.769436in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.695145in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.667285in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.592994in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.527989in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.490843in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.472270in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{2.737410in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{2.739563in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{2.748626in}{3.448910in}}%
\pgfpathlineto{\pgfqpoint{2.756941in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{2.759842in}{3.442849in}}%
\pgfpathlineto{\pgfqpoint{2.771058in}{3.436702in}}%
\pgfpathlineto{\pgfqpoint{2.773887in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{2.790420in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.424101in}}%
\pgfpathlineto{\pgfqpoint{2.804706in}{3.417633in}}%
\pgfpathlineto{\pgfqpoint{2.806550in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{2.815922in}{3.411078in}}%
\pgfpathlineto{\pgfqpoint{2.822307in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{2.827138in}{3.404390in}}%
\pgfpathlineto{\pgfqpoint{2.837677in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.390664in}}%
\pgfpathlineto{\pgfqpoint{2.852710in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.383633in}}%
\pgfpathlineto{\pgfqpoint{2.867393in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{2.872003in}{3.376463in}}%
\pgfpathlineto{\pgfqpoint{2.881732in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.361724in}}%
\pgfpathlineto{\pgfqpoint{2.895757in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.354176in}}%
\pgfpathlineto{\pgfqpoint{2.909480in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{3.346479in}}%
\pgfpathlineto{\pgfqpoint{2.922895in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{2.928083in}{3.338632in}}%
\pgfpathlineto{\pgfqpoint{2.936014in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{2.939299in}{3.330631in}}%
\pgfpathlineto{\pgfqpoint{2.948847in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{2.950515in}{3.322474in}}%
\pgfpathlineto{\pgfqpoint{2.961404in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{3.314158in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{3.305695in}}%
\pgfpathlineto{\pgfqpoint{2.973703in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{2.984164in}{3.297068in}}%
\pgfpathlineto{\pgfqpoint{2.985746in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{2.995380in}{3.288266in}}%
\pgfpathlineto{\pgfqpoint{2.997536in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{3.279282in}}%
\pgfpathlineto{\pgfqpoint{3.009079in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{3.270111in}}%
\pgfpathlineto{\pgfqpoint{3.020384in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.260747in}}%
\pgfpathlineto{\pgfqpoint{3.031456in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{3.040244in}{3.251182in}}%
\pgfpathlineto{\pgfqpoint{3.042301in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{3.241409in}}%
\pgfpathlineto{\pgfqpoint{3.052925in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{3.062676in}{3.231419in}}%
\pgfpathlineto{\pgfqpoint{3.063333in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{3.073535in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{3.221210in}}%
\pgfpathlineto{\pgfqpoint{3.083541in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{3.210786in}}%
\pgfpathlineto{\pgfqpoint{3.093348in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{3.200119in}}%
\pgfpathlineto{\pgfqpoint{3.102957in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{3.189194in}}%
\pgfpathlineto{\pgfqpoint{3.112373in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{3.118757in}{3.177996in}}%
\pgfpathlineto{\pgfqpoint{3.121598in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{3.129973in}{3.166507in}}%
\pgfpathlineto{\pgfqpoint{3.130634in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{3.139510in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{3.154763in}}%
\pgfpathlineto{\pgfqpoint{3.148216in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{3.152405in}{3.142717in}}%
\pgfpathlineto{\pgfqpoint{3.156742in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{3.163621in}{3.130325in}}%
\pgfpathlineto{\pgfqpoint{3.165089in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{3.173285in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{3.117615in}}%
\pgfpathlineto{\pgfqpoint{3.181332in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{3.104562in}}%
\pgfpathlineto{\pgfqpoint{3.189206in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{3.196914in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{3.197269in}{3.091097in}}%
\pgfpathlineto{\pgfqpoint{3.204506in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{3.208485in}{3.077293in}}%
\pgfpathlineto{\pgfqpoint{3.211930in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{3.219192in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{3.063015in}}%
\pgfpathlineto{\pgfqpoint{3.226349in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.230917in}{3.048338in}}%
\pgfpathlineto{\pgfqpoint{3.233339in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{3.240195in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{3.246930in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{3.017446in}}%
\pgfpathlineto{\pgfqpoint{3.253497in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.259982in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{3.264566in}{3.001236in}}%
\pgfpathlineto{\pgfqpoint{3.266303in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.272517in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{3.275782in}{2.984417in}}%
\pgfpathlineto{\pgfqpoint{3.278598in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.284557in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.286998in}{2.966950in}}%
\pgfpathlineto{\pgfqpoint{3.290402in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.296119in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{2.948788in}}%
\pgfpathlineto{\pgfqpoint{3.301733in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.307220in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.929869in}}%
\pgfpathlineto{\pgfqpoint{3.312606in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.317874in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.320646in}{2.910118in}}%
\pgfpathlineto{\pgfqpoint{3.323034in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.328096in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.331862in}{2.889438in}}%
\pgfpathlineto{\pgfqpoint{3.333029in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.337895in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.342613in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.343078in}{2.867735in}}%
\pgfpathlineto{\pgfqpoint{3.347282in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.351819in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.354294in}{2.844928in}}%
\pgfpathlineto{\pgfqpoint{3.356264in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.364863in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.365510in}{2.820795in}}%
\pgfpathlineto{\pgfqpoint{3.369051in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.373126in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.376726in}{2.795210in}}%
\pgfpathlineto{\pgfqpoint{3.377086in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.381011in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.384816in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.387942in}{2.767958in}}%
\pgfpathlineto{\pgfqpoint{3.388520in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.392187in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.395741in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.738724in}}%
\pgfpathlineto{\pgfqpoint{3.399189in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.402615in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.405938in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.409158in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.410375in}{2.707235in}}%
\pgfpathlineto{\pgfqpoint{3.412330in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.415435in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.418445in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.421362in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.672910in}}%
\pgfpathlineto{\pgfqpoint{3.424260in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.427074in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.429802in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.432445in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{3.435067in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.437617in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.440088in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.442483in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.444023in}{2.593248in}}%
\pgfpathlineto{\pgfqpoint{3.444824in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.447135in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.449374in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.451543in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.453643in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.455239in}{2.545681in}}%
\pgfpathlineto{\pgfqpoint{3.455690in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.457718in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.459682in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.461583in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.463425in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.465207in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{2.490546in}}%
\pgfpathlineto{\pgfqpoint{3.466948in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.468669in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.470335in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.471948in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.473509in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.475020in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.476482in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{2.424425in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.479315in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.480680in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.482001in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.483279in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.484515in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.485710in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.486867in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.487984in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.488887in}{2.340902in}}%
\pgfpathlineto{\pgfqpoint{3.489071in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.490150in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.492201in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.493175in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.494117in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.495027in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.495907in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.496757in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.497578in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.498371in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.499137in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.499877in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.500103in}{2.225027in}}%
\pgfpathlineto{\pgfqpoint{3.500608in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.501321in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.502010in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.502675in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.503317in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.503936in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.504534in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.505112in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.505668in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.506206in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.506724in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.507224in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522535in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.533752in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.537417in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.538114in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.538836in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.541158in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.541986in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.542844in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.543732in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.544650in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{2.203211in}}%
\pgfpathlineto{\pgfqpoint{3.545624in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.547701in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.548792in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.549921in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.551089in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.552296in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.553544in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.554834in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.556167in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.556184in}{2.293011in}}%
\pgfpathlineto{\pgfqpoint{3.557599in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.559080in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.563826in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.565513in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.567257in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{2.358661in}}%
\pgfpathlineto{\pgfqpoint{3.569126in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.571063in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.573064in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.577262in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.578616in}{2.410117in}}%
\pgfpathlineto{\pgfqpoint{3.579501in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.581873in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.584321in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.586849in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.589832in}{2.452096in}}%
\pgfpathlineto{\pgfqpoint{3.592254in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.595158in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.598155in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{3.601256in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.604597in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.608045in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.611601in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{2.517495in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.619391in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.627935in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.632521in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.634696in}{2.566549in}}%
\pgfpathlineto{\pgfqpoint{3.637392in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.642538in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{3.647958in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.657128in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{3.659882in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.666421in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.673483in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{3.680989in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.689172in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.690777in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{3.707948in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{2.669103in}}%
\pgfpathlineto{\pgfqpoint{3.718868in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{2.678107in}}%
\pgfpathlineto{\pgfqpoint{3.731231in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.686067in}}%
\pgfpathlineto{\pgfqpoint{3.745533in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{2.693041in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{2.699150in}}%
\pgfpathlineto{\pgfqpoint{3.763147in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{2.708796in}}%
\pgfpathlineto{\pgfqpoint{3.786709in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{3.825370in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{3.847802in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{3.897678in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{2.708796in}}%
\pgfpathlineto{\pgfqpoint{3.915098in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.921241in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.699150in}}%
\pgfpathlineto{\pgfqpoint{3.937530in}{2.693041in}}%
\pgfpathlineto{\pgfqpoint{3.938855in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{2.686067in}}%
\pgfpathlineto{\pgfqpoint{3.953156in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{2.678107in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.669103in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{3.986257in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{3.995216in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.003399in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{4.010904in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.017966in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.024505in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{4.030638in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.036430in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{4.041849in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.046996in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{2.566549in}}%
\pgfpathlineto{\pgfqpoint{4.051866in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.056452in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.060899in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{4.064996in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{2.517495in}}%
\pgfpathlineto{\pgfqpoint{4.072787in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.076343in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.079790in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.083132in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.083339in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{4.086233in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.089229in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.092133in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{2.452096in}}%
\pgfpathlineto{\pgfqpoint{4.094931in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.097539in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.100066in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.102515in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.104887in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{2.410117in}}%
\pgfpathlineto{\pgfqpoint{4.107125in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.109258in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.113324in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.115261in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{2.358661in}}%
\pgfpathlineto{\pgfqpoint{4.117131in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.118874in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.120562in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.122195in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.123777in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.125307in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.126788in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.128204in}{2.293011in}}%
\pgfpathlineto{\pgfqpoint{4.128221in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.129554in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.132092in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.133299in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.134466in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.135595in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.136687in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.137742in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.138763in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{2.203211in}}%
\pgfpathlineto{\pgfqpoint{4.139737in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.140656in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.141543in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.142401in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.143230in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.144031in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.144804in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.145552in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.146274in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.146971in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.161852in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.162457in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.162391in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.162324in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.162254in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.162182in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.162107in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.162031in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.161952in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.161871in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.161852in}{2.192878in}}%
\pgfpathlineto{\pgfqpoint{4.161785in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.161696in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.161604in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.161509in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.161412in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.161312in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.161209in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.161103in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.160994in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.160882in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.160767in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.160649in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.160527in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.160402in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.160273in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.160141in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.160005in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.159866in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.159723in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.159576in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.159425in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.159270in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.159110in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.158947in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.158779in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.158607in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.158431in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.158250in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.158064in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.157874in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.157678in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.157478in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.157273in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.157062in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.156847in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.156626in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.156400in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.156168in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.155930in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.155687in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.155438in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.154922in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.154655in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.154381in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.154102in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.153815in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.153522in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.153223in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.152917in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.152603in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.152283in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{4.151956in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.151621in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.151279in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.150929in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.150636in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{4.150570in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.150192in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.149805in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{4.149411in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.149007in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.148596in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.148176in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.147747in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.147309in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{4.146863in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.146407in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.145942in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.145468in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.144984in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.144491in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{4.143987in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{4.143475in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{4.142952in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.142419in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.141876in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.141323in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{4.140759in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.140185in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.139600in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{2.936527in}}%
\pgfpathlineto{\pgfqpoint{4.138988in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.138358in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.137717in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{4.137064in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.136400in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.135724in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.135036in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.134335in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{4.133623in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.132899in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{4.132162in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{4.131413in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{4.130651in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.129876in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.129089in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{4.128289in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{4.128204in}{3.083239in}}%
\pgfpathlineto{\pgfqpoint{4.127447in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{4.126587in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.125715in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.124828in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.123927in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.123013in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.122084in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.121141in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{4.120184in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.119213in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{4.118227in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{4.117227in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{3.195915in}}%
\pgfpathlineto{\pgfqpoint{4.116179in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{4.115107in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.114019in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{4.112916in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.111797in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{4.110663in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.109513in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{4.108347in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{4.107166in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{4.105969in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{3.288092in}}%
\pgfpathlineto{\pgfqpoint{4.104712in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{4.103429in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{4.102130in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.100815in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.099483in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{4.098133in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{4.096768in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{4.095385in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{3.366409in}}%
\pgfpathlineto{\pgfqpoint{4.093959in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{4.092479in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{4.090980in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{4.089464in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{4.087930in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.084810in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.083339in}{3.434465in}}%
\pgfpathlineto{\pgfqpoint{4.083218in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{4.081537in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{4.079837in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{4.078119in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{4.076383in}{3.472270in}}%
\pgfpathlineto{\pgfqpoint{4.074628in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{4.072855in}{3.490843in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.494714in}}%
\pgfpathlineto{\pgfqpoint{4.071010in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{4.069110in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{4.067190in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{4.065251in}{3.527989in}}%
\pgfpathlineto{\pgfqpoint{4.063293in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{4.061316in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{3.548519in}}%
\pgfpathlineto{\pgfqpoint{4.059236in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{4.057115in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{4.054974in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{4.052813in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{4.050632in}{3.592994in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{3.597054in}}%
\pgfpathlineto{\pgfqpoint{4.048362in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{4.046018in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{4.043655in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{4.041270in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{4.038866in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{3.640977in}}%
\pgfpathlineto{\pgfqpoint{4.036321in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{4.033733in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{4.031123in}{3.667285in}}%
\pgfpathlineto{\pgfqpoint{4.028492in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{3.680997in}}%
\pgfpathlineto{\pgfqpoint{4.025752in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{4.022912in}{3.695145in}}%
\pgfpathlineto{\pgfqpoint{4.020051in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{4.017168in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{4.014144in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{4.011023in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{4.007880in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{3.750549in}}%
\pgfpathlineto{\pgfqpoint{4.004706in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{4.001290in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{3.997850in}{3.769436in}}%
\pgfpathlineto{\pgfqpoint{3.994387in}{3.778723in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.780895in}}%
\pgfpathlineto{\pgfqpoint{3.990693in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{3.986914in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{3.983111in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{3.808425in}}%
\pgfpathlineto{\pgfqpoint{3.979024in}{3.815868in}}%
\pgfpathlineto{\pgfqpoint{3.974852in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{3.833361in}}%
\pgfpathlineto{\pgfqpoint{3.970607in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{3.966000in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{3.961365in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{3.956379in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{3.951222in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{3.876292in}}%
\pgfpathlineto{\pgfqpoint{3.945736in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{3.939943in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{3.937530in}{3.894336in}}%
\pgfpathlineto{\pgfqpoint{3.933692in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{3.927105in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{3.919650in}{3.918019in}}%
\pgfpathlineto{\pgfqpoint{3.915098in}{3.924086in}}%
\pgfpathlineto{\pgfqpoint{3.911536in}{3.927306in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{3.902366in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{3.891350in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.876642in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.847802in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.825370in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.807745in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.793038in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{3.945258in}}%
\pgfpathlineto{\pgfqpoint{3.782022in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{3.772852in}{3.927306in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{3.924086in}}%
\pgfpathlineto{\pgfqpoint{3.764737in}{3.918019in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{3.757283in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{3.750696in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{3.894336in}}%
\pgfpathlineto{\pgfqpoint{3.744445in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{3.738652in}{3.880873in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{3.876292in}}%
\pgfpathlineto{\pgfqpoint{3.733165in}{3.871587in}}%
\pgfpathlineto{\pgfqpoint{3.728009in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{3.723022in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{3.718388in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{3.713781in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{3.833361in}}%
\pgfpathlineto{\pgfqpoint{3.709535in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{3.705363in}{3.815868in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{3.808425in}}%
\pgfpathlineto{\pgfqpoint{3.701277in}{3.806582in}}%
\pgfpathlineto{\pgfqpoint{3.697473in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{3.693695in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{3.690777in}{3.780895in}}%
\pgfpathlineto{\pgfqpoint{3.690000in}{3.778723in}}%
\pgfpathlineto{\pgfqpoint{3.686537in}{3.769436in}}%
\pgfpathlineto{\pgfqpoint{3.683098in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{3.679682in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{3.750549in}}%
\pgfpathlineto{\pgfqpoint{3.676508in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{3.673364in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{3.670243in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{3.667220in}{3.713718in}}%
\pgfpathlineto{\pgfqpoint{3.664337in}{3.704431in}}%
\pgfpathlineto{\pgfqpoint{3.661475in}{3.695145in}}%
\pgfpathlineto{\pgfqpoint{3.658636in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{3.657128in}{3.680997in}}%
\pgfpathlineto{\pgfqpoint{3.655896in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{3.653265in}{3.667285in}}%
\pgfpathlineto{\pgfqpoint{3.650655in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{3.648066in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{3.640977in}}%
\pgfpathlineto{\pgfqpoint{3.645522in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{3.643117in}{3.630140in}}%
\pgfpathlineto{\pgfqpoint{3.640733in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{3.638369in}{3.611567in}}%
\pgfpathlineto{\pgfqpoint{3.636026in}{3.602280in}}%
\pgfpathlineto{\pgfqpoint{3.634696in}{3.597054in}}%
\pgfpathlineto{\pgfqpoint{3.633756in}{3.592994in}}%
\pgfpathlineto{\pgfqpoint{3.631575in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{3.629414in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{3.627273in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{3.625152in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{3.548519in}}%
\pgfpathlineto{\pgfqpoint{3.623072in}{3.546562in}}%
\pgfpathlineto{\pgfqpoint{3.621095in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{3.619136in}{3.527989in}}%
\pgfpathlineto{\pgfqpoint{3.617198in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{3.615278in}{3.509416in}}%
\pgfpathlineto{\pgfqpoint{3.613377in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{3.494714in}}%
\pgfpathlineto{\pgfqpoint{3.611533in}{3.490843in}}%
\pgfpathlineto{\pgfqpoint{3.609759in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{3.608004in}{3.472270in}}%
\pgfpathlineto{\pgfqpoint{3.606268in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{3.604550in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{3.602851in}{3.444411in}}%
\pgfpathlineto{\pgfqpoint{3.601170in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{3.434465in}}%
\pgfpathlineto{\pgfqpoint{3.599578in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{3.598008in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{3.596457in}{3.407265in}}%
\pgfpathlineto{\pgfqpoint{3.594923in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{3.593407in}{3.388692in}}%
\pgfpathlineto{\pgfqpoint{3.591909in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{3.590428in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{3.589832in}{3.366409in}}%
\pgfpathlineto{\pgfqpoint{3.589003in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{3.587620in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{3.586254in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{3.584905in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{3.583573in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{3.582257in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{3.580958in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{3.579676in}{3.295828in}}%
\pgfpathlineto{\pgfqpoint{3.578616in}{3.288092in}}%
\pgfpathlineto{\pgfqpoint{3.578419in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{3.577222in}{3.277255in}}%
\pgfpathlineto{\pgfqpoint{3.576040in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{3.574875in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{3.573725in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{3.572590in}{3.240110in}}%
\pgfpathlineto{\pgfqpoint{3.571472in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{3.569281in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{3.568208in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{3.195915in}}%
\pgfpathlineto{\pgfqpoint{3.567161in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{3.566161in}{3.184391in}}%
\pgfpathlineto{\pgfqpoint{3.565175in}{3.175105in}}%
\pgfpathlineto{\pgfqpoint{3.564203in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{3.563246in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{3.562303in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{3.561375in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{3.560460in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{3.559560in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{3.558673in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.557800in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{3.556941in}{3.091527in}}%
\pgfpathlineto{\pgfqpoint{3.556184in}{3.083239in}}%
\pgfpathlineto{\pgfqpoint{3.556099in}{3.082240in}}%
\pgfpathlineto{\pgfqpoint{3.555299in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{3.554511in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.553737in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.552975in}{3.045094in}}%
\pgfpathlineto{\pgfqpoint{3.552226in}{3.035808in}}%
\pgfpathlineto{\pgfqpoint{3.551489in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.550764in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.550052in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{3.549352in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.548664in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{3.547988in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.547323in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.546670in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.546029in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.545399in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{2.936527in}}%
\pgfpathlineto{\pgfqpoint{3.544788in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.544203in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{3.543628in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{3.543065in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.542511in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.541968in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.541436in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{3.540913in}{2.868652in}}%
\pgfpathlineto{\pgfqpoint{3.540400in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.539897in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.539404in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.538920in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{3.538446in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{3.537981in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.537525in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.537078in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.536641in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.536212in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.535792in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.534977in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.534582in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.534196in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.533818in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.533752in}{2.718459in}}%
\pgfpathlineto{\pgfqpoint{3.533458in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.533109in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.532766in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.532432in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.532104in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.531784in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.531471in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.531165in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.530865in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.530572in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.530286in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.530006in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.529733in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.529466in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.529205in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.528950in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.528701in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.528457in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.528220in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.527988in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.527762in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.527541in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.527325in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.527115in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.526909in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.526709in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.526514in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.526323in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.526138in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.525957in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.525780in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.525440in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.525277in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.525118in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.524963in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.524812in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.524665in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.524521in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.524382in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.524246in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.524114in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.523986in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.523860in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.523739in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.523620in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.523505in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.523393in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.523284in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.523178in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.523075in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.522975in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.522878in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.522784in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.522692in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.522603in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.522535in}{2.192878in}}%
\pgfpathlineto{\pgfqpoint{3.522517in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.522436in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.522357in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.522280in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.522206in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.522134in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.522064in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.521996in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.521930in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.544968in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.553686in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.555061in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.556184in}{2.133121in}}%
\pgfpathlineto{\pgfqpoint{3.556496in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.558030in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.559617in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.561261in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.562962in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.564724in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.566546in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{2.195030in}}%
\pgfpathlineto{\pgfqpoint{3.568476in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.570510in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.572614in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.574791in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.577043in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.578616in}{2.243520in}}%
\pgfpathlineto{\pgfqpoint{3.579405in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.581919in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.584519in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.587208in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.589832in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{3.589995in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.593000in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.596106in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.599317in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{2.316392in}}%
\pgfpathlineto{\pgfqpoint{3.602712in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.606305in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.610019in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{3.613936in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.618099in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.622400in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{2.369504in}}%
\pgfpathlineto{\pgfqpoint{3.627020in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.631851in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.634696in}{2.391133in}}%
\pgfpathlineto{\pgfqpoint{3.636960in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.642400in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{2.410214in}}%
\pgfpathlineto{\pgfqpoint{3.648141in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.654283in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.657128in}{2.427150in}}%
\pgfpathlineto{\pgfqpoint{3.660844in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.667800in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{3.675425in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{2.455699in}}%
\pgfpathlineto{\pgfqpoint{3.683603in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.690777in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{3.692470in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{3.702208in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.713077in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{2.488022in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{2.496551in}}%
\pgfpathlineto{\pgfqpoint{3.725389in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{3.739682in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{2.510744in}}%
\pgfpathlineto{\pgfqpoint{3.756700in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{2.516480in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{3.779018in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{2.525615in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{2.529089in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{2.531805in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{2.533808in}}%
\pgfpathlineto{\pgfqpoint{3.818672in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.825370in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{3.847802in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{3.865716in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{2.533808in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{2.531805in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{2.529089in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{2.525615in}}%
\pgfpathlineto{\pgfqpoint{3.905370in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.915098in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.516480in}}%
\pgfpathlineto{\pgfqpoint{3.927687in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.937530in}{2.510744in}}%
\pgfpathlineto{\pgfqpoint{3.944705in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{3.958999in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{2.496551in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.488022in}}%
\pgfpathlineto{\pgfqpoint{3.971311in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.982180in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{3.991918in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{4.000785in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{2.455699in}}%
\pgfpathlineto{\pgfqpoint{4.008963in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.442203in}}%
\pgfpathlineto{\pgfqpoint{4.016587in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.023544in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{2.427150in}}%
\pgfpathlineto{\pgfqpoint{4.030104in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.036246in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{2.410214in}}%
\pgfpathlineto{\pgfqpoint{4.041988in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.047428in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{2.391133in}}%
\pgfpathlineto{\pgfqpoint{4.052537in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.057368in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{2.369504in}}%
\pgfpathlineto{\pgfqpoint{4.061988in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.066289in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.070452in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{2.344839in}}%
\pgfpathlineto{\pgfqpoint{4.074368in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.078082in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.081675in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.083339in}{2.316392in}}%
\pgfpathlineto{\pgfqpoint{4.085070in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.088281in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.091388in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.094392in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{2.283103in}}%
\pgfpathlineto{\pgfqpoint{4.097179in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.102468in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.104982in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{2.243520in}}%
\pgfpathlineto{\pgfqpoint{4.107345in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.109597in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.111774in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.113878in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.115911in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{2.195030in}}%
\pgfpathlineto{\pgfqpoint{4.117841in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.119664in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.121425in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.123127in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.124770in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.126358in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.127891in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.128204in}{2.133121in}}%
\pgfpathlineto{\pgfqpoint{4.129327in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.130701in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.146971in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.146274in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{4.145552in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{4.144804in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{4.144031in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{4.143230in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.142401in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.141543in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.140656in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.139737in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{2.203211in}}%
\pgfpathlineto{\pgfqpoint{4.138763in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.137742in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.136687in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.135595in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.134466in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{4.133299in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.132092in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.129554in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{4.128221in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.128204in}{2.293011in}}%
\pgfpathlineto{\pgfqpoint{4.126788in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.125307in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{4.123777in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.122195in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.120562in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.118874in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.117131in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{4.116988in}{2.358661in}}%
\pgfpathlineto{\pgfqpoint{4.115261in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{4.113324in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.109258in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.107125in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.105772in}{2.410117in}}%
\pgfpathlineto{\pgfqpoint{4.104887in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.102515in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.100066in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.097539in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{4.094931in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.094556in}{2.452096in}}%
\pgfpathlineto{\pgfqpoint{4.092133in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{4.089229in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.086233in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.083339in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{4.083132in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.079790in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{4.076343in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.072787in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{2.517495in}}%
\pgfpathlineto{\pgfqpoint{4.068969in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.064996in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{4.060899in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.056452in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{4.051866in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{2.566549in}}%
\pgfpathlineto{\pgfqpoint{4.046996in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.041849in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{4.036430in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{4.030638in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{4.024505in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.017966in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{4.010904in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{4.003399in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.995216in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{3.986257in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.982395in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{3.976440in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.669103in}}%
\pgfpathlineto{\pgfqpoint{3.965520in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.959963in}{2.678107in}}%
\pgfpathlineto{\pgfqpoint{3.953156in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{2.686067in}}%
\pgfpathlineto{\pgfqpoint{3.938855in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.937530in}{2.693041in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.699150in}}%
\pgfpathlineto{\pgfqpoint{3.921241in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.915098in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{2.708796in}}%
\pgfpathlineto{\pgfqpoint{3.897678in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.892666in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{3.847802in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{3.825370in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{3.786709in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{2.708796in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.763147in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{2.699150in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{2.693041in}}%
\pgfpathlineto{\pgfqpoint{3.745533in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.735641in}{2.686067in}}%
\pgfpathlineto{\pgfqpoint{3.731231in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{2.678107in}}%
\pgfpathlineto{\pgfqpoint{3.718868in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.713209in}{2.669103in}}%
\pgfpathlineto{\pgfqpoint{3.707948in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{3.698130in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.690777in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{3.689172in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.680989in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{3.673483in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.666421in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.659882in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.657128in}{2.604677in}}%
\pgfpathlineto{\pgfqpoint{3.653750in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.647958in}{2.590059in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{3.642538in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.637392in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{3.634696in}{2.566549in}}%
\pgfpathlineto{\pgfqpoint{3.632521in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.627935in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.623488in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.623480in}{2.543610in}}%
\pgfpathlineto{\pgfqpoint{3.619391in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{2.517495in}}%
\pgfpathlineto{\pgfqpoint{3.611601in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.608045in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.604597in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.601256in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.601048in}{2.487332in}}%
\pgfpathlineto{\pgfqpoint{3.598155in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.595158in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.592254in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.589832in}{2.452096in}}%
\pgfpathlineto{\pgfqpoint{3.589457in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.586849in}{2.441476in}}%
\pgfpathlineto{\pgfqpoint{3.584321in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.581873in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.579501in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.578616in}{2.410117in}}%
\pgfpathlineto{\pgfqpoint{3.577262in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.575129in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.573064in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{3.571063in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.569126in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.567400in}{2.358661in}}%
\pgfpathlineto{\pgfqpoint{3.567257in}{2.357898in}}%
\pgfpathlineto{\pgfqpoint{3.565513in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.563826in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.560611in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.559080in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.557599in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{3.556184in}{2.293011in}}%
\pgfpathlineto{\pgfqpoint{3.556167in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.554834in}{2.283607in}}%
\pgfpathlineto{\pgfqpoint{3.553544in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.552296in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{3.551089in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.549921in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.548792in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.547701in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{3.546645in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.545624in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.544968in}{2.203211in}}%
\pgfpathlineto{\pgfqpoint{3.544650in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.543732in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.542844in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.541986in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.541158in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{3.540357in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.539583in}{2.144311in}}%
\pgfpathlineto{\pgfqpoint{3.538836in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.538114in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.537417in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726194in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726194in,y=2.019229in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284194in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284194in,y=2.019229in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842194in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842194in,y=2.019229in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400194in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.400194in,y=2.019229in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958194in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958194in,y=2.019229in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842194in,y=1.829261in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \cos \left( \phi \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726194in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408092in, y=2.063690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726194in}{2.694630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408092in, y=2.641868in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726194in}{3.272809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408092in, y=3.220047in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726194in}{3.850987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.408092in, y=3.798226in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.352537in,y=3.040451in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.162457in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.159576in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.155183in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{4.149411in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.141876in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{4.133623in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.123927in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{4.112916in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.100815in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.086379in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.072123in}{3.494714in}}%
\pgfpathlineto{\pgfqpoint{4.052813in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{4.038475in}{3.640977in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{3.780895in}}%
\pgfpathlineto{\pgfqpoint{3.970607in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{3.876292in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{3.902366in}{3.936592in}}%
\pgfpathlineto{\pgfqpoint{3.891350in}{3.945878in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.876642in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.870234in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{3.807745in}{3.955165in}}%
\pgfpathlineto{\pgfqpoint{3.802937in}{3.953747in}}%
\pgfpathlineto{\pgfqpoint{3.780505in}{3.935579in}}%
\pgfpathlineto{\pgfqpoint{3.758073in}{3.910044in}}%
\pgfpathlineto{\pgfqpoint{3.750696in}{3.899446in}}%
\pgfpathlineto{\pgfqpoint{3.744445in}{3.890160in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{3.693695in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{3.683098in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{3.645522in}{3.639426in}}%
\pgfpathlineto{\pgfqpoint{3.627273in}{3.565135in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{3.494714in}}%
\pgfpathlineto{\pgfqpoint{3.594923in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{3.582257in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{3.570368in}{3.221537in}}%
\pgfpathlineto{\pgfqpoint{3.560460in}{3.128672in}}%
\pgfpathlineto{\pgfqpoint{3.550764in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.542511in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{3.535380in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.530006in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.525608in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.522517in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.521930in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.521930in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.230592in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.243200in}{2.162883in}}%
\pgfpathlineto{\pgfqpoint{4.257725in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.274392in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.293292in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.314689in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{4.338765in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{2.438290in}}%
\pgfpathlineto{\pgfqpoint{4.389403in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.421946in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.457866in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.489196in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{4.522924in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{2.689295in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.731435in}}%
\pgfpathlineto{\pgfqpoint{4.661633in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{4.707717in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{2.849612in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{2.889230in}}%
\pgfpathlineto{\pgfqpoint{4.880111in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.940826in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.981008in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.981008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{2.981008in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{2.940460in}}%
\pgfpathlineto{\pgfqpoint{2.861227in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{2.916867in}{2.857769in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.022754in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.065850in}{2.738642in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.700132in}}%
\pgfpathlineto{\pgfqpoint{3.152630in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{3.186983in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{3.219701in}{2.579803in}}%
\pgfpathlineto{\pgfqpoint{3.253350in}{2.537253in}}%
\pgfpathlineto{\pgfqpoint{3.282368in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.312962in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.340473in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.360403in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.382849in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.402738in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.224072in}}%
\pgfpathlineto{\pgfqpoint{3.435614in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.448987in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.453795in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.453795in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.217971in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.230624in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.245681in}{2.227888in}}%
\pgfpathlineto{\pgfqpoint{4.262797in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{4.280588in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.299986in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.321841in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{4.346326in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.374958in}{2.517868in}}%
\pgfpathlineto{\pgfqpoint{4.403965in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{2.600024in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{4.532198in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{4.568602in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.610495in}{2.796984in}}%
\pgfpathlineto{\pgfqpoint{4.660371in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.705858in}{2.877939in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{2.916447in}}%
\pgfpathlineto{\pgfqpoint{4.812385in}{2.956396in}}%
\pgfpathlineto{\pgfqpoint{4.876255in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.028687in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.048702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.007922in}}%
\pgfpathlineto{\pgfqpoint{2.850730in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{2.932754in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{2.891078in}}%
\pgfpathlineto{\pgfqpoint{3.017812in}{2.846031in}}%
\pgfpathlineto{\pgfqpoint{3.066548in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{2.765277in}}%
\pgfpathlineto{\pgfqpoint{3.152189in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.186053in}{2.682980in}}%
\pgfpathlineto{\pgfqpoint{3.225175in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{3.253850in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.280423in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.310729in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{3.338061in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.362546in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.384401in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.403799in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.421591in}{2.281575in}}%
\pgfpathlineto{\pgfqpoint{3.435930in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.451443in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{3.464483in}{2.125738in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.466417in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.204869in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.216470in}{2.181456in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{2.239673in}}%
\pgfpathlineto{\pgfqpoint{4.242873in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{4.256739in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.274013in}{2.389707in}}%
\pgfpathlineto{\pgfqpoint{4.290472in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.310678in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.333328in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.358604in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.386718in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.411320in}{2.655064in}}%
\pgfpathlineto{\pgfqpoint{4.444938in}{2.701496in}}%
\pgfpathlineto{\pgfqpoint{4.481896in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.514023in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{2.828291in}}%
\pgfpathlineto{\pgfqpoint{4.599279in}{2.872469in}}%
\pgfpathlineto{\pgfqpoint{4.646230in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{4.690245in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{4.737330in}{2.989376in}}%
\pgfpathlineto{\pgfqpoint{4.789953in}{3.028128in}}%
\pgfpathlineto{\pgfqpoint{4.846033in}{3.066631in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.109490in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.136316in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.136316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.136316in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.095594in}}%
\pgfpathlineto{\pgfqpoint{2.860787in}{3.051556in}}%
\pgfpathlineto{\pgfqpoint{2.922294in}{3.007949in}}%
\pgfpathlineto{\pgfqpoint{2.970997in}{2.970803in}}%
\pgfpathlineto{\pgfqpoint{3.006596in}{2.941981in}}%
\pgfpathlineto{\pgfqpoint{3.051460in}{2.903358in}}%
\pgfpathlineto{\pgfqpoint{3.098782in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.141189in}{2.816649in}}%
\pgfpathlineto{\pgfqpoint{3.178614in}{2.775788in}}%
\pgfpathlineto{\pgfqpoint{3.217683in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{3.246440in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.279411in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.599054in}}%
\pgfpathlineto{\pgfqpoint{3.336222in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.360431in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{3.382081in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.401334in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{3.418397in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.436191in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.451346in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.464134in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.476450in}{2.135024in}}%
\pgfpathlineto{\pgfqpoint{3.479519in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.479519in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.191282in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.200476in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{4.210647in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{4.223169in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{4.236080in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.251581in}{2.433144in}}%
\pgfpathlineto{\pgfqpoint{4.265864in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{4.282385in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{4.300990in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.321869in}{2.617919in}}%
\pgfpathlineto{\pgfqpoint{4.345167in}{2.664351in}}%
\pgfpathlineto{\pgfqpoint{4.371075in}{2.710783in}}%
\pgfpathlineto{\pgfqpoint{4.399779in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.431472in}{2.803647in}}%
\pgfpathlineto{\pgfqpoint{4.464686in}{2.847995in}}%
\pgfpathlineto{\pgfqpoint{4.498334in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{4.537859in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.576847in}{2.974058in}}%
\pgfpathlineto{\pgfqpoint{4.622043in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.056607in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.093466in}}%
\pgfpathlineto{\pgfqpoint{4.767520in}{3.136159in}}%
\pgfpathlineto{\pgfqpoint{4.823601in}{3.175579in}}%
\pgfpathlineto{\pgfqpoint{4.879805in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.941082in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.259283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.259283in}}%
\pgfpathlineto{\pgfqpoint{2.793490in}{3.219208in}}%
\pgfpathlineto{\pgfqpoint{2.849571in}{3.183123in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.144300in}}%
\pgfpathlineto{\pgfqpoint{2.961731in}{3.102285in}}%
\pgfpathlineto{\pgfqpoint{3.009444in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.052135in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.096324in}{2.985122in}}%
\pgfpathlineto{\pgfqpoint{3.137828in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{2.902219in}}%
\pgfpathlineto{\pgfqpoint{3.210683in}{2.859366in}}%
\pgfpathlineto{\pgfqpoint{3.246225in}{2.812934in}}%
\pgfpathlineto{\pgfqpoint{3.278520in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{2.717334in}}%
\pgfpathlineto{\pgfqpoint{3.334246in}{2.673637in}}%
\pgfpathlineto{\pgfqpoint{3.358062in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{3.379401in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{2.532469in}}%
\pgfpathlineto{\pgfqpoint{3.415386in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{3.433087in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.448307in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.461218in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.473741in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.483912in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.493106in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.493106in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.177163in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.183066in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{4.191212in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.199872in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{4.210878in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{4.222804in}{2.515768in}}%
\pgfpathlineto{\pgfqpoint{4.235013in}{2.571486in}}%
\pgfpathlineto{\pgfqpoint{4.249321in}{2.627205in}}%
\pgfpathlineto{\pgfqpoint{4.265942in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.281772in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.303377in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{4.328124in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.352525in}{2.889438in}}%
\pgfpathlineto{\pgfqpoint{4.377168in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{4.405789in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{3.017446in}}%
\pgfpathlineto{\pgfqpoint{4.458038in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.495181in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.527646in}{3.137959in}}%
\pgfpathlineto{\pgfqpoint{4.565631in}{3.177996in}}%
\pgfpathlineto{\pgfqpoint{4.600846in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{3.251182in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.288266in}}%
\pgfpathlineto{\pgfqpoint{4.735541in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{4.778736in}{3.354176in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.390664in}}%
\pgfpathlineto{\pgfqpoint{4.893968in}{3.425838in}}%
\pgfpathlineto{\pgfqpoint{4.946978in}{3.454840in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.460704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.460704in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.430467in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.397568in}}%
\pgfpathlineto{\pgfqpoint{2.883219in}{3.369152in}}%
\pgfpathlineto{\pgfqpoint{2.936014in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{2.973703in}{3.305115in}}%
\pgfpathlineto{\pgfqpoint{3.020384in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{3.063333in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{3.107540in}{3.189194in}}%
\pgfpathlineto{\pgfqpoint{3.148216in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{3.181332in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.211930in}{3.072954in}}%
\pgfpathlineto{\pgfqpoint{3.246930in}{3.026522in}}%
\pgfpathlineto{\pgfqpoint{3.278598in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{3.307220in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.333029in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.356264in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.377086in}{2.794361in}}%
\pgfpathlineto{\pgfqpoint{3.395741in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{3.415435in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.432807in}{2.635215in}}%
\pgfpathlineto{\pgfqpoint{3.447135in}{2.580773in}}%
\pgfpathlineto{\pgfqpoint{3.459682in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.471948in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.482001in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{3.491193in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.498371in}{2.246461in}}%
\pgfpathlineto{\pgfqpoint{3.505112in}{2.153597in}}%
\pgfpathlineto{\pgfqpoint{3.507224in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.507224in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.168396in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.172277in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.177652in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.184284in}{2.508973in}}%
\pgfpathlineto{\pgfqpoint{4.192171in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.201893in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{4.212968in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{4.224930in}{2.822220in}}%
\pgfpathlineto{\pgfqpoint{4.239422in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{4.254120in}{2.942944in}}%
\pgfpathlineto{\pgfqpoint{4.271280in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.291219in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{4.310256in}{3.100813in}}%
\pgfpathlineto{\pgfqpoint{4.331745in}{3.147245in}}%
\pgfpathlineto{\pgfqpoint{4.355965in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{4.377564in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{4.401340in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{4.431038in}{3.309791in}}%
\pgfpathlineto{\pgfqpoint{4.456483in}{3.342260in}}%
\pgfpathlineto{\pgfqpoint{4.488483in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{4.523953in}{3.416552in}}%
\pgfpathlineto{\pgfqpoint{4.554415in}{3.445554in}}%
\pgfpathlineto{\pgfqpoint{4.588063in}{3.474937in}}%
\pgfpathlineto{\pgfqpoint{4.621711in}{3.501852in}}%
\pgfpathlineto{\pgfqpoint{4.666576in}{3.534452in}}%
\pgfpathlineto{\pgfqpoint{4.711440in}{3.563769in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.590289in}}%
\pgfpathlineto{\pgfqpoint{4.801169in}{3.614346in}}%
\pgfpathlineto{\pgfqpoint{4.857249in}{3.641417in}}%
\pgfpathlineto{\pgfqpoint{4.913329in}{3.665605in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.683154in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.683154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.683154in}}%
\pgfpathlineto{\pgfqpoint{2.782274in}{3.660985in}}%
\pgfpathlineto{\pgfqpoint{2.838355in}{3.636253in}}%
\pgfpathlineto{\pgfqpoint{2.894435in}{3.608546in}}%
\pgfpathlineto{\pgfqpoint{2.939601in}{3.583708in}}%
\pgfpathlineto{\pgfqpoint{2.985511in}{3.555848in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.526620in}}%
\pgfpathlineto{\pgfqpoint{3.073892in}{3.493135in}}%
\pgfpathlineto{\pgfqpoint{3.110369in}{3.462984in}}%
\pgfpathlineto{\pgfqpoint{3.141211in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{3.178642in}{3.397979in}}%
\pgfpathlineto{\pgfqpoint{3.212319in}{3.360833in}}%
\pgfpathlineto{\pgfqpoint{3.242713in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{3.270265in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{3.298214in}{3.244689in}}%
\pgfpathlineto{\pgfqpoint{3.323212in}{3.202964in}}%
\pgfpathlineto{\pgfqpoint{3.348042in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{3.370049in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.389529in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{3.406790in}{3.017235in}}%
\pgfpathlineto{\pgfqpoint{3.424840in}{2.961517in}}%
\pgfpathlineto{\pgfqpoint{3.440337in}{2.905798in}}%
\pgfpathlineto{\pgfqpoint{3.455564in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{3.466536in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.477237in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.487121in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.495769in}{2.562200in}}%
\pgfpathlineto{\pgfqpoint{3.502917in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{3.508539in}{2.367185in}}%
\pgfpathlineto{\pgfqpoint{3.513250in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{3.515991in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.515991in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.163200in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.160590in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.155551in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{4.157667in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.161203in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.166316in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{4.173068in}{3.408036in}}%
\pgfpathlineto{\pgfqpoint{4.180482in}{3.453697in}}%
\pgfpathlineto{\pgfqpoint{4.190498in}{3.500130in}}%
\pgfpathlineto{\pgfqpoint{4.200762in}{3.537275in}}%
\pgfpathlineto{\pgfqpoint{4.213553in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{4.229149in}{3.610723in}}%
\pgfpathlineto{\pgfqpoint{4.240365in}{3.632692in}}%
\pgfpathlineto{\pgfqpoint{4.255311in}{3.657999in}}%
\pgfpathlineto{\pgfqpoint{4.274883in}{3.685858in}}%
\pgfpathlineto{\pgfqpoint{4.296445in}{3.711561in}}%
\pgfpathlineto{\pgfqpoint{4.316902in}{3.732290in}}%
\pgfpathlineto{\pgfqpoint{4.338105in}{3.750863in}}%
\pgfpathlineto{\pgfqpoint{4.363741in}{3.770185in}}%
\pgfpathlineto{\pgfqpoint{4.391353in}{3.788009in}}%
\pgfpathlineto{\pgfqpoint{4.419822in}{3.803784in}}%
\pgfpathlineto{\pgfqpoint{4.453470in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{4.490059in}{3.834441in}}%
\pgfpathlineto{\pgfqpoint{4.531983in}{3.848668in}}%
\pgfpathlineto{\pgfqpoint{4.580341in}{3.862300in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{3.874578in}}%
\pgfpathlineto{\pgfqpoint{4.689008in}{3.885376in}}%
\pgfpathlineto{\pgfqpoint{4.756304in}{3.895952in}}%
\pgfpathlineto{\pgfqpoint{4.834817in}{3.905826in}}%
\pgfpathlineto{\pgfqpoint{4.924546in}{3.914723in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.917530in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.917530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.917530in}}%
\pgfpathlineto{\pgfqpoint{2.822427in}{3.908733in}}%
\pgfpathlineto{\pgfqpoint{2.905651in}{3.898995in}}%
\pgfpathlineto{\pgfqpoint{2.972948in}{3.889144in}}%
\pgfpathlineto{\pgfqpoint{3.029028in}{3.879141in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{3.867009in}}%
\pgfpathlineto{\pgfqpoint{3.137928in}{3.853014in}}%
\pgfpathlineto{\pgfqpoint{3.174837in}{3.841371in}}%
\pgfpathlineto{\pgfqpoint{3.218109in}{3.825155in}}%
\pgfpathlineto{\pgfqpoint{3.242133in}{3.814696in}}%
\pgfpathlineto{\pgfqpoint{3.276768in}{3.797295in}}%
\pgfpathlineto{\pgfqpoint{3.309430in}{3.777759in}}%
\pgfpathlineto{\pgfqpoint{3.334466in}{3.760150in}}%
\pgfpathlineto{\pgfqpoint{3.357262in}{3.741577in}}%
\pgfpathlineto{\pgfqpoint{3.377017in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{3.399159in}{3.698760in}}%
\pgfpathlineto{\pgfqpoint{3.416446in}{3.676572in}}%
\pgfpathlineto{\pgfqpoint{3.434839in}{3.648713in}}%
\pgfpathlineto{\pgfqpoint{3.450290in}{3.620853in}}%
\pgfpathlineto{\pgfqpoint{3.466455in}{3.585375in}}%
\pgfpathlineto{\pgfqpoint{3.477671in}{3.555467in}}%
\pgfpathlineto{\pgfqpoint{3.488997in}{3.518703in}}%
\pgfpathlineto{\pgfqpoint{3.498215in}{3.481557in}}%
\pgfpathlineto{\pgfqpoint{3.507194in}{3.435125in}}%
\pgfpathlineto{\pgfqpoint{3.515064in}{3.379406in}}%
\pgfpathlineto{\pgfqpoint{3.520548in}{3.323687in}}%
\pgfpathlineto{\pgfqpoint{3.525223in}{3.249396in}}%
\pgfpathlineto{\pgfqpoint{3.527990in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{3.529141in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.528214in}{2.887225in}}%
\pgfpathlineto{\pgfqpoint{3.521188in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.521188in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.161710in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.158263in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.153534in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.147772in}{2.636491in}}%
\pgfpathlineto{\pgfqpoint{4.140746in}{2.747929in}}%
\pgfpathlineto{\pgfqpoint{4.132816in}{2.840793in}}%
\pgfpathlineto{\pgfqpoint{4.123605in}{2.924371in}}%
\pgfpathlineto{\pgfqpoint{4.113237in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{4.101965in}{3.063667in}}%
\pgfpathlineto{\pgfqpoint{4.090188in}{3.119386in}}%
\pgfpathlineto{\pgfqpoint{4.078461in}{3.165818in}}%
\pgfpathlineto{\pgfqpoint{4.064496in}{3.212250in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{3.253517in}}%
\pgfpathlineto{\pgfqpoint{4.035482in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{4.021507in}{3.314401in}}%
\pgfpathlineto{\pgfqpoint{4.004827in}{3.342755in}}%
\pgfpathlineto{\pgfqpoint{3.985071in}{3.370120in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{3.386347in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{3.407560in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{3.423779in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{3.435586in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{3.443516in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{3.447852in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{3.448710in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{3.446121in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{3.440048in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{3.430219in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{3.416240in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{3.397624in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{3.373553in}}%
\pgfpathlineto{\pgfqpoint{3.685545in}{3.351547in}}%
\pgfpathlineto{\pgfqpoint{3.668345in}{3.324370in}}%
\pgfpathlineto{\pgfqpoint{3.648905in}{3.286542in}}%
\pgfpathlineto{\pgfqpoint{3.636824in}{3.258682in}}%
\pgfpathlineto{\pgfqpoint{3.626253in}{3.230823in}}%
\pgfpathlineto{\pgfqpoint{3.613969in}{3.193677in}}%
\pgfpathlineto{\pgfqpoint{3.603398in}{3.156532in}}%
\pgfpathlineto{\pgfqpoint{3.592059in}{3.110099in}}%
\pgfpathlineto{\pgfqpoint{3.580647in}{3.054381in}}%
\pgfpathlineto{\pgfqpoint{3.571151in}{2.998662in}}%
\pgfpathlineto{\pgfqpoint{3.561957in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.552482in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.544328in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.537122in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.531539in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.526978in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.523559in}{2.190743in}}%
\pgfpathlineto{\pgfqpoint{3.522677in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.522677in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.156328in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.151355in}{2.237175in}}%
\pgfpathlineto{\pgfqpoint{4.145601in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.138524in}{2.413617in}}%
\pgfpathlineto{\pgfqpoint{4.130056in}{2.487909in}}%
\pgfpathlineto{\pgfqpoint{4.121959in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{4.111972in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.101810in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{4.089509in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{4.077737in}{2.729356in}}%
\pgfpathlineto{\pgfqpoint{4.063795in}{2.766502in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{2.798328in}}%
\pgfpathlineto{\pgfqpoint{4.031942in}{2.831507in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.856677in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{2.885700in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.908817in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{2.927030in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.941056in}}%
\pgfpathlineto{\pgfqpoint{3.901402in}{2.952230in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{2.958369in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{2.962151in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.962917in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{2.960637in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{2.955290in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{2.946674in}}%
\pgfpathlineto{\pgfqpoint{3.745582in}{2.933657in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{2.918487in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{2.897917in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{2.872022in}}%
\pgfpathlineto{\pgfqpoint{3.663995in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{2.820131in}}%
\pgfpathlineto{\pgfqpoint{3.628600in}{2.785074in}}%
\pgfpathlineto{\pgfqpoint{3.616882in}{2.757215in}}%
\pgfpathlineto{\pgfqpoint{3.603502in}{2.720069in}}%
\pgfpathlineto{\pgfqpoint{3.592203in}{2.682924in}}%
\pgfpathlineto{\pgfqpoint{3.582577in}{2.645778in}}%
\pgfpathlineto{\pgfqpoint{3.572415in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.562429in}{2.543627in}}%
\pgfpathlineto{\pgfqpoint{3.553156in}{2.478622in}}%
\pgfpathlineto{\pgfqpoint{3.544946in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{3.537477in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{3.531686in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{3.528059in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.528059in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.146971in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.139420in}{2.203211in}}%
\pgfpathlineto{\pgfqpoint{4.130844in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{4.122195in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{4.111324in}{2.385758in}}%
\pgfpathlineto{\pgfqpoint{4.100066in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{4.089229in}{2.469336in}}%
\pgfpathlineto{\pgfqpoint{4.076343in}{2.506481in}}%
\pgfpathlineto{\pgfqpoint{4.064996in}{2.534341in}}%
\pgfpathlineto{\pgfqpoint{4.049691in}{2.566549in}}%
\pgfpathlineto{\pgfqpoint{4.030638in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{4.016043in}{2.620631in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{2.647593in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.669103in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{2.686067in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.699150in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{2.708796in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{2.715318in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{2.718855in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.719552in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{2.717451in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{2.712425in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{2.704386in}}%
\pgfpathlineto{\pgfqpoint{3.745533in}{2.692210in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{2.678107in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{2.658971in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{2.634866in}}%
\pgfpathlineto{\pgfqpoint{3.659882in}{2.608632in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{2.586750in}}%
\pgfpathlineto{\pgfqpoint{3.627935in}{2.552914in}}%
\pgfpathlineto{\pgfqpoint{3.615419in}{2.525054in}}%
\pgfpathlineto{\pgfqpoint{3.604597in}{2.497195in}}%
\pgfpathlineto{\pgfqpoint{3.592254in}{2.460049in}}%
\pgfpathlineto{\pgfqpoint{3.581873in}{2.422904in}}%
\pgfpathlineto{\pgfqpoint{3.571063in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.562192in}{2.330039in}}%
\pgfpathlineto{\pgfqpoint{3.553544in}{2.274321in}}%
\pgfpathlineto{\pgfqpoint{3.544650in}{2.200029in}}%
\pgfpathlineto{\pgfqpoint{3.537417in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.537417in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.726194in}{2.116451in}}{\pgfqpoint{2.232000in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.130701in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.121425in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{4.111774in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{4.099868in}{2.265034in}}%
\pgfpathlineto{\pgfqpoint{4.088281in}{2.302180in}}%
\pgfpathlineto{\pgfqpoint{4.074368in}{2.339326in}}%
\pgfpathlineto{\pgfqpoint{4.060907in}{2.369504in}}%
\pgfpathlineto{\pgfqpoint{4.041988in}{2.404331in}}%
\pgfpathlineto{\pgfqpoint{4.027259in}{2.427150in}}%
\pgfpathlineto{\pgfqpoint{4.008963in}{2.450763in}}%
\pgfpathlineto{\pgfqpoint{3.993611in}{2.467713in}}%
\pgfpathlineto{\pgfqpoint{3.971179in}{2.488022in}}%
\pgfpathlineto{\pgfqpoint{3.948747in}{2.504110in}}%
\pgfpathlineto{\pgfqpoint{3.926314in}{2.516480in}}%
\pgfpathlineto{\pgfqpoint{3.903882in}{2.525615in}}%
\pgfpathlineto{\pgfqpoint{3.881450in}{2.531805in}}%
\pgfpathlineto{\pgfqpoint{3.859018in}{2.535156in}}%
\pgfpathlineto{\pgfqpoint{3.836586in}{2.535835in}}%
\pgfpathlineto{\pgfqpoint{3.814154in}{2.533808in}}%
\pgfpathlineto{\pgfqpoint{3.791721in}{2.529089in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{2.521464in}}%
\pgfpathlineto{\pgfqpoint{3.746857in}{2.510744in}}%
\pgfpathlineto{\pgfqpoint{3.724425in}{2.496551in}}%
\pgfpathlineto{\pgfqpoint{3.701993in}{2.478439in}}%
\pgfpathlineto{\pgfqpoint{3.679561in}{2.455699in}}%
\pgfpathlineto{\pgfqpoint{3.660844in}{2.432190in}}%
\pgfpathlineto{\pgfqpoint{3.645912in}{2.410214in}}%
\pgfpathlineto{\pgfqpoint{3.627020in}{2.376471in}}%
\pgfpathlineto{\pgfqpoint{3.613936in}{2.348612in}}%
\pgfpathlineto{\pgfqpoint{3.602712in}{2.320753in}}%
\pgfpathlineto{\pgfqpoint{3.593000in}{2.292893in}}%
\pgfpathlineto{\pgfqpoint{3.581919in}{2.255748in}}%
\pgfpathlineto{\pgfqpoint{3.572614in}{2.218602in}}%
\pgfpathlineto{\pgfqpoint{3.562962in}{2.172170in}}%
\pgfpathlineto{\pgfqpoint{3.553686in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{3.553686in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{2.726194in}{3.964451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.958194in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.964451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{2.116451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726194in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{4.958194in}{3.964451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.440688in}{3.506205in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.325594in}{3.365699in}}{\pgfqpoint{4.129906in}{3.407650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188105in}{3.361083in}}%
\pgfpathlineto{\pgfqpoint{4.129906in}{3.407650in}}%
\pgfpathlineto{\pgfqpoint{4.202079in}{3.426269in}}%
\pgfpathlineto{\pgfqpoint{4.188105in}{3.361083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.288594in,y=3.590807in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle H = 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.607834in,y=3.012628in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle H > 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.882434in,y=3.648625in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle H < 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517423in}{4.013120in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.577724in}{3.969353in}}{\pgfqpoint{2.682889in}{3.965512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617483in}{4.001256in}}%
\pgfpathlineto{\pgfqpoint{2.682889in}{3.965512in}}%
\pgfpathlineto{\pgfqpoint{2.615050in}{3.934634in}}%
\pgfpathlineto{\pgfqpoint{2.617483in}{4.001256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.391394in,y=4.093811in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle r_{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842194in,y=4.047785in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle H_{\alpha \alpha}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.116451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.644451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.644451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.380451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{2.644451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.644451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.644451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.908451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.172451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.172451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.908451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{3.172451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.172451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.172451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.436451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.700451in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{2.116451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=2.063690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{2.380451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=2.327690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{2.644451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=2.591690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{2.908451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=2.855690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{3.172451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=3.119690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{3.436451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=3.383690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{3.700451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=3.647690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.181394in}{3.964451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.278616in, y=3.911690in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.069794in}{2.116451in}}{\pgfqpoint{0.111600in}{1.848000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{3.436451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.436451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.069794in}{2.116451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.069794in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.964451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{3.700451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.380451in}}%
\pgfpathlineto{\pgfqpoint{5.181394in}{2.116451in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> probHess_2D_Diag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.934046in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.934046in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.934046in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.874046in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215334in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.215334in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.815632in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.815632in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415930in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415930in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016228in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.016228in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438660in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.438660in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.861092in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.861092in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.461390in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.461390in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.061688in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.061688in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.661986in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.661986in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015235in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415433in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615533in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015731in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215831in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616029in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816129in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216327in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.660992in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061191in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.261290in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.661489in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.861588in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261787in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.461886in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354046in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{0.915299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=0.836157in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{1.436373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=1.357231in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{1.957447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=1.878305in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{2.478521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=2.399379in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{2.999595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546617in, y=2.920453in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{3.520669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546617in, y=3.441527in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{4.041743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546617in, y=3.962601in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372774in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P^{2D}_{\alpha \alpha} \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878681in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981434in}{2.309704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084188in}{2.396181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186942in}{2.441124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.289695in}{2.487444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392449in}{2.535664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495203in}{2.583981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.597956in}{2.629166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700710in}{2.672145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803464in}{2.714587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906218in}{2.752367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008971in}{2.794842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111725in}{2.829975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214479in}{2.870863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317232in}{2.896554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419986in}{2.950990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522740in}{2.964122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625494in}{2.985120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728247in}{3.080105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831001in}{3.099432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985131in}{3.221687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087885in}{3.277047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896257in}{1.184390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961154in}{2.239461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026051in}{2.369996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090948in}{2.399627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155845in}{2.427873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220742in}{2.456703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285639in}{2.486141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350536in}{2.516263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415433in}{2.547288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480331in}{2.578015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.545228in}{2.606634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.610125in}{2.634756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675022in}{2.662158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739919in}{2.688378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804816in}{2.714803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869713in}{2.740638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934610in}{2.765310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.999507in}{2.792333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064404in}{2.812439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129301in}{2.836496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194198in}{2.863195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259095in}{2.886655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.323993in}{2.896560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388890in}{2.949167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.453787in}{2.960882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518684in}{2.953122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583581in}{2.987123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648478in}{3.006519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.713375in}{3.077691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778272in}{3.051209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843169in}{3.057278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037860in}{3.186465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102757in}{3.270964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777377in}{3.165581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.010145in}{3.065245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.165324in}{3.015239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320503in}{2.959755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.475683in}{2.894741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.630862in}{2.835582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786041in}{2.772442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.941220in}{2.711089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.096399in}{2.641777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251578in}{2.574603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.406757in}{2.523194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.561936in}{2.498221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717115in}{2.306447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778398in}{3.223423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.013208in}{3.041999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.107132in}{2.873828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.201056in}{2.971714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294981in}{2.981536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388905in}{2.933836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.482829in}{2.889973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.576753in}{2.859292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.670677in}{2.816293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.764601in}{2.783631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858526in}{2.744231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952450in}{2.707982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.046374in}{2.664847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.140298in}{2.623371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234222in}{2.583248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.328146in}{2.547704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.422071in}{2.520201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515995in}{2.503257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.609919in}{2.493553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703843in}{2.371756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890984in}{0.927248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.954259in}{2.184403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017533in}{2.365315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080808in}{2.397244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.144083in}{2.424876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207357in}{2.453186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270632in}{2.481279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.333907in}{2.509751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397181in}{2.540178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.460456in}{2.573150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523730in}{2.610540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587005in}{2.650656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650280in}{2.694583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713554in}{2.739346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776829in}{2.785349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.840104in}{2.831680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903378in}{2.878927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.966653in}{2.924186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029928in}{2.971914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093202in}{3.017817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.156477in}{3.064393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219752in}{3.111474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.283026in}{3.157034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346301in}{3.201636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409576in}{3.243480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.472850in}{3.292004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.536125in}{3.332767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599399in}{3.371261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662674in}{3.424108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.725949in}{3.458779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789223in}{3.511975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852498in}{3.547723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915773in}{3.594076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979047in}{3.660452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042322in}{3.675603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105597in}{3.767424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168871in}{3.749842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.684473in}{3.628226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778398in}{3.538484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.872322in}{3.487319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.966246in}{3.410904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.060170in}{3.338604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.154094in}{3.285482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248018in}{3.206405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.341943in}{3.161640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.435867in}{3.105519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529791in}{3.040047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623715in}{2.972626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717639in}{2.909997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.811563in}{2.843670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.905488in}{2.783213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999412in}{2.721337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.093336in}{2.661599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.187260in}{2.609831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.281184in}{2.567122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375109in}{2.534667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.469033in}{2.514716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.562957in}{2.502553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.656881in}{2.475242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750805in}{1.845859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906884in}{1.433924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969726in}{2.262879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.032568in}{2.376416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095410in}{2.405862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158252in}{2.433323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221094in}{2.461524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283936in}{2.489316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346778in}{2.518348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409620in}{2.550025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.472462in}{2.586714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535304in}{2.628890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598146in}{2.675930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660988in}{2.726490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.723830in}{2.781158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786672in}{2.836361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849514in}{2.893222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912356in}{2.951011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975198in}{3.007445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038040in}{3.063317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100882in}{3.121035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163724in}{3.179093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226566in}{3.235103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.289408in}{3.291411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352250in}{3.348982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415092in}{3.404562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.477934in}{3.460310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.540776in}{3.518020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603618in}{3.573863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666460in}{3.627462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.729302in}{3.683825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792144in}{3.740216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854986in}{3.799519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917828in}{3.850211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980670in}{3.912040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043512in}{3.965872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106354in}{4.025530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169196in}{4.070671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.682554in}{3.813600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768801in}{3.760287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855048in}{3.699987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.941295in}{3.609921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027542in}{3.548488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113789in}{3.472861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.200035in}{3.406160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286282in}{3.330988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.372529in}{3.265247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.458776in}{3.194827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545023in}{3.122234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631270in}{3.045671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.717517in}{2.976266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.803764in}{2.904319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.890011in}{2.834421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976257in}{2.764807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062504in}{2.698451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.148751in}{2.641147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.234998in}{2.593480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.321245in}{2.556432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407492in}{2.531757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.493739in}{2.515795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.579986in}{2.505336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.666233in}{2.453045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752479in}{1.684004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.660992in}{3.143159in}}%
\pgfpathlineto{\pgfqpoint{3.749925in}{3.114210in}}%
\pgfpathlineto{\pgfqpoint{3.838858in}{3.085262in}}%
\pgfpathlineto{\pgfqpoint{3.927792in}{3.056313in}}%
\pgfpathlineto{\pgfqpoint{4.016725in}{3.027365in}}%
\pgfpathlineto{\pgfqpoint{4.105658in}{2.998416in}}%
\pgfpathlineto{\pgfqpoint{4.194591in}{2.969468in}}%
\pgfpathlineto{\pgfqpoint{4.283524in}{2.940519in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{2.911571in}}%
\pgfpathlineto{\pgfqpoint{4.461390in}{2.882622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216327in}{3.189037in}}%
\pgfpathlineto{\pgfqpoint{3.127394in}{3.160089in}}%
\pgfpathlineto{\pgfqpoint{3.038461in}{3.131140in}}%
\pgfpathlineto{\pgfqpoint{2.949528in}{3.102192in}}%
\pgfpathlineto{\pgfqpoint{2.860595in}{3.073243in}}%
\pgfpathlineto{\pgfqpoint{2.771662in}{3.044295in}}%
\pgfpathlineto{\pgfqpoint{2.682729in}{3.015346in}}%
\pgfpathlineto{\pgfqpoint{2.593796in}{2.986397in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{2.957449in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{2.928500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660992in}{3.560587in}}%
\pgfpathlineto{\pgfqpoint{3.749925in}{3.502690in}}%
\pgfpathlineto{\pgfqpoint{3.838858in}{3.444793in}}%
\pgfpathlineto{\pgfqpoint{3.927792in}{3.386896in}}%
\pgfpathlineto{\pgfqpoint{4.016725in}{3.328998in}}%
\pgfpathlineto{\pgfqpoint{4.105658in}{3.271101in}}%
\pgfpathlineto{\pgfqpoint{4.194591in}{3.213204in}}%
\pgfpathlineto{\pgfqpoint{4.283524in}{3.155307in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{3.097410in}}%
\pgfpathlineto{\pgfqpoint{4.461390in}{3.039513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216327in}{3.758636in}}%
\pgfpathlineto{\pgfqpoint{3.127394in}{3.695008in}}%
\pgfpathlineto{\pgfqpoint{3.038461in}{3.631075in}}%
\pgfpathlineto{\pgfqpoint{2.949528in}{3.566802in}}%
\pgfpathlineto{\pgfqpoint{2.860595in}{3.502147in}}%
\pgfpathlineto{\pgfqpoint{2.771662in}{3.437064in}}%
\pgfpathlineto{\pgfqpoint{2.682729in}{3.371492in}}%
\pgfpathlineto{\pgfqpoint{2.593796in}{3.305362in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{3.238586in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{3.171054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660992in}{3.787183in}}%
\pgfpathlineto{\pgfqpoint{3.749925in}{3.714812in}}%
\pgfpathlineto{\pgfqpoint{3.838858in}{3.642440in}}%
\pgfpathlineto{\pgfqpoint{3.927792in}{3.570069in}}%
\pgfpathlineto{\pgfqpoint{4.016725in}{3.497698in}}%
\pgfpathlineto{\pgfqpoint{4.105658in}{3.425326in}}%
\pgfpathlineto{\pgfqpoint{4.194591in}{3.352955in}}%
\pgfpathlineto{\pgfqpoint{4.283524in}{3.280583in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{3.208212in}}%
\pgfpathlineto{\pgfqpoint{4.461390in}{3.135841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216327in}{3.989920in}}%
\pgfpathlineto{\pgfqpoint{3.127394in}{3.917549in}}%
\pgfpathlineto{\pgfqpoint{3.038461in}{3.845178in}}%
\pgfpathlineto{\pgfqpoint{2.949528in}{3.772806in}}%
\pgfpathlineto{\pgfqpoint{2.860595in}{3.700435in}}%
\pgfpathlineto{\pgfqpoint{2.771662in}{3.628063in}}%
\pgfpathlineto{\pgfqpoint{2.682729in}{3.555692in}}%
\pgfpathlineto{\pgfqpoint{2.593796in}{3.483321in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{3.410949in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{3.338578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.660992in}{3.938065in}}%
\pgfpathlineto{\pgfqpoint{3.749925in}{3.860869in}}%
\pgfpathlineto{\pgfqpoint{3.838858in}{3.783673in}}%
\pgfpathlineto{\pgfqpoint{3.927792in}{3.706477in}}%
\pgfpathlineto{\pgfqpoint{4.016725in}{3.629281in}}%
\pgfpathlineto{\pgfqpoint{4.105658in}{3.552085in}}%
\pgfpathlineto{\pgfqpoint{4.194591in}{3.474888in}}%
\pgfpathlineto{\pgfqpoint{4.283524in}{3.397692in}}%
\pgfpathlineto{\pgfqpoint{4.372457in}{3.320496in}}%
\pgfpathlineto{\pgfqpoint{4.461390in}{3.243300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216327in}{4.166051in}}%
\pgfpathlineto{\pgfqpoint{3.127394in}{4.088855in}}%
\pgfpathlineto{\pgfqpoint{3.038461in}{4.011659in}}%
\pgfpathlineto{\pgfqpoint{2.949528in}{3.934463in}}%
\pgfpathlineto{\pgfqpoint{2.860595in}{3.857267in}}%
\pgfpathlineto{\pgfqpoint{2.771662in}{3.780070in}}%
\pgfpathlineto{\pgfqpoint{2.682729in}{3.702874in}}%
\pgfpathlineto{\pgfqpoint{2.593796in}{3.625678in}}%
\pgfpathlineto{\pgfqpoint{2.504863in}{3.548482in}}%
\pgfpathlineto{\pgfqpoint{2.415930in}{3.471286in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438660in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.438660in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.874046in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538461in}{3.293388in}}%
\pgfpathlineto{\pgfqpoint{5.694046in}{3.293388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734046in}{3.293388in}}{\pgfqpoint{5.734046in}{3.333388in}}%
\pgfpathlineto{\pgfqpoint{5.734046in}{4.194051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734046in}{4.234051in}}{\pgfqpoint{5.694046in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{4.538461in}{4.234051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498461in}{4.234051in}}{\pgfqpoint{4.498461in}{4.194051in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{3.333388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498461in}{3.293388in}}{\pgfqpoint{4.538461in}{3.293388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778461in}{4.072098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138461in,y=4.002098in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778461in}{3.778543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138461in,y=3.708543in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778461in}{3.484989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138461in,y=3.414989in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216706in}{0.848931in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{0.848931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531386in}{0.848931in}}{\pgfqpoint{4.531386in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{4.531386in}{2.621632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531386in}{2.661632in}}{\pgfqpoint{4.491386in}{2.661632in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{2.661632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176706in}{2.661632in}}{\pgfqpoint{2.176706in}{2.621632in}}%
\pgfpathlineto{\pgfqpoint{2.176706in}{0.888931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176706in}{0.848931in}}{\pgfqpoint{2.216706in}{0.848931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{2.451092in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{2.451092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=2.381092in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{2.100552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=2.030552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{1.750012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=1.680012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/2}\)\(\displaystyle \log {\left\vert H \right\vert}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{1.399471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=1.329471in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-5/8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{1.048931in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{1.048931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=0.978931in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-2/3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> probHess_2D_OffDiag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.965993in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.905993in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.195211in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.195211in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790343in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790343in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.385476in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.385476in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980608in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980608in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399404in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399404in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.818201in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.818201in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413333in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413333in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008466in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.008466in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.603598in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.603598in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996834in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.393589in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591966in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988721in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.187098in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583853in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782230in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178985in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.619824in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.016579in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214956in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.611711in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810088in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.206843in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.405220in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801975in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385993in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{1.001178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=0.922036in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-9}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{1.492394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=1.413252in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{1.983610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=1.904468in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{2.474825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=2.395683in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{2.966041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=2.886899in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{3.457257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578565in, y=3.378115in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{3.948472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578565in, y=3.869330in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404722in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P^{2D}_{\alpha \beta} \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913060in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974717in}{2.368617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036375in}{2.627408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.098033in}{2.651016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159691in}{2.662244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.221349in}{2.675342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.283007in}{2.692394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.344664in}{2.715137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406322in}{2.742688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.467980in}{2.771376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.529638in}{2.797837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591296in}{2.820802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652954in}{2.840234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.714612in}{2.857007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776269in}{2.870650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837927in}{2.884820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899585in}{2.893929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961243in}{2.906636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.022901in}{2.915879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084559in}{2.920836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.146216in}{2.931143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207874in}{2.949148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269532in}{2.956818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331190in}{2.972496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.392848in}{2.981498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454506in}{2.988084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516163in}{3.012634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577821in}{3.015036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.639479in}{3.017438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128501in}{2.981672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190159in}{2.979270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.282646in}{2.981948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.344303in}{2.970265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.405961in}{2.933894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.467619in}{2.957928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.529277in}{2.940161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.590935in}{2.931574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.652593in}{2.929965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714250in}{2.923946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.775908in}{2.914796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.837566in}{2.907151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.899224in}{2.894182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.960882in}{2.885725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.022540in}{2.872163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.084197in}{2.857627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.145855in}{2.840222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.207513in}{2.820837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.269171in}{2.797664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.330829in}{2.770806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.392487in}{2.742836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454144in}{2.715353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.515802in}{2.692691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577460in}{2.675359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.639118in}{2.662300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.700776in}{2.651011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.762434in}{2.627333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.824091in}{2.368659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943889in}{1.831671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005546in}{2.560330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067204in}{2.645125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.128862in}{2.658981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190520in}{2.670445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.252178in}{2.684790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313836in}{2.702918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375493in}{2.727223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437151in}{2.756718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498809in}{2.789948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560467in}{2.827316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622125in}{2.865859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683783in}{2.907316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745440in}{2.947893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.807098in}{2.989101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868756in}{3.029032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930414in}{3.068488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992072in}{3.108465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053730in}{3.145176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.115387in}{3.189957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177045in}{3.227166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238703in}{3.267161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.300361in}{3.303453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.362019in}{3.338429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.423677in}{3.384363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.485334in}{3.423925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546992in}{3.465009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.608650in}{3.492275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.670308in}{3.532511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731966in}{3.583304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.793624in}{3.612233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855281in}{3.673907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.916939in}{3.663183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978597in}{3.720073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.040255in}{3.796411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101913in}{3.758569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163571in}{3.865592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635238in}{3.804220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696896in}{3.807585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.758554in}{3.790135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820212in}{3.726001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881870in}{3.670543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.943527in}{3.630095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.005185in}{3.598687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.066843in}{3.580119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128501in}{3.529506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.190159in}{3.500405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251817in}{3.456693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.313474in}{3.415971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.375132in}{3.379858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.436790in}{3.348332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.498448in}{3.300705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.560106in}{3.265764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.621764in}{3.227925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683421in}{3.192009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.745079in}{3.148299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.806737in}{3.109593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.868395in}{3.068438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.930053in}{3.029530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.991711in}{2.989416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053369in}{2.946687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.115026in}{2.906332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176684in}{2.866910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.238342in}{2.827310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.300000in}{2.790206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.361658in}{2.756256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423316in}{2.727162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484973in}{2.703207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546631in}{2.684737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.608289in}{2.670713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.669947in}{2.659079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.731605in}{2.645067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.793263in}{2.560341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.854920in}{1.832050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942615in}{1.764092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003469in}{2.542059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064322in}{2.645444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125176in}{2.660443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.186030in}{2.671450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.246883in}{2.684642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307737in}{2.701733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.368590in}{2.724624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429444in}{2.754345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490298in}{2.791086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551151in}{2.832510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612005in}{2.878467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672858in}{2.926386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.733712in}{2.976758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.794566in}{3.028649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.855419in}{3.078381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916273in}{3.129468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977126in}{3.181897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037980in}{3.231458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098834in}{3.283944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159687in}{3.332814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.220541in}{3.384683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281394in}{3.437673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342248in}{3.485796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.403102in}{3.533100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.463955in}{3.587754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.524809in}{3.637656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585662in}{3.686245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.646516in}{3.738282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707370in}{3.790456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768223in}{3.840150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829077in}{3.892297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889931in}{3.934064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950784in}{3.989017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.011638in}{4.041047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072491in}{4.082861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133345in}{4.151294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.635037in}{4.166051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695891in}{4.122739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756744in}{4.069954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817598in}{4.010717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878452in}{3.964658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.939305in}{3.914724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.000159in}{3.863456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.061012in}{3.812568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.121866in}{3.768393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.182720in}{3.711306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.243573in}{3.660478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.304427in}{3.611450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.365280in}{3.562760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.426134in}{3.512704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486988in}{3.461777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.547841in}{3.412557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608695in}{3.358724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.669548in}{3.308252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730402in}{3.257667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791256in}{3.204291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.852109in}{3.155550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.912963in}{3.104843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973816in}{3.053001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.034670in}{3.002707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095524in}{2.952175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.156377in}{2.902838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217231in}{2.855703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.278085in}{2.811127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338938in}{2.771394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.399792in}{2.738646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.460645in}{2.712243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521499in}{2.692412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582353in}{2.677674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643206in}{2.665775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704060in}{2.654455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.764913in}{2.622327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.825767in}{2.307052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.619824in}{3.825669in}}%
\pgfpathlineto{\pgfqpoint{3.707992in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{3.796159in}{3.716509in}}%
\pgfpathlineto{\pgfqpoint{3.884327in}{3.661930in}}%
\pgfpathlineto{\pgfqpoint{3.972495in}{3.607350in}}%
\pgfpathlineto{\pgfqpoint{4.060662in}{3.552771in}}%
\pgfpathlineto{\pgfqpoint{4.148830in}{3.498191in}}%
\pgfpathlineto{\pgfqpoint{4.236998in}{3.443612in}}%
\pgfpathlineto{\pgfqpoint{4.325166in}{3.389032in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{3.334453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.178985in}{3.825669in}}%
\pgfpathlineto{\pgfqpoint{3.090817in}{3.771089in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{3.716509in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.661930in}}%
\pgfpathlineto{\pgfqpoint{2.826314in}{3.607350in}}%
\pgfpathlineto{\pgfqpoint{2.738146in}{3.552771in}}%
\pgfpathlineto{\pgfqpoint{2.649979in}{3.498191in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{3.443612in}}%
\pgfpathlineto{\pgfqpoint{2.473643in}{3.389032in}}%
\pgfpathlineto{\pgfqpoint{2.385476in}{3.334453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.619824in}{4.108907in}}%
\pgfpathlineto{\pgfqpoint{3.707992in}{4.036134in}}%
\pgfpathlineto{\pgfqpoint{3.796159in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{3.884327in}{3.890588in}}%
\pgfpathlineto{\pgfqpoint{3.972495in}{3.817816in}}%
\pgfpathlineto{\pgfqpoint{4.060662in}{3.745043in}}%
\pgfpathlineto{\pgfqpoint{4.148830in}{3.672270in}}%
\pgfpathlineto{\pgfqpoint{4.236998in}{3.599498in}}%
\pgfpathlineto{\pgfqpoint{4.325166in}{3.526725in}}%
\pgfpathlineto{\pgfqpoint{4.413333in}{3.453952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.178985in}{4.108907in}}%
\pgfpathlineto{\pgfqpoint{3.090817in}{4.036134in}}%
\pgfpathlineto{\pgfqpoint{3.002650in}{3.963361in}}%
\pgfpathlineto{\pgfqpoint{2.914482in}{3.890588in}}%
\pgfpathlineto{\pgfqpoint{2.826314in}{3.817816in}}%
\pgfpathlineto{\pgfqpoint{2.738146in}{3.745043in}}%
\pgfpathlineto{\pgfqpoint{2.649979in}{3.672270in}}%
\pgfpathlineto{\pgfqpoint{2.561811in}{3.599498in}}%
\pgfpathlineto{\pgfqpoint{2.473643in}{3.526725in}}%
\pgfpathlineto{\pgfqpoint{2.385476in}{3.453952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399404in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.399404in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.905993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786339in}{3.466832in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{3.466832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.782660in}{3.466832in}}{\pgfqpoint{5.782660in}{3.500165in}}%
\pgfpathlineto{\pgfqpoint{5.782660in}{4.217385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.782660in}{4.250718in}}{\pgfqpoint{5.749326in}{4.250718in}}%
\pgfpathlineto{\pgfqpoint{4.786339in}{4.250718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.753006in}{4.250718in}}{\pgfqpoint{4.753006in}{4.217385in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{3.500165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.753006in}{3.466832in}}{\pgfqpoint{4.786339in}{3.466832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986339in}{4.115757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286339in,y=4.057424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n =\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986339in}{3.871128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286339in,y=3.812795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n =\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986339in}{3.626499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286339in,y=3.568166in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n =\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003215in}{3.492461in}}%
\pgfpathlineto{\pgfqpoint{2.182145in}{3.492461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.209923in}{3.492461in}}{\pgfqpoint{2.209923in}{3.520239in}}%
\pgfpathlineto{\pgfqpoint{2.209923in}{4.236829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.209923in}{4.264607in}}{\pgfqpoint{2.182145in}{4.264607in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{4.264607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975438in}{4.264607in}}{\pgfqpoint{0.975438in}{4.236829in}}%
\pgfpathlineto{\pgfqpoint{0.975438in}{3.520239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975438in}{3.492461in}}{\pgfqpoint{1.003215in}{3.492461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030993in}{4.114915in}}%
\pgfpathlineto{\pgfqpoint{1.308771in}{4.114915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419882in,y=4.066304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030993in}{3.868001in}}%
\pgfpathlineto{\pgfqpoint{1.308771in}{3.868001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419882in,y=3.819390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030993in}{3.631350in}}%
\pgfpathlineto{\pgfqpoint{1.308771in}{3.631350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419882in,y=3.582739in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sim \log {\left\vert H \right\vert}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{2.269993in}{2.763251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542100in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542100in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022034in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.022034in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.395316in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.395316in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.768598in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768598in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.248532in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248532in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302133in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422116in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.662083in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.782067in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902050in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.142018in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.262001in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.528631in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.648615in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888582in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.008565in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128549in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.368516in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488499in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{1.175651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775161in, y=1.122890in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{1.531456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775161in, y=1.478695in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.025}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{1.887261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775161in, y=1.834500in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.050}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{2.243066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775161in, y=2.190305in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.075}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{2.598871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.775161in, y=2.546110in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371448in}{1.175651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408740in}{1.180909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.446032in}{1.235151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483324in}{1.249891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520616in}{1.258132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.557908in}{1.268908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.595201in}{1.285074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632493in}{1.311079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669785in}{1.350992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707077in}{1.405100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.744369in}{1.469702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781662in}{1.540344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.818954in}{1.613219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856246in}{1.687731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.893538in}{1.757600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930830in}{1.840277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968122in}{1.899530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005415in}{1.991108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042707in}{2.064924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079999in}{2.107228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117291in}{2.201738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.154583in}{2.390408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.191876in}{2.480984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229168in}{2.687651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.542818in}{2.417942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.580111in}{2.322797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.617403in}{2.220278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654695in}{2.180888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691987in}{2.132223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729279in}{2.090365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.766571in}{1.989605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.803864in}{1.978847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.841156in}{1.870001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878448in}{1.795396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.915740in}{1.725528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953032in}{1.648082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.990325in}{1.577010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027617in}{1.504947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.064909in}{1.436227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.102201in}{1.376455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139493in}{1.329011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.176785in}{1.296730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214078in}{1.276092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.251370in}{1.263102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.288662in}{1.253900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.325954in}{1.244904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.363246in}{1.209710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.400539in}{1.175702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.395316in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{3.395316in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.648615in}{2.093235in}}%
\pgfpathlineto{\pgfqpoint{3.688609in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{3.728604in}{1.940304in}}%
\pgfpathlineto{\pgfqpoint{3.768598in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{3.808593in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{3.848587in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{3.888582in}{1.634443in}}%
\pgfpathlineto{\pgfqpoint{3.928576in}{1.557978in}}%
\pgfpathlineto{\pgfqpoint{3.968571in}{1.481513in}}%
\pgfpathlineto{\pgfqpoint{4.008565in}{1.405047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.142018in}{2.093235in}}%
\pgfpathlineto{\pgfqpoint{3.102023in}{2.016770in}}%
\pgfpathlineto{\pgfqpoint{3.062029in}{1.940304in}}%
\pgfpathlineto{\pgfqpoint{3.022034in}{1.863839in}}%
\pgfpathlineto{\pgfqpoint{2.982039in}{1.787374in}}%
\pgfpathlineto{\pgfqpoint{2.942045in}{1.710908in}}%
\pgfpathlineto{\pgfqpoint{2.902050in}{1.634443in}}%
\pgfpathlineto{\pgfqpoint{2.862056in}{1.557978in}}%
\pgfpathlineto{\pgfqpoint{2.822061in}{1.481513in}}%
\pgfpathlineto{\pgfqpoint{2.782067in}{1.405047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{2.269993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{1.100051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> probHess_3D_Diag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.946497in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.946497in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.946497in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.874046in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178684in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178684in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.790018in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.790018in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401353in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401353in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012688in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012688in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442886in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.442886in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.873085in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.873085in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.484419in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.484419in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095754in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.095754in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707089in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.707089in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974905in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382462in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.586240in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993797in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197575in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.605131in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808909in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.216466in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669306in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.076863in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280641in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.688198in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.891976in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.299532in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.503311in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.354046in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{0.991264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=0.912121in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{1.559403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=1.480261in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{2.127542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.428330in, y=2.048400in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{2.695681in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546617in, y=2.616539in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{3.263820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546617in, y=3.184678in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874046in}{3.831959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.546617in, y=3.752817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372774in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P^{3D}_{\alpha \alpha} \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880754in}{0.958226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944311in}{1.743409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007868in}{1.968341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071425in}{2.062213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.134981in}{2.123942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.198538in}{2.174868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.262095in}{2.222533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325652in}{2.271663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.389209in}{2.322876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.452765in}{2.373612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.516322in}{2.421591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.579879in}{2.465707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643436in}{2.506428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706992in}{2.544695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.770549in}{2.581297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834106in}{2.614620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897663in}{2.645790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961220in}{2.677328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024776in}{2.705700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088333in}{2.735677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.151890in}{2.761221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.215447in}{2.787291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279003in}{2.813657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342560in}{2.839919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406117in}{2.854069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469674in}{2.888143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.533231in}{2.905081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596787in}{2.967753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660344in}{2.940543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723901in}{2.969879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787458in}{3.020214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851014in}{3.028784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914571in}{3.106159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978128in}{2.990183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041685in}{3.191825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105242in}{3.081868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200577in}{3.129253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691181in}{3.080875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778681in}{3.129926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866181in}{2.922436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953681in}{3.031384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041181in}{2.994922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128681in}{2.937850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216181in}{2.945670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303681in}{2.867010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391180in}{2.854581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478680in}{2.821614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566180in}{2.778132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653680in}{2.745513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741180in}{2.706116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828680in}{2.666972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916180in}{2.621814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003680in}{2.574046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091179in}{2.521953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178679in}{2.464598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{2.404946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353679in}{2.348129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441179in}{2.300318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528679in}{2.263633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616179in}{2.230048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703679in}{2.127482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791178in}{1.406514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878730in}{0.863500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942342in}{1.718845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005954in}{1.961824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069566in}{2.060461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133178in}{2.123539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196790in}{2.174295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260401in}{2.220196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324013in}{2.265436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387625in}{2.313167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451237in}{2.364856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514849in}{2.420163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578461in}{2.478136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642073in}{2.536817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705684in}{2.595509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769296in}{2.653695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832908in}{2.710404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896520in}{2.766029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960132in}{2.820437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023744in}{2.873723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087356in}{2.925413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150967in}{2.978101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214579in}{3.029156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278191in}{3.079352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341803in}{3.128373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405415in}{3.179301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469027in}{3.224079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532639in}{3.279146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596250in}{3.328171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659862in}{3.374467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723474in}{3.424935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787086in}{3.473501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850698in}{3.515485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914310in}{3.564312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977921in}{3.618637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041533in}{3.646870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105145in}{3.714233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168757in}{3.749492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691181in}{3.613791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778681in}{3.512181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866181in}{3.453760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953681in}{3.398280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041181in}{3.324443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128681in}{3.278618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216181in}{3.206266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303681in}{3.146302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391180in}{3.085159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478680in}{3.019774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566180in}{2.952825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653680in}{2.887249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741180in}{2.820719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828680in}{2.750392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916180in}{2.679984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003680in}{2.607937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091179in}{2.534914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178679in}{2.463860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{2.398531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353679in}{2.342833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441179in}{2.298996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528679in}{2.264629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616179in}{2.229494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703679in}{2.108114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791178in}{1.302530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878730in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.942342in}{1.702995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005954in}{1.958630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069566in}{2.060261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.133178in}{2.123957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.196790in}{2.175109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.260401in}{2.220565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.324013in}{2.264838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387625in}{2.311039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451237in}{2.361635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.514849in}{2.417654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578461in}{2.478916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.642073in}{2.543410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705684in}{2.610460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769296in}{2.677821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832908in}{2.745687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896520in}{2.812491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960132in}{2.879188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.023744in}{2.945276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.087356in}{3.010381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.150967in}{3.075115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214579in}{3.138100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.278191in}{3.202416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341803in}{3.265767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.405415in}{3.326815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469027in}{3.389770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532639in}{3.451646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.596250in}{3.512925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.659862in}{3.575002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.723474in}{3.636847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787086in}{3.697254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850698in}{3.757669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914310in}{3.818900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977921in}{3.878733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041533in}{3.941170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105145in}{3.997795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168757in}{4.060543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.691181in}{3.820437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.778681in}{3.741780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.866181in}{3.660656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.953681in}{3.594796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.041181in}{3.512081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.128681in}{3.432737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.216181in}{3.355769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.303681in}{3.274495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391180in}{3.197161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.478680in}{3.118225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.566180in}{3.037722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.653680in}{2.954171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.741180in}{2.871996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.828680in}{2.788421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.916180in}{2.703765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003680in}{2.620524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091179in}{2.539734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.178679in}{2.464036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.266179in}{2.397701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.353679in}{2.343130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441179in}{2.300418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.528679in}{2.267089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.616179in}{2.229182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703679in}{2.081114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.791178in}{1.150440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.669306in}{3.104836in}}%
\pgfpathlineto{\pgfqpoint{3.759875in}{3.073272in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{3.041709in}}%
\pgfpathlineto{\pgfqpoint{3.941011in}{3.010146in}}%
\pgfpathlineto{\pgfqpoint{4.031579in}{2.978582in}}%
\pgfpathlineto{\pgfqpoint{4.122147in}{2.947019in}}%
\pgfpathlineto{\pgfqpoint{4.212715in}{2.915456in}}%
\pgfpathlineto{\pgfqpoint{4.303283in}{2.883893in}}%
\pgfpathlineto{\pgfqpoint{4.393851in}{2.852329in}}%
\pgfpathlineto{\pgfqpoint{4.484419in}{2.820766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216466in}{3.136282in}}%
\pgfpathlineto{\pgfqpoint{3.125898in}{3.104718in}}%
\pgfpathlineto{\pgfqpoint{3.035330in}{3.073155in}}%
\pgfpathlineto{\pgfqpoint{2.944762in}{3.041592in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{3.010028in}}%
\pgfpathlineto{\pgfqpoint{2.763625in}{2.978465in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{2.946902in}}%
\pgfpathlineto{\pgfqpoint{2.582489in}{2.915339in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{2.883775in}}%
\pgfpathlineto{\pgfqpoint{2.401353in}{2.852212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.669306in}{3.541391in}}%
\pgfpathlineto{\pgfqpoint{3.759875in}{3.478264in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{3.415138in}}%
\pgfpathlineto{\pgfqpoint{3.941011in}{3.352011in}}%
\pgfpathlineto{\pgfqpoint{4.031579in}{3.288884in}}%
\pgfpathlineto{\pgfqpoint{4.122147in}{3.225758in}}%
\pgfpathlineto{\pgfqpoint{4.212715in}{3.162631in}}%
\pgfpathlineto{\pgfqpoint{4.303283in}{3.099505in}}%
\pgfpathlineto{\pgfqpoint{4.393851in}{3.036378in}}%
\pgfpathlineto{\pgfqpoint{4.484419in}{2.973252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216466in}{3.735818in}}%
\pgfpathlineto{\pgfqpoint{3.125898in}{3.666443in}}%
\pgfpathlineto{\pgfqpoint{3.035330in}{3.596736in}}%
\pgfpathlineto{\pgfqpoint{2.944762in}{3.526657in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{3.456163in}}%
\pgfpathlineto{\pgfqpoint{2.763625in}{3.385200in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{3.313707in}}%
\pgfpathlineto{\pgfqpoint{2.582489in}{3.241604in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{3.168796in}}%
\pgfpathlineto{\pgfqpoint{2.401353in}{3.095164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.669306in}{3.775456in}}%
\pgfpathlineto{\pgfqpoint{3.759875in}{3.696547in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{3.617639in}}%
\pgfpathlineto{\pgfqpoint{3.941011in}{3.538731in}}%
\pgfpathlineto{\pgfqpoint{4.031579in}{3.459823in}}%
\pgfpathlineto{\pgfqpoint{4.122147in}{3.380914in}}%
\pgfpathlineto{\pgfqpoint{4.212715in}{3.302006in}}%
\pgfpathlineto{\pgfqpoint{4.303283in}{3.223098in}}%
\pgfpathlineto{\pgfqpoint{4.393851in}{3.144190in}}%
\pgfpathlineto{\pgfqpoint{4.484419in}{3.065282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216466in}{3.974012in}}%
\pgfpathlineto{\pgfqpoint{3.125898in}{3.895103in}}%
\pgfpathlineto{\pgfqpoint{3.035330in}{3.816195in}}%
\pgfpathlineto{\pgfqpoint{2.944762in}{3.737287in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{3.658379in}}%
\pgfpathlineto{\pgfqpoint{2.763625in}{3.579471in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{3.500562in}}%
\pgfpathlineto{\pgfqpoint{2.582489in}{3.421654in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{3.342746in}}%
\pgfpathlineto{\pgfqpoint{2.401353in}{3.263838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.669306in}{3.945002in}}%
\pgfpathlineto{\pgfqpoint{3.759875in}{3.860833in}}%
\pgfpathlineto{\pgfqpoint{3.850443in}{3.776665in}}%
\pgfpathlineto{\pgfqpoint{3.941011in}{3.692496in}}%
\pgfpathlineto{\pgfqpoint{4.031579in}{3.608327in}}%
\pgfpathlineto{\pgfqpoint{4.122147in}{3.524158in}}%
\pgfpathlineto{\pgfqpoint{4.212715in}{3.439990in}}%
\pgfpathlineto{\pgfqpoint{4.303283in}{3.355821in}}%
\pgfpathlineto{\pgfqpoint{4.393851in}{3.271652in}}%
\pgfpathlineto{\pgfqpoint{4.484419in}{3.187483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.216466in}{4.166051in}}%
\pgfpathlineto{\pgfqpoint{3.125898in}{4.081882in}}%
\pgfpathlineto{\pgfqpoint{3.035330in}{3.997714in}}%
\pgfpathlineto{\pgfqpoint{2.944762in}{3.913545in}}%
\pgfpathlineto{\pgfqpoint{2.854194in}{3.829376in}}%
\pgfpathlineto{\pgfqpoint{2.763625in}{3.745207in}}%
\pgfpathlineto{\pgfqpoint{2.673057in}{3.661039in}}%
\pgfpathlineto{\pgfqpoint{2.582489in}{3.576870in}}%
\pgfpathlineto{\pgfqpoint{2.491921in}{3.492701in}}%
\pgfpathlineto{\pgfqpoint{2.401353in}{3.408532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.874046in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.442886in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.442886in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.874046in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.834046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874046in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.834046in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.538461in}{3.293388in}}%
\pgfpathlineto{\pgfqpoint{5.694046in}{3.293388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734046in}{3.293388in}}{\pgfqpoint{5.734046in}{3.333388in}}%
\pgfpathlineto{\pgfqpoint{5.734046in}{4.194051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.734046in}{4.234051in}}{\pgfqpoint{5.694046in}{4.234051in}}%
\pgfpathlineto{\pgfqpoint{4.538461in}{4.234051in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498461in}{4.234051in}}{\pgfqpoint{4.498461in}{4.194051in}}%
\pgfpathlineto{\pgfqpoint{4.498461in}{3.333388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.498461in}{3.293388in}}{\pgfqpoint{4.538461in}{3.293388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778461in}{4.072098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138461in,y=4.002098in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778461in}{3.778543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138461in,y=3.708543in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.778461in}{3.484989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.138461in,y=3.414989in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle n =\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216706in}{0.848931in}}%
\pgfpathlineto{\pgfqpoint{4.491386in}{0.848931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531386in}{0.848931in}}{\pgfqpoint{4.531386in}{0.888931in}}%
\pgfpathlineto{\pgfqpoint{4.531386in}{2.621632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.531386in}{2.661632in}}{\pgfqpoint{4.491386in}{2.661632in}}%
\pgfpathlineto{\pgfqpoint{2.216706in}{2.661632in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176706in}{2.661632in}}{\pgfqpoint{2.176706in}{2.621632in}}%
\pgfpathlineto{\pgfqpoint{2.176706in}{0.888931in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.176706in}{0.848931in}}{\pgfqpoint{2.216706in}{0.848931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{2.451092in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{2.451092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=2.381092in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{2.100552in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{2.100552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=2.030552in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.000000pt}{2.250000pt}{1.500000pt}{2.250000pt}{1.500000pt}{2.250000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{1.750012in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{1.750012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=1.680012in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/2}\)\(\displaystyle \log {\left\vert H \right\vert}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{1.399471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=1.329471in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-5/8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.256706in}{1.048931in}}%
\pgfpathlineto{\pgfqpoint{2.656706in}{1.048931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.816706in,y=0.978931in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-2/3}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> probHess_3D_OffDiag.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.965993in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.965993in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.905993in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159489in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.159489in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.760645in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.760645in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361801in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.361801in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962957in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.962957in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385993in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385993in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809029in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.809029in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.410185in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410185in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.011341in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.011341in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612497in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.612497in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959103in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359874in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560260in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.961030in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161416in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.562186in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.762572in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163343in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.608643in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.009414in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.209800in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.610570in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.810956in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.211727in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.412112in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.812883in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385993in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle H\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{1.070911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=0.991769in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{1.654214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=1.575072in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{2.237518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.460278in, y=2.158375in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{2.820821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578565in, y=2.741679in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{3.404125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578565in, y=3.324982in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905993in}{3.987428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578565in, y=3.908286in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404722in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle P^{3D}_{\alpha \beta} \left( H \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914288in}{0.938789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975486in}{1.840439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036685in}{2.094825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097884in}{2.192715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159083in}{2.252156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220281in}{2.300422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281480in}{2.346351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342679in}{2.394405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403878in}{2.445017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465077in}{2.495516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526275in}{2.541873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587474in}{2.583084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648673in}{2.619865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709872in}{2.652651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771070in}{2.681119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832269in}{2.706410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893468in}{2.729567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954667in}{2.751214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015866in}{2.771379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077064in}{2.789432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138263in}{2.807981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199462in}{2.827050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260661in}{2.838205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321859in}{2.863798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383058in}{2.874327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444257in}{2.885238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505456in}{2.870175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566655in}{2.899348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627853in}{2.962346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689052in}{2.959951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750251in}{2.936634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811450in}{3.006181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872648in}{2.956100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025645in}{3.090984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685142in}{3.180056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.776940in}{3.046448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868738in}{3.000636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.960536in}{2.954824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021735in}{2.968466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.082934in}{2.935358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.144133in}{2.934082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.205332in}{2.905106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266530in}{2.888911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.327729in}{2.879461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.388928in}{2.867623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450127in}{2.855576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.511325in}{2.836778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.572524in}{2.821806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633723in}{2.805890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.694922in}{2.789103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.756121in}{2.770685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.817319in}{2.750685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.878518in}{2.730986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.939717in}{2.706173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000916in}{2.680925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.062114in}{2.652135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.123313in}{2.619719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.184512in}{2.583279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.245711in}{2.542493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.306910in}{2.495352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.368108in}{2.445338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.429307in}{2.394540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.490506in}{2.346161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551705in}{2.300353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612903in}{2.252210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.674102in}{2.192829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.735301in}{2.094723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796500in}{1.840644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.857699in}{0.936115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914288in}{0.886861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975486in}{1.824119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036685in}{2.090498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097884in}{2.192004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159083in}{2.252261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220281in}{2.299714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281480in}{2.343328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342679in}{2.387437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403878in}{2.434716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465077in}{2.485218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526275in}{2.538335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587474in}{2.593010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648673in}{2.648953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709872in}{2.704121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771070in}{2.758120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832269in}{2.810731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893468in}{2.861558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954667in}{2.913283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015866in}{2.962813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077064in}{3.011080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138263in}{3.058986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199462in}{3.105388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260661in}{3.151351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321859in}{3.196203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383058in}{3.243156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444257in}{3.286927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505456in}{3.334458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566655in}{3.379024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627853in}{3.423989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689052in}{3.466312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750251in}{3.513789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811450in}{3.564207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872648in}{3.603034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933847in}{3.652047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995046in}{3.694485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056245in}{3.743404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117444in}{3.796706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623943in}{3.816268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685142in}{3.753496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746341in}{3.716658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807540in}{3.674498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868738in}{3.624551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929937in}{3.583848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991136in}{3.533314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052335in}{3.495003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113533in}{3.448421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174732in}{3.404131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235931in}{3.355702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297130in}{3.310362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358329in}{3.267083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419527in}{3.220648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480726in}{3.175575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541925in}{3.129791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603124in}{3.082053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664322in}{3.034893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725521in}{2.986515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786720in}{2.936323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847919in}{2.887983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909118in}{2.836510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970316in}{2.785088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031515in}{2.731035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092714in}{2.676911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153913in}{2.621203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215111in}{2.565867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276310in}{2.511235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337509in}{2.459172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398708in}{2.410643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459907in}{2.365185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521105in}{2.321587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582304in}{2.276684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643503in}{2.224620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704702in}{2.150103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765900in}{1.994624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827099in}{1.502636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914288in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975486in}{1.802268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036685in}{2.085429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097884in}{2.190719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.159083in}{2.251553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.220281in}{2.298932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281480in}{2.341680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.342679in}{2.384574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403878in}{2.430332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465077in}{2.479932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526275in}{2.534243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587474in}{2.592525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648673in}{2.654491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709872in}{2.718165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771070in}{2.782639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832269in}{2.847676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.893468in}{2.912729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954667in}{2.976617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.015866in}{3.040903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077064in}{3.102930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138263in}{3.165677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199462in}{3.228577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260661in}{3.288995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.321859in}{3.349631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383058in}{3.411640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.444257in}{3.472730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.505456in}{3.533403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566655in}{3.594983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.627853in}{3.652849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689052in}{3.713930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750251in}{3.772148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811450in}{3.830337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872648in}{3.895259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933847in}{3.947327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995046in}{4.011779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056245in}{4.071097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117444in}{4.129188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.623943in}{4.157114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685142in}{4.095931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.746341in}{4.044201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807540in}{3.984768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868738in}{3.921370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.929937in}{3.861984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.991136in}{3.803933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052335in}{3.742840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113533in}{3.683034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174732in}{3.621256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235931in}{3.562242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.297130in}{3.503521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358329in}{3.443107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.419527in}{3.380513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.480726in}{3.319639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.541925in}{3.259281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.603124in}{3.196740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.664322in}{3.134985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.725521in}{3.071868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786720in}{3.007985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847919in}{2.944393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.909118in}{2.880345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.970316in}{2.815249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031515in}{2.750250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.092714in}{2.686172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.153913in}{2.623113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.215111in}{2.563129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.276310in}{2.506128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337509in}{2.454213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398708in}{2.407138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.459907in}{2.363139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.521105in}{2.320611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582304in}{2.276222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.643503in}{2.223822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.704702in}{2.147698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765900in}{1.983951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.827099in}{1.461315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.608643in}{3.796425in}}%
\pgfpathlineto{\pgfqpoint{3.697704in}{3.731613in}}%
\pgfpathlineto{\pgfqpoint{3.786764in}{3.666802in}}%
\pgfpathlineto{\pgfqpoint{3.875824in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{3.537179in}}%
\pgfpathlineto{\pgfqpoint{4.053944in}{3.472367in}}%
\pgfpathlineto{\pgfqpoint{4.143004in}{3.407556in}}%
\pgfpathlineto{\pgfqpoint{4.232065in}{3.342744in}}%
\pgfpathlineto{\pgfqpoint{4.321125in}{3.277933in}}%
\pgfpathlineto{\pgfqpoint{4.410185in}{3.213121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163343in}{3.796425in}}%
\pgfpathlineto{\pgfqpoint{3.074282in}{3.731613in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{3.666802in}}%
\pgfpathlineto{\pgfqpoint{2.896162in}{3.601990in}}%
\pgfpathlineto{\pgfqpoint{2.807102in}{3.537179in}}%
\pgfpathlineto{\pgfqpoint{2.718042in}{3.472367in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{3.407556in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{3.342744in}}%
\pgfpathlineto{\pgfqpoint{2.450861in}{3.277933in}}%
\pgfpathlineto{\pgfqpoint{2.361801in}{3.213121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.608643in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{3.697704in}{3.988809in}}%
\pgfpathlineto{\pgfqpoint{3.786764in}{3.902393in}}%
\pgfpathlineto{\pgfqpoint{3.875824in}{3.815978in}}%
\pgfpathlineto{\pgfqpoint{3.964884in}{3.729563in}}%
\pgfpathlineto{\pgfqpoint{4.053944in}{3.643147in}}%
\pgfpathlineto{\pgfqpoint{4.143004in}{3.556732in}}%
\pgfpathlineto{\pgfqpoint{4.232065in}{3.470317in}}%
\pgfpathlineto{\pgfqpoint{4.321125in}{3.383901in}}%
\pgfpathlineto{\pgfqpoint{4.410185in}{3.297486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.163343in}{4.075224in}}%
\pgfpathlineto{\pgfqpoint{3.074282in}{3.988809in}}%
\pgfpathlineto{\pgfqpoint{2.985222in}{3.902393in}}%
\pgfpathlineto{\pgfqpoint{2.896162in}{3.815978in}}%
\pgfpathlineto{\pgfqpoint{2.807102in}{3.729563in}}%
\pgfpathlineto{\pgfqpoint{2.718042in}{3.643147in}}%
\pgfpathlineto{\pgfqpoint{2.628982in}{3.556732in}}%
\pgfpathlineto{\pgfqpoint{2.539921in}{3.470317in}}%
\pgfpathlineto{\pgfqpoint{2.450861in}{3.383901in}}%
\pgfpathlineto{\pgfqpoint{2.361801in}{3.297486in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.905993in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.905993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.865993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905993in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.865993in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.786339in}{3.466832in}}%
\pgfpathlineto{\pgfqpoint{5.749326in}{3.466832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.782660in}{3.466832in}}{\pgfqpoint{5.782660in}{3.500165in}}%
\pgfpathlineto{\pgfqpoint{5.782660in}{4.217385in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.782660in}{4.250718in}}{\pgfqpoint{5.749326in}{4.250718in}}%
\pgfpathlineto{\pgfqpoint{4.786339in}{4.250718in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.753006in}{4.250718in}}{\pgfqpoint{4.753006in}{4.217385in}}%
\pgfpathlineto{\pgfqpoint{4.753006in}{3.500165in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.753006in}{3.466832in}}{\pgfqpoint{4.786339in}{3.466832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986339in}{4.115757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286339in,y=4.057424in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n =\) 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986339in}{3.871128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286339in,y=3.812795in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n =\) 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.986339in}{3.626499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.286339in,y=3.568166in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle n =\) 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003215in}{3.492461in}}%
\pgfpathlineto{\pgfqpoint{2.182145in}{3.492461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.209923in}{3.492461in}}{\pgfqpoint{2.209923in}{3.520239in}}%
\pgfpathlineto{\pgfqpoint{2.209923in}{4.236829in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.209923in}{4.264607in}}{\pgfqpoint{2.182145in}{4.264607in}}%
\pgfpathlineto{\pgfqpoint{1.003215in}{4.264607in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975438in}{4.264607in}}{\pgfqpoint{0.975438in}{4.236829in}}%
\pgfpathlineto{\pgfqpoint{0.975438in}{3.520239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.975438in}{3.492461in}}{\pgfqpoint{1.003215in}{3.492461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030993in}{4.114915in}}%
\pgfpathlineto{\pgfqpoint{1.308771in}{4.114915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419882in,y=4.066304in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-1/2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.030993in}{3.868001in}}%
\pgfpathlineto{\pgfqpoint{1.308771in}{3.868001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419882in,y=3.819390in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sim {\left\vert H \right\vert}^{-2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030993in}{3.631350in}}%
\pgfpathlineto{\pgfqpoint{1.308771in}{3.631350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.419882in,y=3.582739in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \sim \log {\left\vert H \right\vert}^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{2.269993in}{2.763251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.632685in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.632685in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102611in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102611in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {-10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.385993in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385993in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.669375in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669375in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139301in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139301in,y=1.002829in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280241in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397722in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.515204in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750167in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867648in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985130in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.220093in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.359886in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.412100in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.551893in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.786856in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904338in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.021819in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.256782in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.374264in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.491745in}{1.100051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{1.175651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951891in, y=1.122889in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{1.671176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951891in, y=1.618414in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{2.166701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951891in, y=2.113939in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.269993in}{2.662226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.951891in, y=2.609465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.371448in}{1.175651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.407327in}{1.176082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.443207in}{1.178863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.479086in}{1.182609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.514966in}{1.186776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550845in}{1.191936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.586724in}{1.199053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622604in}{1.209851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.658483in}{1.226649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.694363in}{1.251632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730242in}{1.285211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.766122in}{1.327340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.802001in}{1.378451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.837881in}{1.438365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873760in}{1.504574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909640in}{1.577265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945519in}{1.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981399in}{1.747696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017278in}{1.846419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.053158in}{1.949167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.089037in}{2.071161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.124917in}{2.216656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160796in}{2.312491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.196676in}{2.567047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232555in}{2.687651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.521491in}{2.630533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.557371in}{2.535526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.593250in}{2.346376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629130in}{2.271944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.665009in}{2.138149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.700889in}{2.032162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.736768in}{1.907674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772648in}{1.792585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.808527in}{1.701181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844407in}{1.610125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.880286in}{1.539524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.916165in}{1.471666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.952045in}{1.406761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.987924in}{1.352166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.023804in}{1.305692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.059683in}{1.267129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095563in}{1.238007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131442in}{1.217429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.167322in}{1.203906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.203201in}{1.195162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239081in}{1.189185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.274960in}{1.184617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.310840in}{1.180694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.346719in}{1.177214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.382599in}{1.175689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{3.385993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.551893in}{2.271000in}}%
\pgfpathlineto{\pgfqpoint{3.578000in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{3.604107in}{2.108726in}}%
\pgfpathlineto{\pgfqpoint{3.630214in}{2.027589in}}%
\pgfpathlineto{\pgfqpoint{3.656321in}{1.946452in}}%
\pgfpathlineto{\pgfqpoint{3.682428in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{3.708535in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{3.734642in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{3.760749in}{1.621904in}}%
\pgfpathlineto{\pgfqpoint{3.786856in}{1.540767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.269993in}{1.100051in}}{\pgfqpoint{2.232000in}{1.663200in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.498039,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.220093in}{2.271000in}}%
\pgfpathlineto{\pgfqpoint{3.193986in}{2.189863in}}%
\pgfpathlineto{\pgfqpoint{3.167879in}{2.108726in}}%
\pgfpathlineto{\pgfqpoint{3.141772in}{2.027589in}}%
\pgfpathlineto{\pgfqpoint{3.115665in}{1.946452in}}%
\pgfpathlineto{\pgfqpoint{3.089558in}{1.865315in}}%
\pgfpathlineto{\pgfqpoint{3.063451in}{1.784178in}}%
\pgfpathlineto{\pgfqpoint{3.037344in}{1.703041in}}%
\pgfpathlineto{\pgfqpoint{3.011237in}{1.621904in}}%
\pgfpathlineto{\pgfqpoint{2.985130in}{1.540767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{2.269993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{1.100051in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{1.100051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269993in}{2.763251in}}%
\pgfpathlineto{\pgfqpoint{4.501993in}{2.763251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> rctheta_3dR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.711653in}{4.566369in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711653in}{4.566369in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.566369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.466369in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.466369in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{0.776369in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.970000in,height=3.700000in]{rctheta_3dR10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{0.770369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892751in,y=0.596758in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884751in}{0.770369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884751in,y=0.596758in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876751in}{0.770369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876751in,y=0.596758in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868751in}{0.770369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868751in,y=0.596758in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860751in}{0.770369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860751in,y=0.596758in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876751in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \cos(\theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{1.150581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=1.071439in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{1.633005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=1.553863in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{2.115429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=2.036287in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{2.597853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=2.518711in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{3.080277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.001135in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{3.562701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.483559in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{4.045125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.965983in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332265in,y=2.618369in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.466369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.466369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{0.770369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{4.466369in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.466369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.108751in}{0.770369in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.451931in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.466369in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.466369in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.451931in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.770369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110000in}{0.776369in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.700000in]{rctheta_3dR10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{0.770369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=0.717607in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{1.550251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=1.497489in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{2.330133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=2.277371in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{3.110015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=3.057253in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{3.889897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=3.837135in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108751in}{0.770369in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.451931in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.466369in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.466369in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.451931in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.784806in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.770369in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> rphi_2dR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.711653in}{4.559051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711653in}{4.559051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.459051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{0.769051in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.970000in,height=3.700000in]{rphi_2dR10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −\(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −\(\displaystyle \pi\)/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \pi\)/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876751in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{0.913760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=0.834618in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{1.700222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=1.621080in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{2.486684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=2.407542in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{3.273147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.194004in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{4.059609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.980467in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 3.0}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332265in,y=2.611051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.459051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.459051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{0.763051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.459051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.108751in}{0.763051in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.763051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110000in}{0.769051in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.700000in]{rphi_2dR10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=0.710290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{1.390486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=1.337725in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{2.017921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=1.965160in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{2.645356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=2.592595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{3.272791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=3.220030in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{3.900226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=3.847465in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.763051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> rphi_3dR10.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.711653in}{4.559051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711653in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.711653in}{4.559051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.459051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890000in}{0.769051in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=3.970000in,height=3.700000in]{rphi_3dR10-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.892751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −\(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.884751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont −\(\displaystyle \pi\)/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.868751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \pi\)/2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.125000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860751in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.860751in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.876751in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{1.143263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=1.064121in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{1.625687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=1.546545in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{2.108111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=2.028969in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{2.590535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=2.511393in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{3.072959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=2.993817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{3.555384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.476241in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.125000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.892751in}{4.037808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387821in, y=3.958665in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2.4}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.332265in,y=2.611051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{0.892751in}{4.459051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.860751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.459051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{0.763051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{4.860751in}{4.459051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.108751in}{0.763051in}}{\pgfqpoint{0.184800in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.763051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110000in}{0.769051in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.180000in,height=3.700000in]{rphi_3dR10-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{0.763051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=0.710290in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{1.521389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=1.468628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{2.279727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=2.226966in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{3.038065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=2.985304in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.293551in}{3.796403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390773in, y=3.743642in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108751in}{0.763051in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.108751in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.459051in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{4.444614in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.777489in}}%
\pgfpathlineto{\pgfqpoint{5.293551in}{0.763051in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> spatial_distributions.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/lib/python3.8/site-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.702572in}{4.434051in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.702572in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.702572in}{4.434051in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.434051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{0.576298in}{4.334051in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.576298in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568298in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568298in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560298in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560298in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.552298in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.552298in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.544298in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.544298in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.125000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.125000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.536298in}{0.638051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536298in,y=0.589440in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056298in,y=0.332265in,,top]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{0.806051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=0.726909in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{1.285857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=1.206714in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{1.765662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=1.686520in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{2.245467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=2.166325in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{2.725273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=2.646130in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{3.205078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=3.125936in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{3.684883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=3.605741in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.125000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.125000in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576298in}{4.164689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395139in,y=4.085547in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.486051in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{17.280000}{20.736000}\selectfont \(\displaystyle g_{2} \left( r \right)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576298in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{1.614515in}{0.806923in}}%
\pgfpathlineto{\pgfqpoint{1.621326in}{0.811509in}}%
\pgfpathlineto{\pgfqpoint{1.626434in}{0.824387in}}%
\pgfpathlineto{\pgfqpoint{1.629839in}{0.841433in}}%
\pgfpathlineto{\pgfqpoint{1.631543in}{0.852992in}}%
\pgfpathlineto{\pgfqpoint{1.635799in}{0.899861in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{0.975044in}}%
\pgfpathlineto{\pgfqpoint{1.645164in}{1.114115in}}%
\pgfpathlineto{\pgfqpoint{1.651124in}{1.357903in}}%
\pgfpathlineto{\pgfqpoint{1.657934in}{1.747652in}}%
\pgfpathlineto{\pgfqpoint{1.668151in}{2.475641in}}%
\pgfpathlineto{\pgfqpoint{1.680921in}{3.371391in}}%
\pgfpathlineto{\pgfqpoint{1.687732in}{3.740984in}}%
\pgfpathlineto{\pgfqpoint{1.691988in}{3.920570in}}%
\pgfpathlineto{\pgfqpoint{1.701353in}{4.127368in}}%
\pgfpathlineto{\pgfqpoint{1.703056in}{4.145114in}}%
\pgfpathlineto{\pgfqpoint{1.703907in}{4.145935in}}%
\pgfpathlineto{\pgfqpoint{1.704758in}{4.166051in}}%
\pgfpathlineto{\pgfqpoint{1.705609in}{4.149647in}}%
\pgfpathlineto{\pgfqpoint{1.706461in}{4.158509in}}%
\pgfpathlineto{\pgfqpoint{1.707313in}{4.151938in}}%
\pgfpathlineto{\pgfqpoint{1.708164in}{4.152148in}}%
\pgfpathlineto{\pgfqpoint{1.709015in}{4.154566in}}%
\pgfpathlineto{\pgfqpoint{1.709866in}{4.135816in}}%
\pgfpathlineto{\pgfqpoint{1.710718in}{4.145366in}}%
\pgfpathlineto{\pgfqpoint{1.718379in}{4.037400in}}%
\pgfpathlineto{\pgfqpoint{1.721785in}{3.955429in}}%
\pgfpathlineto{\pgfqpoint{1.733704in}{3.621075in}}%
\pgfpathlineto{\pgfqpoint{1.738813in}{3.459983in}}%
\pgfpathlineto{\pgfqpoint{1.748177in}{3.151765in}}%
\pgfpathlineto{\pgfqpoint{1.751583in}{3.053818in}}%
\pgfpathlineto{\pgfqpoint{1.754136in}{2.967768in}}%
\pgfpathlineto{\pgfqpoint{1.765204in}{2.638664in}}%
\pgfpathlineto{\pgfqpoint{1.776272in}{2.354026in}}%
\pgfpathlineto{\pgfqpoint{1.801812in}{1.849769in}}%
\pgfpathlineto{\pgfqpoint{1.802664in}{1.841681in}}%
\pgfpathlineto{\pgfqpoint{1.806068in}{1.787447in}}%
\pgfpathlineto{\pgfqpoint{1.813730in}{1.681574in}}%
\pgfpathlineto{\pgfqpoint{1.818839in}{1.623750in}}%
\pgfpathlineto{\pgfqpoint{1.823096in}{1.576675in}}%
\pgfpathlineto{\pgfqpoint{1.841825in}{1.401132in}}%
\pgfpathlineto{\pgfqpoint{1.846082in}{1.374294in}}%
\pgfpathlineto{\pgfqpoint{1.858000in}{1.293627in}}%
\pgfpathlineto{\pgfqpoint{1.858853in}{1.290662in}}%
\pgfpathlineto{\pgfqpoint{1.861406in}{1.270341in}}%
\pgfpathlineto{\pgfqpoint{1.862257in}{1.270974in}}%
\pgfpathlineto{\pgfqpoint{1.874176in}{1.209355in}}%
\pgfpathlineto{\pgfqpoint{1.875028in}{1.208564in}}%
\pgfpathlineto{\pgfqpoint{1.877582in}{1.198792in}}%
\pgfpathlineto{\pgfqpoint{1.878433in}{1.196524in}}%
\pgfpathlineto{\pgfqpoint{1.881838in}{1.178302in}}%
\pgfpathlineto{\pgfqpoint{1.882690in}{1.177817in}}%
\pgfpathlineto{\pgfqpoint{1.887798in}{1.154049in}}%
\pgfpathlineto{\pgfqpoint{1.888649in}{1.155390in}}%
\pgfpathlineto{\pgfqpoint{1.889500in}{1.147758in}}%
\pgfpathlineto{\pgfqpoint{1.890352in}{1.148393in}}%
\pgfpathlineto{\pgfqpoint{1.892906in}{1.138850in}}%
\pgfpathlineto{\pgfqpoint{1.893757in}{1.139295in}}%
\pgfpathlineto{\pgfqpoint{1.897163in}{1.126079in}}%
\pgfpathlineto{\pgfqpoint{1.902270in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{1.903123in}{1.111133in}}%
\pgfpathlineto{\pgfqpoint{1.906527in}{1.100140in}}%
\pgfpathlineto{\pgfqpoint{1.908230in}{1.096221in}}%
\pgfpathlineto{\pgfqpoint{1.914189in}{1.078196in}}%
\pgfpathlineto{\pgfqpoint{1.915041in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{1.926108in}{1.056038in}}%
\pgfpathlineto{\pgfqpoint{1.928663in}{1.052451in}}%
\pgfpathlineto{\pgfqpoint{1.930365in}{1.047244in}}%
\pgfpathlineto{\pgfqpoint{1.932919in}{1.043153in}}%
\pgfpathlineto{\pgfqpoint{1.933770in}{1.042416in}}%
\pgfpathlineto{\pgfqpoint{1.935474in}{1.038837in}}%
\pgfpathlineto{\pgfqpoint{1.938879in}{1.033204in}}%
\pgfpathlineto{\pgfqpoint{1.940581in}{1.030069in}}%
\pgfpathlineto{\pgfqpoint{1.941433in}{1.028401in}}%
\pgfpathlineto{\pgfqpoint{1.942284in}{1.029772in}}%
\pgfpathlineto{\pgfqpoint{1.944838in}{1.024044in}}%
\pgfpathlineto{\pgfqpoint{1.945689in}{1.024240in}}%
\pgfpathlineto{\pgfqpoint{1.949095in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{1.950798in}{1.015258in}}%
\pgfpathlineto{\pgfqpoint{1.953352in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{1.955906in}{1.009501in}}%
\pgfpathlineto{\pgfqpoint{1.956757in}{1.009511in}}%
\pgfpathlineto{\pgfqpoint{1.959311in}{1.003535in}}%
\pgfpathlineto{\pgfqpoint{1.960163in}{1.005706in}}%
\pgfpathlineto{\pgfqpoint{1.961014in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{1.961865in}{1.003321in}}%
\pgfpathlineto{\pgfqpoint{1.964419in}{0.998771in}}%
\pgfpathlineto{\pgfqpoint{1.965270in}{0.997317in}}%
\pgfpathlineto{\pgfqpoint{1.966122in}{0.997989in}}%
\pgfpathlineto{\pgfqpoint{1.966974in}{0.998202in}}%
\pgfpathlineto{\pgfqpoint{1.970378in}{0.993368in}}%
\pgfpathlineto{\pgfqpoint{1.972933in}{0.991139in}}%
\pgfpathlineto{\pgfqpoint{1.973784in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{1.974636in}{0.990368in}}%
\pgfpathlineto{\pgfqpoint{1.977189in}{0.986500in}}%
\pgfpathlineto{\pgfqpoint{1.978893in}{0.986067in}}%
\pgfpathlineto{\pgfqpoint{1.980595in}{0.983010in}}%
\pgfpathlineto{\pgfqpoint{1.982297in}{0.985312in}}%
\pgfpathlineto{\pgfqpoint{1.983149in}{0.981553in}}%
\pgfpathlineto{\pgfqpoint{1.984000in}{0.982392in}}%
\pgfpathlineto{\pgfqpoint{1.986554in}{0.979442in}}%
\pgfpathlineto{\pgfqpoint{1.987406in}{0.980103in}}%
\pgfpathlineto{\pgfqpoint{1.989108in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{1.989959in}{0.977409in}}%
\pgfpathlineto{\pgfqpoint{1.990811in}{0.978570in}}%
\pgfpathlineto{\pgfqpoint{1.992514in}{0.974830in}}%
\pgfpathlineto{\pgfqpoint{1.995068in}{0.974992in}}%
\pgfpathlineto{\pgfqpoint{1.996770in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{1.997621in}{0.972903in}}%
\pgfpathlineto{\pgfqpoint{1.998473in}{0.972317in}}%
\pgfpathlineto{\pgfqpoint{1.999325in}{0.969761in}}%
\pgfpathlineto{\pgfqpoint{2.000176in}{0.970392in}}%
\pgfpathlineto{\pgfqpoint{2.001027in}{0.969261in}}%
\pgfpathlineto{\pgfqpoint{2.001878in}{0.970644in}}%
\pgfpathlineto{\pgfqpoint{2.002730in}{0.967504in}}%
\pgfpathlineto{\pgfqpoint{2.004433in}{0.969839in}}%
\pgfpathlineto{\pgfqpoint{2.006987in}{0.965726in}}%
\pgfpathlineto{\pgfqpoint{2.007838in}{0.966606in}}%
\pgfpathlineto{\pgfqpoint{2.010392in}{0.964987in}}%
\pgfpathlineto{\pgfqpoint{2.011244in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{2.012095in}{0.963434in}}%
\pgfpathlineto{\pgfqpoint{2.012946in}{0.964105in}}%
\pgfpathlineto{\pgfqpoint{2.013797in}{0.964145in}}%
\pgfpathlineto{\pgfqpoint{2.015500in}{0.962299in}}%
\pgfpathlineto{\pgfqpoint{2.022310in}{0.960218in}}%
\pgfpathlineto{\pgfqpoint{2.023163in}{0.958365in}}%
\pgfpathlineto{\pgfqpoint{2.025716in}{0.959929in}}%
\pgfpathlineto{\pgfqpoint{2.026567in}{0.958009in}}%
\pgfpathlineto{\pgfqpoint{2.028270in}{0.959139in}}%
\pgfpathlineto{\pgfqpoint{2.029121in}{0.956712in}}%
\pgfpathlineto{\pgfqpoint{2.029973in}{0.957233in}}%
\pgfpathlineto{\pgfqpoint{2.030825in}{0.956451in}}%
\pgfpathlineto{\pgfqpoint{2.031676in}{0.957858in}}%
\pgfpathlineto{\pgfqpoint{2.035081in}{0.955466in}}%
\pgfpathlineto{\pgfqpoint{2.036784in}{0.956219in}}%
\pgfpathlineto{\pgfqpoint{2.041040in}{0.954927in}}%
\pgfpathlineto{\pgfqpoint{2.041891in}{0.954973in}}%
\pgfpathlineto{\pgfqpoint{2.042744in}{0.953039in}}%
\pgfpathlineto{\pgfqpoint{2.043595in}{0.954298in}}%
\pgfpathlineto{\pgfqpoint{2.044446in}{0.951758in}}%
\pgfpathlineto{\pgfqpoint{2.046148in}{0.954380in}}%
\pgfpathlineto{\pgfqpoint{2.050405in}{0.952524in}}%
\pgfpathlineto{\pgfqpoint{2.051257in}{0.953469in}}%
\pgfpathlineto{\pgfqpoint{2.052108in}{0.951873in}}%
\pgfpathlineto{\pgfqpoint{2.052959in}{0.953560in}}%
\pgfpathlineto{\pgfqpoint{2.053810in}{0.952103in}}%
\pgfpathlineto{\pgfqpoint{2.054662in}{0.953077in}}%
\pgfpathlineto{\pgfqpoint{2.055514in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{2.056365in}{0.952255in}}%
\pgfpathlineto{\pgfqpoint{2.057216in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{2.058067in}{0.952557in}}%
\pgfpathlineto{\pgfqpoint{2.058919in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{2.060621in}{0.951619in}}%
\pgfpathlineto{\pgfqpoint{2.064027in}{0.951748in}}%
\pgfpathlineto{\pgfqpoint{2.064878in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{2.066580in}{0.951792in}}%
\pgfpathlineto{\pgfqpoint{2.068284in}{0.950401in}}%
\pgfpathlineto{\pgfqpoint{2.069135in}{0.950525in}}%
\pgfpathlineto{\pgfqpoint{2.070838in}{0.949998in}}%
\pgfpathlineto{\pgfqpoint{2.073391in}{0.950872in}}%
\pgfpathlineto{\pgfqpoint{2.075095in}{0.949854in}}%
\pgfpathlineto{\pgfqpoint{2.075946in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{2.076797in}{0.951153in}}%
\pgfpathlineto{\pgfqpoint{2.077648in}{0.949815in}}%
\pgfpathlineto{\pgfqpoint{2.078499in}{0.951150in}}%
\pgfpathlineto{\pgfqpoint{2.081054in}{0.949698in}}%
\pgfpathlineto{\pgfqpoint{2.082757in}{0.951748in}}%
\pgfpathlineto{\pgfqpoint{2.087865in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{2.089567in}{0.951470in}}%
\pgfpathlineto{\pgfqpoint{2.090418in}{0.949241in}}%
\pgfpathlineto{\pgfqpoint{2.092121in}{0.952071in}}%
\pgfpathlineto{\pgfqpoint{2.094676in}{0.949674in}}%
\pgfpathlineto{\pgfqpoint{2.095527in}{0.952335in}}%
\pgfpathlineto{\pgfqpoint{2.096378in}{0.951385in}}%
\pgfpathlineto{\pgfqpoint{2.098080in}{0.951860in}}%
\pgfpathlineto{\pgfqpoint{2.100635in}{0.950741in}}%
\pgfpathlineto{\pgfqpoint{2.103189in}{0.953367in}}%
\pgfpathlineto{\pgfqpoint{2.104891in}{0.952200in}}%
\pgfpathlineto{\pgfqpoint{2.105743in}{0.952340in}}%
\pgfpathlineto{\pgfqpoint{2.106594in}{0.953704in}}%
\pgfpathlineto{\pgfqpoint{2.107446in}{0.952534in}}%
\pgfpathlineto{\pgfqpoint{2.109148in}{0.953279in}}%
\pgfpathlineto{\pgfqpoint{2.109999in}{0.953679in}}%
\pgfpathlineto{\pgfqpoint{2.110851in}{0.952487in}}%
\pgfpathlineto{\pgfqpoint{2.112554in}{0.953903in}}%
\pgfpathlineto{\pgfqpoint{2.115959in}{0.955403in}}%
\pgfpathlineto{\pgfqpoint{2.116810in}{0.956996in}}%
\pgfpathlineto{\pgfqpoint{2.120216in}{0.954720in}}%
\pgfpathlineto{\pgfqpoint{2.125324in}{0.956025in}}%
\pgfpathlineto{\pgfqpoint{2.127027in}{0.958117in}}%
\pgfpathlineto{\pgfqpoint{2.127878in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{2.128729in}{0.958495in}}%
\pgfpathlineto{\pgfqpoint{2.130431in}{0.957833in}}%
\pgfpathlineto{\pgfqpoint{2.132986in}{0.959700in}}%
\pgfpathlineto{\pgfqpoint{2.134689in}{0.959618in}}%
\pgfpathlineto{\pgfqpoint{2.135540in}{0.959989in}}%
\pgfpathlineto{\pgfqpoint{2.136391in}{0.958670in}}%
\pgfpathlineto{\pgfqpoint{2.138094in}{0.961650in}}%
\pgfpathlineto{\pgfqpoint{2.139797in}{0.960546in}}%
\pgfpathlineto{\pgfqpoint{2.142350in}{0.963262in}}%
\pgfpathlineto{\pgfqpoint{2.143202in}{0.962333in}}%
\pgfpathlineto{\pgfqpoint{2.144054in}{0.964228in}}%
\pgfpathlineto{\pgfqpoint{2.144905in}{0.963787in}}%
\pgfpathlineto{\pgfqpoint{2.145756in}{0.963384in}}%
\pgfpathlineto{\pgfqpoint{2.147459in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{2.150013in}{0.964022in}}%
\pgfpathlineto{\pgfqpoint{2.151716in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{0.966890in}}%
\pgfpathlineto{\pgfqpoint{2.157675in}{0.966451in}}%
\pgfpathlineto{\pgfqpoint{2.158526in}{0.970371in}}%
\pgfpathlineto{\pgfqpoint{2.159378in}{0.968132in}}%
\pgfpathlineto{\pgfqpoint{2.160229in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{2.161080in}{0.968165in}}%
\pgfpathlineto{\pgfqpoint{2.162784in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{2.164486in}{0.969297in}}%
\pgfpathlineto{\pgfqpoint{2.166188in}{0.971149in}}%
\pgfpathlineto{\pgfqpoint{2.167040in}{0.970652in}}%
\pgfpathlineto{\pgfqpoint{2.168742in}{0.972985in}}%
\pgfpathlineto{\pgfqpoint{2.169594in}{0.971805in}}%
\pgfpathlineto{\pgfqpoint{2.172999in}{0.974972in}}%
\pgfpathlineto{\pgfqpoint{2.175554in}{0.974440in}}%
\pgfpathlineto{\pgfqpoint{2.178107in}{0.976492in}}%
\pgfpathlineto{\pgfqpoint{2.179810in}{0.977316in}}%
\pgfpathlineto{\pgfqpoint{2.180661in}{0.978180in}}%
\pgfpathlineto{\pgfqpoint{2.181512in}{0.976728in}}%
\pgfpathlineto{\pgfqpoint{2.183216in}{0.978407in}}%
\pgfpathlineto{\pgfqpoint{2.184918in}{0.979324in}}%
\pgfpathlineto{\pgfqpoint{2.186620in}{0.979917in}}%
\pgfpathlineto{\pgfqpoint{2.188324in}{0.980543in}}%
\pgfpathlineto{\pgfqpoint{2.190026in}{0.983903in}}%
\pgfpathlineto{\pgfqpoint{2.190878in}{0.983210in}}%
\pgfpathlineto{\pgfqpoint{2.191729in}{0.984715in}}%
\pgfpathlineto{\pgfqpoint{2.192580in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{0.985528in}}%
\pgfpathlineto{\pgfqpoint{2.195986in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{2.199391in}{0.988260in}}%
\pgfpathlineto{\pgfqpoint{2.200242in}{0.986867in}}%
\pgfpathlineto{\pgfqpoint{2.201094in}{0.987581in}}%
\pgfpathlineto{\pgfqpoint{2.203648in}{0.989958in}}%
\pgfpathlineto{\pgfqpoint{2.204499in}{0.989220in}}%
\pgfpathlineto{\pgfqpoint{2.206201in}{0.992042in}}%
\pgfpathlineto{\pgfqpoint{2.207054in}{0.991131in}}%
\pgfpathlineto{\pgfqpoint{2.208756in}{0.993155in}}%
\pgfpathlineto{\pgfqpoint{2.213012in}{0.995704in}}%
\pgfpathlineto{\pgfqpoint{2.216418in}{0.997739in}}%
\pgfpathlineto{\pgfqpoint{2.217269in}{0.998358in}}%
\pgfpathlineto{\pgfqpoint{2.218120in}{1.000411in}}%
\pgfpathlineto{\pgfqpoint{2.218972in}{0.998690in}}%
\pgfpathlineto{\pgfqpoint{2.219824in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{2.220675in}{1.001565in}}%
\pgfpathlineto{\pgfqpoint{2.221526in}{1.000363in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{1.004936in}}%
\pgfpathlineto{\pgfqpoint{2.229188in}{1.005727in}}%
\pgfpathlineto{\pgfqpoint{2.230039in}{1.006741in}}%
\pgfpathlineto{\pgfqpoint{2.230891in}{1.005952in}}%
\pgfpathlineto{\pgfqpoint{2.233445in}{1.008242in}}%
\pgfpathlineto{\pgfqpoint{2.235148in}{1.009789in}}%
\pgfpathlineto{\pgfqpoint{2.235999in}{1.012794in}}%
\pgfpathlineto{\pgfqpoint{2.236850in}{1.010430in}}%
\pgfpathlineto{\pgfqpoint{2.239405in}{1.013017in}}%
\pgfpathlineto{\pgfqpoint{2.240256in}{1.012433in}}%
\pgfpathlineto{\pgfqpoint{2.241107in}{1.016978in}}%
\pgfpathlineto{\pgfqpoint{2.242810in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{2.243661in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{2.244512in}{1.014065in}}%
\pgfpathlineto{\pgfqpoint{2.245364in}{1.017831in}}%
\pgfpathlineto{\pgfqpoint{2.246215in}{1.017176in}}%
\pgfpathlineto{\pgfqpoint{2.247067in}{1.016149in}}%
\pgfpathlineto{\pgfqpoint{2.248769in}{1.019664in}}%
\pgfpathlineto{\pgfqpoint{2.262390in}{1.028420in}}%
\pgfpathlineto{\pgfqpoint{2.263242in}{1.031909in}}%
\pgfpathlineto{\pgfqpoint{2.264094in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{2.267499in}{1.033118in}}%
\pgfpathlineto{\pgfqpoint{2.268350in}{1.032883in}}%
\pgfpathlineto{\pgfqpoint{2.269201in}{1.035844in}}%
\pgfpathlineto{\pgfqpoint{2.270052in}{1.033054in}}%
\pgfpathlineto{\pgfqpoint{2.270905in}{1.035921in}}%
\pgfpathlineto{\pgfqpoint{2.271756in}{1.034893in}}%
\pgfpathlineto{\pgfqpoint{2.277715in}{1.041426in}}%
\pgfpathlineto{\pgfqpoint{2.278566in}{1.040905in}}%
\pgfpathlineto{\pgfqpoint{2.281120in}{1.043200in}}%
\pgfpathlineto{\pgfqpoint{2.281971in}{1.044084in}}%
\pgfpathlineto{\pgfqpoint{2.282823in}{1.042724in}}%
\pgfpathlineto{\pgfqpoint{2.285377in}{1.047114in}}%
\pgfpathlineto{\pgfqpoint{2.287931in}{1.051703in}}%
\pgfpathlineto{\pgfqpoint{2.289634in}{1.050160in}}%
\pgfpathlineto{\pgfqpoint{2.291337in}{1.052034in}}%
\pgfpathlineto{\pgfqpoint{2.293890in}{1.055141in}}%
\pgfpathlineto{\pgfqpoint{2.294742in}{1.055066in}}%
\pgfpathlineto{\pgfqpoint{2.296445in}{1.057693in}}%
\pgfpathlineto{\pgfqpoint{2.297296in}{1.058162in}}%
\pgfpathlineto{\pgfqpoint{2.299850in}{1.061202in}}%
\pgfpathlineto{\pgfqpoint{2.301552in}{1.061008in}}%
\pgfpathlineto{\pgfqpoint{2.303256in}{1.064719in}}%
\pgfpathlineto{\pgfqpoint{2.305809in}{1.066407in}}%
\pgfpathlineto{\pgfqpoint{2.310066in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{2.311769in}{1.072709in}}%
\pgfpathlineto{\pgfqpoint{2.312620in}{1.073028in}}%
\pgfpathlineto{\pgfqpoint{2.313471in}{1.075413in}}%
\pgfpathlineto{\pgfqpoint{2.314322in}{1.074323in}}%
\pgfpathlineto{\pgfqpoint{2.317728in}{1.080672in}}%
\pgfpathlineto{\pgfqpoint{2.318579in}{1.080965in}}%
\pgfpathlineto{\pgfqpoint{2.319431in}{1.082504in}}%
\pgfpathlineto{\pgfqpoint{2.320282in}{1.080601in}}%
\pgfpathlineto{\pgfqpoint{2.321985in}{1.086895in}}%
\pgfpathlineto{\pgfqpoint{2.322837in}{1.086262in}}%
\pgfpathlineto{\pgfqpoint{2.328796in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{2.329647in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{2.333904in}{1.101764in}}%
\pgfpathlineto{\pgfqpoint{2.335607in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{2.336458in}{1.105851in}}%
\pgfpathlineto{\pgfqpoint{2.337309in}{1.104637in}}%
\pgfpathlineto{\pgfqpoint{2.338160in}{1.109450in}}%
\pgfpathlineto{\pgfqpoint{2.339012in}{1.108280in}}%
\pgfpathlineto{\pgfqpoint{2.339863in}{1.108326in}}%
\pgfpathlineto{\pgfqpoint{2.342417in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{2.343269in}{1.113978in}}%
\pgfpathlineto{\pgfqpoint{2.345822in}{1.118812in}}%
\pgfpathlineto{\pgfqpoint{2.346674in}{1.118737in}}%
\pgfpathlineto{\pgfqpoint{2.347526in}{1.121872in}}%
\pgfpathlineto{\pgfqpoint{2.348377in}{1.120190in}}%
\pgfpathlineto{\pgfqpoint{2.350931in}{1.127840in}}%
\pgfpathlineto{\pgfqpoint{2.351782in}{1.128052in}}%
\pgfpathlineto{\pgfqpoint{2.358592in}{1.141781in}}%
\pgfpathlineto{\pgfqpoint{2.361147in}{1.144088in}}%
\pgfpathlineto{\pgfqpoint{2.361998in}{1.148752in}}%
\pgfpathlineto{\pgfqpoint{2.362850in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{2.367107in}{1.158244in}}%
\pgfpathlineto{\pgfqpoint{2.373917in}{1.169749in}}%
\pgfpathlineto{\pgfqpoint{2.376471in}{1.176604in}}%
\pgfpathlineto{\pgfqpoint{2.377322in}{1.176853in}}%
\pgfpathlineto{\pgfqpoint{2.392647in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{2.393498in}{1.213806in}}%
\pgfpathlineto{\pgfqpoint{2.396052in}{1.220638in}}%
\pgfpathlineto{\pgfqpoint{2.402011in}{1.233557in}}%
\pgfpathlineto{\pgfqpoint{2.405417in}{1.244905in}}%
\pgfpathlineto{\pgfqpoint{2.407120in}{1.247299in}}%
\pgfpathlineto{\pgfqpoint{2.413930in}{1.265965in}}%
\pgfpathlineto{\pgfqpoint{2.414782in}{1.264700in}}%
\pgfpathlineto{\pgfqpoint{2.416485in}{1.271464in}}%
\pgfpathlineto{\pgfqpoint{2.419039in}{1.277513in}}%
\pgfpathlineto{\pgfqpoint{2.426700in}{1.299763in}}%
\pgfpathlineto{\pgfqpoint{2.427552in}{1.300473in}}%
\pgfpathlineto{\pgfqpoint{2.430958in}{1.310188in}}%
\pgfpathlineto{\pgfqpoint{2.437768in}{1.325387in}}%
\pgfpathlineto{\pgfqpoint{2.440322in}{1.333969in}}%
\pgfpathlineto{\pgfqpoint{2.443728in}{1.340493in}}%
\pgfpathlineto{\pgfqpoint{2.446281in}{1.350154in}}%
\pgfpathlineto{\pgfqpoint{2.447133in}{1.348978in}}%
\pgfpathlineto{\pgfqpoint{2.447985in}{1.350601in}}%
\pgfpathlineto{\pgfqpoint{2.450538in}{1.358766in}}%
\pgfpathlineto{\pgfqpoint{2.451390in}{1.357643in}}%
\pgfpathlineto{\pgfqpoint{2.455647in}{1.371858in}}%
\pgfpathlineto{\pgfqpoint{2.457349in}{1.374243in}}%
\pgfpathlineto{\pgfqpoint{2.459052in}{1.375669in}}%
\pgfpathlineto{\pgfqpoint{2.462457in}{1.386481in}}%
\pgfpathlineto{\pgfqpoint{2.463309in}{1.386244in}}%
\pgfpathlineto{\pgfqpoint{2.465862in}{1.394543in}}%
\pgfpathlineto{\pgfqpoint{2.466713in}{1.392753in}}%
\pgfpathlineto{\pgfqpoint{2.469268in}{1.399043in}}%
\pgfpathlineto{\pgfqpoint{2.470119in}{1.400059in}}%
\pgfpathlineto{\pgfqpoint{2.473525in}{1.411608in}}%
\pgfpathlineto{\pgfqpoint{2.474376in}{1.410295in}}%
\pgfpathlineto{\pgfqpoint{2.491403in}{1.444077in}}%
\pgfpathlineto{\pgfqpoint{2.492255in}{1.439906in}}%
\pgfpathlineto{\pgfqpoint{2.495660in}{1.449692in}}%
\pgfpathlineto{\pgfqpoint{2.497362in}{1.448966in}}%
\pgfpathlineto{\pgfqpoint{2.499917in}{1.454520in}}%
\pgfpathlineto{\pgfqpoint{2.500768in}{1.454381in}}%
\pgfpathlineto{\pgfqpoint{2.503322in}{1.461300in}}%
\pgfpathlineto{\pgfqpoint{2.504173in}{1.460030in}}%
\pgfpathlineto{\pgfqpoint{2.505025in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{2.506727in}{1.466095in}}%
\pgfpathlineto{\pgfqpoint{2.508430in}{1.464221in}}%
\pgfpathlineto{\pgfqpoint{2.510132in}{1.466832in}}%
\pgfpathlineto{\pgfqpoint{2.513538in}{1.470853in}}%
\pgfpathlineto{\pgfqpoint{2.516092in}{1.475805in}}%
\pgfpathlineto{\pgfqpoint{2.516943in}{1.474623in}}%
\pgfpathlineto{\pgfqpoint{2.517795in}{1.475352in}}%
\pgfpathlineto{\pgfqpoint{2.518646in}{1.478723in}}%
\pgfpathlineto{\pgfqpoint{2.519498in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{2.522051in}{1.481634in}}%
\pgfpathlineto{\pgfqpoint{2.522903in}{1.477858in}}%
\pgfpathlineto{\pgfqpoint{2.523754in}{1.481439in}}%
\pgfpathlineto{\pgfqpoint{2.524606in}{1.480422in}}%
\pgfpathlineto{\pgfqpoint{2.527160in}{1.485566in}}%
\pgfpathlineto{\pgfqpoint{2.528011in}{1.483877in}}%
\pgfpathlineto{\pgfqpoint{2.528862in}{1.483862in}}%
\pgfpathlineto{\pgfqpoint{2.529713in}{1.485369in}}%
\pgfpathlineto{\pgfqpoint{2.531417in}{1.484307in}}%
\pgfpathlineto{\pgfqpoint{2.532268in}{1.484569in}}%
\pgfpathlineto{\pgfqpoint{2.534822in}{1.489919in}}%
\pgfpathlineto{\pgfqpoint{2.535673in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{2.537376in}{1.490419in}}%
\pgfpathlineto{\pgfqpoint{2.539930in}{1.487259in}}%
\pgfpathlineto{\pgfqpoint{2.541632in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{2.542483in}{1.488524in}}%
\pgfpathlineto{\pgfqpoint{2.545038in}{1.491372in}}%
\pgfpathlineto{\pgfqpoint{2.546740in}{1.491460in}}%
\pgfpathlineto{\pgfqpoint{2.547592in}{1.493462in}}%
\pgfpathlineto{\pgfqpoint{2.549295in}{1.491057in}}%
\pgfpathlineto{\pgfqpoint{2.550998in}{1.492858in}}%
\pgfpathlineto{\pgfqpoint{2.553551in}{1.490507in}}%
\pgfpathlineto{\pgfqpoint{2.555254in}{1.494531in}}%
\pgfpathlineto{\pgfqpoint{2.556106in}{1.490900in}}%
\pgfpathlineto{\pgfqpoint{2.557808in}{1.492903in}}%
\pgfpathlineto{\pgfqpoint{2.558659in}{1.490140in}}%
\pgfpathlineto{\pgfqpoint{2.559511in}{1.493087in}}%
\pgfpathlineto{\pgfqpoint{2.560362in}{1.491809in}}%
\pgfpathlineto{\pgfqpoint{2.561213in}{1.492589in}}%
\pgfpathlineto{\pgfqpoint{2.562065in}{1.489003in}}%
\pgfpathlineto{\pgfqpoint{2.562917in}{1.492099in}}%
\pgfpathlineto{\pgfqpoint{2.564619in}{1.489503in}}%
\pgfpathlineto{\pgfqpoint{2.565470in}{1.491575in}}%
\pgfpathlineto{\pgfqpoint{2.566321in}{1.490193in}}%
\pgfpathlineto{\pgfqpoint{2.568024in}{1.491385in}}%
\pgfpathlineto{\pgfqpoint{2.568876in}{1.489280in}}%
\pgfpathlineto{\pgfqpoint{2.569727in}{1.490034in}}%
\pgfpathlineto{\pgfqpoint{2.570578in}{1.490611in}}%
\pgfpathlineto{\pgfqpoint{2.571430in}{1.489351in}}%
\pgfpathlineto{\pgfqpoint{2.572281in}{1.490933in}}%
\pgfpathlineto{\pgfqpoint{2.574836in}{1.488544in}}%
\pgfpathlineto{\pgfqpoint{2.575687in}{1.489270in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{1.485355in}}%
\pgfpathlineto{\pgfqpoint{2.579092in}{1.487773in}}%
\pgfpathlineto{\pgfqpoint{2.580794in}{1.484779in}}%
\pgfpathlineto{\pgfqpoint{2.581646in}{1.486608in}}%
\pgfpathlineto{\pgfqpoint{2.582497in}{1.485902in}}%
\pgfpathlineto{\pgfqpoint{2.583349in}{1.485621in}}%
\pgfpathlineto{\pgfqpoint{2.585051in}{1.482777in}}%
\pgfpathlineto{\pgfqpoint{2.586753in}{1.485333in}}%
\pgfpathlineto{\pgfqpoint{2.589308in}{1.481094in}}%
\pgfpathlineto{\pgfqpoint{2.591011in}{1.481419in}}%
\pgfpathlineto{\pgfqpoint{2.591862in}{1.479298in}}%
\pgfpathlineto{\pgfqpoint{2.592713in}{1.479901in}}%
\pgfpathlineto{\pgfqpoint{2.593564in}{1.478737in}}%
\pgfpathlineto{\pgfqpoint{2.594416in}{1.481085in}}%
\pgfpathlineto{\pgfqpoint{2.595268in}{1.475686in}}%
\pgfpathlineto{\pgfqpoint{2.596970in}{1.477884in}}%
\pgfpathlineto{\pgfqpoint{2.598672in}{1.477638in}}%
\pgfpathlineto{\pgfqpoint{2.601227in}{1.473424in}}%
\pgfpathlineto{\pgfqpoint{2.604632in}{1.474033in}}%
\pgfpathlineto{\pgfqpoint{2.605483in}{1.469410in}}%
\pgfpathlineto{\pgfqpoint{2.606335in}{1.470005in}}%
\pgfpathlineto{\pgfqpoint{2.607187in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{2.608038in}{1.471651in}}%
\pgfpathlineto{\pgfqpoint{2.608889in}{1.468621in}}%
\pgfpathlineto{\pgfqpoint{2.609740in}{1.470446in}}%
\pgfpathlineto{\pgfqpoint{2.612294in}{1.467120in}}%
\pgfpathlineto{\pgfqpoint{2.613146in}{1.467648in}}%
\pgfpathlineto{\pgfqpoint{2.617402in}{1.463605in}}%
\pgfpathlineto{\pgfqpoint{2.618253in}{1.463636in}}%
\pgfpathlineto{\pgfqpoint{2.619957in}{1.460760in}}%
\pgfpathlineto{\pgfqpoint{2.621659in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{2.624213in}{1.456550in}}%
\pgfpathlineto{\pgfqpoint{2.625064in}{1.459402in}}%
\pgfpathlineto{\pgfqpoint{2.625916in}{1.456022in}}%
\pgfpathlineto{\pgfqpoint{2.626767in}{1.458121in}}%
\pgfpathlineto{\pgfqpoint{2.629321in}{1.454512in}}%
\pgfpathlineto{\pgfqpoint{2.631876in}{1.452699in}}%
\pgfpathlineto{\pgfqpoint{2.633578in}{1.449812in}}%
\pgfpathlineto{\pgfqpoint{2.635281in}{1.449517in}}%
\pgfpathlineto{\pgfqpoint{2.636132in}{1.446783in}}%
\pgfpathlineto{\pgfqpoint{2.636983in}{1.447070in}}%
\pgfpathlineto{\pgfqpoint{2.642943in}{1.442511in}}%
\pgfpathlineto{\pgfqpoint{2.643794in}{1.442754in}}%
\pgfpathlineto{\pgfqpoint{2.645497in}{1.440117in}}%
\pgfpathlineto{\pgfqpoint{2.646348in}{1.440337in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{1.437228in}}%
\pgfpathlineto{\pgfqpoint{2.652308in}{1.434243in}}%
\pgfpathlineto{\pgfqpoint{2.654862in}{1.429776in}}%
\pgfpathlineto{\pgfqpoint{2.655713in}{1.430966in}}%
\pgfpathlineto{\pgfqpoint{2.658267in}{1.425636in}}%
\pgfpathlineto{\pgfqpoint{2.659970in}{1.425593in}}%
\pgfpathlineto{\pgfqpoint{2.663376in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{2.664227in}{1.420122in}}%
\pgfpathlineto{\pgfqpoint{2.665078in}{1.422626in}}%
\pgfpathlineto{\pgfqpoint{2.665929in}{1.417788in}}%
\pgfpathlineto{\pgfqpoint{2.666780in}{1.419107in}}%
\pgfpathlineto{\pgfqpoint{2.667632in}{1.416832in}}%
\pgfpathlineto{\pgfqpoint{2.668483in}{1.417377in}}%
\pgfpathlineto{\pgfqpoint{2.670186in}{1.416188in}}%
\pgfpathlineto{\pgfqpoint{2.672740in}{1.410523in}}%
\pgfpathlineto{\pgfqpoint{2.673591in}{1.412715in}}%
\pgfpathlineto{\pgfqpoint{2.675294in}{1.409709in}}%
\pgfpathlineto{\pgfqpoint{2.676146in}{1.409619in}}%
\pgfpathlineto{\pgfqpoint{2.676997in}{1.406823in}}%
\pgfpathlineto{\pgfqpoint{2.677848in}{1.407242in}}%
\pgfpathlineto{\pgfqpoint{2.680402in}{1.402418in}}%
\pgfpathlineto{\pgfqpoint{2.682104in}{1.402688in}}%
\pgfpathlineto{\pgfqpoint{2.684659in}{1.397924in}}%
\pgfpathlineto{\pgfqpoint{2.685510in}{1.399206in}}%
\pgfpathlineto{\pgfqpoint{2.687213in}{1.393951in}}%
\pgfpathlineto{\pgfqpoint{2.689767in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{2.695727in}{1.385198in}}%
\pgfpathlineto{\pgfqpoint{2.697429in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{2.699132in}{1.382716in}}%
\pgfpathlineto{\pgfqpoint{2.700834in}{1.379434in}}%
\pgfpathlineto{\pgfqpoint{2.707645in}{1.371916in}}%
\pgfpathlineto{\pgfqpoint{2.708497in}{1.372379in}}%
\pgfpathlineto{\pgfqpoint{2.711051in}{1.365524in}}%
\pgfpathlineto{\pgfqpoint{2.711902in}{1.367326in}}%
\pgfpathlineto{\pgfqpoint{2.712753in}{1.366348in}}%
\pgfpathlineto{\pgfqpoint{2.715308in}{1.361535in}}%
\pgfpathlineto{\pgfqpoint{2.716159in}{1.360120in}}%
\pgfpathlineto{\pgfqpoint{2.717010in}{1.361147in}}%
\pgfpathlineto{\pgfqpoint{2.717861in}{1.357933in}}%
\pgfpathlineto{\pgfqpoint{2.718712in}{1.358635in}}%
\pgfpathlineto{\pgfqpoint{2.719564in}{1.357935in}}%
\pgfpathlineto{\pgfqpoint{2.721267in}{1.353916in}}%
\pgfpathlineto{\pgfqpoint{2.722970in}{1.352711in}}%
\pgfpathlineto{\pgfqpoint{2.723821in}{1.352669in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{1.345763in}}%
\pgfpathlineto{\pgfqpoint{2.728078in}{1.347043in}}%
\pgfpathlineto{\pgfqpoint{2.729780in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{2.730631in}{1.343788in}}%
\pgfpathlineto{\pgfqpoint{2.733186in}{1.339731in}}%
\pgfpathlineto{\pgfqpoint{2.734889in}{1.339307in}}%
\pgfpathlineto{\pgfqpoint{2.736591in}{1.335963in}}%
\pgfpathlineto{\pgfqpoint{2.739145in}{1.334006in}}%
\pgfpathlineto{\pgfqpoint{2.739997in}{1.333167in}}%
\pgfpathlineto{\pgfqpoint{2.740848in}{1.329740in}}%
\pgfpathlineto{\pgfqpoint{2.741699in}{1.331594in}}%
\pgfpathlineto{\pgfqpoint{2.745104in}{1.326175in}}%
\pgfpathlineto{\pgfqpoint{2.745956in}{1.326643in}}%
\pgfpathlineto{\pgfqpoint{2.747659in}{1.325575in}}%
\pgfpathlineto{\pgfqpoint{2.748510in}{1.326642in}}%
\pgfpathlineto{\pgfqpoint{2.749361in}{1.321931in}}%
\pgfpathlineto{\pgfqpoint{2.750212in}{1.322295in}}%
\pgfpathlineto{\pgfqpoint{2.755321in}{1.315694in}}%
\pgfpathlineto{\pgfqpoint{2.756172in}{1.317644in}}%
\pgfpathlineto{\pgfqpoint{2.757874in}{1.313505in}}%
\pgfpathlineto{\pgfqpoint{2.760429in}{1.311921in}}%
\pgfpathlineto{\pgfqpoint{2.762131in}{1.309619in}}%
\pgfpathlineto{\pgfqpoint{2.762983in}{1.310697in}}%
\pgfpathlineto{\pgfqpoint{2.764685in}{1.307985in}}%
\pgfpathlineto{\pgfqpoint{2.766388in}{1.306819in}}%
\pgfpathlineto{\pgfqpoint{2.770644in}{1.303586in}}%
\pgfpathlineto{\pgfqpoint{2.771497in}{1.305470in}}%
\pgfpathlineto{\pgfqpoint{2.773199in}{1.300917in}}%
\pgfpathlineto{\pgfqpoint{2.775753in}{1.300147in}}%
\pgfpathlineto{\pgfqpoint{2.780861in}{1.296967in}}%
\pgfpathlineto{\pgfqpoint{2.782563in}{1.294682in}}%
\pgfpathlineto{\pgfqpoint{2.783415in}{1.295177in}}%
\pgfpathlineto{\pgfqpoint{2.784267in}{1.293610in}}%
\pgfpathlineto{\pgfqpoint{2.785118in}{1.294357in}}%
\pgfpathlineto{\pgfqpoint{2.786820in}{1.290940in}}%
\pgfpathlineto{\pgfqpoint{2.789374in}{1.293133in}}%
\pgfpathlineto{\pgfqpoint{2.793631in}{1.290875in}}%
\pgfpathlineto{\pgfqpoint{2.794482in}{1.290915in}}%
\pgfpathlineto{\pgfqpoint{2.795334in}{1.288554in}}%
\pgfpathlineto{\pgfqpoint{2.797037in}{1.289350in}}%
\pgfpathlineto{\pgfqpoint{2.797888in}{1.289495in}}%
\pgfpathlineto{\pgfqpoint{2.799591in}{1.288755in}}%
\pgfpathlineto{\pgfqpoint{2.801293in}{1.288444in}}%
\pgfpathlineto{\pgfqpoint{2.802144in}{1.289864in}}%
\pgfpathlineto{\pgfqpoint{2.804699in}{1.286780in}}%
\pgfpathlineto{\pgfqpoint{2.808955in}{1.286671in}}%
\pgfpathlineto{\pgfqpoint{2.813212in}{1.287127in}}%
\pgfpathlineto{\pgfqpoint{2.814915in}{1.289537in}}%
\pgfpathlineto{\pgfqpoint{2.815767in}{1.285780in}}%
\pgfpathlineto{\pgfqpoint{2.816618in}{1.286108in}}%
\pgfpathlineto{\pgfqpoint{2.817469in}{1.287832in}}%
\pgfpathlineto{\pgfqpoint{2.818320in}{1.286610in}}%
\pgfpathlineto{\pgfqpoint{2.819172in}{1.287480in}}%
\pgfpathlineto{\pgfqpoint{2.820023in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{2.820874in}{1.287130in}}%
\pgfpathlineto{\pgfqpoint{2.821725in}{1.285833in}}%
\pgfpathlineto{\pgfqpoint{2.825131in}{1.289418in}}%
\pgfpathlineto{\pgfqpoint{2.825982in}{1.287602in}}%
\pgfpathlineto{\pgfqpoint{2.826834in}{1.290591in}}%
\pgfpathlineto{\pgfqpoint{2.827685in}{1.287733in}}%
\pgfpathlineto{\pgfqpoint{2.828537in}{1.288976in}}%
\pgfpathlineto{\pgfqpoint{2.829388in}{1.287330in}}%
\pgfpathlineto{\pgfqpoint{2.831091in}{1.290164in}}%
\pgfpathlineto{\pgfqpoint{2.833644in}{1.292271in}}%
\pgfpathlineto{\pgfqpoint{2.835348in}{1.291132in}}%
\pgfpathlineto{\pgfqpoint{2.836199in}{1.292192in}}%
\pgfpathlineto{\pgfqpoint{2.837050in}{1.295029in}}%
\pgfpathlineto{\pgfqpoint{2.838752in}{1.292123in}}%
\pgfpathlineto{\pgfqpoint{2.840455in}{1.295724in}}%
\pgfpathlineto{\pgfqpoint{2.842158in}{1.295995in}}%
\pgfpathlineto{\pgfqpoint{2.843861in}{1.296639in}}%
\pgfpathlineto{\pgfqpoint{2.844712in}{1.298638in}}%
\pgfpathlineto{\pgfqpoint{2.845563in}{1.297558in}}%
\pgfpathlineto{\pgfqpoint{2.846414in}{1.298271in}}%
\pgfpathlineto{\pgfqpoint{2.847267in}{1.298193in}}%
\pgfpathlineto{\pgfqpoint{2.848969in}{1.300344in}}%
\pgfpathlineto{\pgfqpoint{2.849820in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{2.853225in}{1.305610in}}%
\pgfpathlineto{\pgfqpoint{2.854077in}{1.305779in}}%
\pgfpathlineto{\pgfqpoint{2.854929in}{1.304197in}}%
\pgfpathlineto{\pgfqpoint{2.856631in}{1.307036in}}%
\pgfpathlineto{\pgfqpoint{2.858333in}{1.308588in}}%
\pgfpathlineto{\pgfqpoint{2.862590in}{1.312665in}}%
\pgfpathlineto{\pgfqpoint{2.863442in}{1.315692in}}%
\pgfpathlineto{\pgfqpoint{2.864293in}{1.314954in}}%
\pgfpathlineto{\pgfqpoint{2.865144in}{1.315015in}}%
\pgfpathlineto{\pgfqpoint{2.867699in}{1.316895in}}%
\pgfpathlineto{\pgfqpoint{2.868550in}{1.317715in}}%
\pgfpathlineto{\pgfqpoint{2.869401in}{1.321198in}}%
\pgfpathlineto{\pgfqpoint{2.870252in}{1.320865in}}%
\pgfpathlineto{\pgfqpoint{2.871104in}{1.321127in}}%
\pgfpathlineto{\pgfqpoint{2.874509in}{1.326559in}}%
\pgfpathlineto{\pgfqpoint{2.875361in}{1.326367in}}%
\pgfpathlineto{\pgfqpoint{2.876212in}{1.329179in}}%
\pgfpathlineto{\pgfqpoint{2.877063in}{1.327289in}}%
\pgfpathlineto{\pgfqpoint{2.879618in}{1.333609in}}%
\pgfpathlineto{\pgfqpoint{2.883874in}{1.337754in}}%
\pgfpathlineto{\pgfqpoint{2.884725in}{1.338759in}}%
\pgfpathlineto{\pgfqpoint{2.885577in}{1.341522in}}%
\pgfpathlineto{\pgfqpoint{2.886428in}{1.340668in}}%
\pgfpathlineto{\pgfqpoint{2.887280in}{1.340744in}}%
\pgfpathlineto{\pgfqpoint{2.890684in}{1.347477in}}%
\pgfpathlineto{\pgfqpoint{2.894942in}{1.351090in}}%
\pgfpathlineto{\pgfqpoint{2.895793in}{1.354212in}}%
\pgfpathlineto{\pgfqpoint{2.896644in}{1.353555in}}%
\pgfpathlineto{\pgfqpoint{2.899199in}{1.357617in}}%
\pgfpathlineto{\pgfqpoint{2.900901in}{1.357993in}}%
\pgfpathlineto{\pgfqpoint{2.902603in}{1.361591in}}%
\pgfpathlineto{\pgfqpoint{2.903455in}{1.361871in}}%
\pgfpathlineto{\pgfqpoint{2.908563in}{1.369022in}}%
\pgfpathlineto{\pgfqpoint{2.910265in}{1.370786in}}%
\pgfpathlineto{\pgfqpoint{2.911118in}{1.371184in}}%
\pgfpathlineto{\pgfqpoint{2.912820in}{1.374485in}}%
\pgfpathlineto{\pgfqpoint{2.913671in}{1.372565in}}%
\pgfpathlineto{\pgfqpoint{2.916225in}{1.377358in}}%
\pgfpathlineto{\pgfqpoint{2.917077in}{1.377004in}}%
\pgfpathlineto{\pgfqpoint{2.917928in}{1.380275in}}%
\pgfpathlineto{\pgfqpoint{2.918779in}{1.379141in}}%
\pgfpathlineto{\pgfqpoint{2.919631in}{1.379134in}}%
\pgfpathlineto{\pgfqpoint{2.922184in}{1.384096in}}%
\pgfpathlineto{\pgfqpoint{2.923036in}{1.382867in}}%
\pgfpathlineto{\pgfqpoint{2.923888in}{1.386141in}}%
\pgfpathlineto{\pgfqpoint{2.925590in}{1.384948in}}%
\pgfpathlineto{\pgfqpoint{2.926441in}{1.387886in}}%
\pgfpathlineto{\pgfqpoint{2.928144in}{1.386333in}}%
\pgfpathlineto{\pgfqpoint{2.929847in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{2.930698in}{1.390481in}}%
\pgfpathlineto{\pgfqpoint{2.932401in}{1.389094in}}%
\pgfpathlineto{\pgfqpoint{2.933252in}{1.391270in}}%
\pgfpathlineto{\pgfqpoint{2.934103in}{1.389976in}}%
\pgfpathlineto{\pgfqpoint{2.938360in}{1.394705in}}%
\pgfpathlineto{\pgfqpoint{2.939212in}{1.391344in}}%
\pgfpathlineto{\pgfqpoint{2.940063in}{1.394411in}}%
\pgfpathlineto{\pgfqpoint{2.940914in}{1.391978in}}%
\pgfpathlineto{\pgfqpoint{2.942617in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{2.943469in}{1.395503in}}%
\pgfpathlineto{\pgfqpoint{2.944320in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{2.945171in}{1.396721in}}%
\pgfpathlineto{\pgfqpoint{2.947725in}{1.394333in}}%
\pgfpathlineto{\pgfqpoint{2.951982in}{1.393774in}}%
\pgfpathlineto{\pgfqpoint{2.952833in}{1.391932in}}%
\pgfpathlineto{\pgfqpoint{2.954535in}{1.394747in}}%
\pgfpathlineto{\pgfqpoint{2.956239in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{2.957090in}{1.393122in}}%
\pgfpathlineto{\pgfqpoint{2.957941in}{1.395637in}}%
\pgfpathlineto{\pgfqpoint{2.959644in}{1.392938in}}%
\pgfpathlineto{\pgfqpoint{2.960495in}{1.392326in}}%
\pgfpathlineto{\pgfqpoint{2.961347in}{1.394133in}}%
\pgfpathlineto{\pgfqpoint{2.962198in}{1.391381in}}%
\pgfpathlineto{\pgfqpoint{2.963050in}{1.392066in}}%
\pgfpathlineto{\pgfqpoint{2.963901in}{1.393552in}}%
\pgfpathlineto{\pgfqpoint{2.967306in}{1.388238in}}%
\pgfpathlineto{\pgfqpoint{2.968158in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{2.972414in}{1.385572in}}%
\pgfpathlineto{\pgfqpoint{2.973265in}{1.385722in}}%
\pgfpathlineto{\pgfqpoint{2.976671in}{1.382537in}}%
\pgfpathlineto{\pgfqpoint{2.977522in}{1.381962in}}%
\pgfpathlineto{\pgfqpoint{2.978373in}{1.379659in}}%
\pgfpathlineto{\pgfqpoint{2.979225in}{1.380422in}}%
\pgfpathlineto{\pgfqpoint{2.980076in}{1.380130in}}%
\pgfpathlineto{\pgfqpoint{2.984333in}{1.372586in}}%
\pgfpathlineto{\pgfqpoint{2.985184in}{1.373947in}}%
\pgfpathlineto{\pgfqpoint{2.988590in}{1.367215in}}%
\pgfpathlineto{\pgfqpoint{2.992846in}{1.361241in}}%
\pgfpathlineto{\pgfqpoint{2.993698in}{1.361759in}}%
\pgfpathlineto{\pgfqpoint{2.996252in}{1.358734in}}%
\pgfpathlineto{\pgfqpoint{2.998805in}{1.353061in}}%
\pgfpathlineto{\pgfqpoint{2.999658in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{3.002211in}{1.347776in}}%
\pgfpathlineto{\pgfqpoint{3.003063in}{1.347943in}}%
\pgfpathlineto{\pgfqpoint{3.003914in}{1.346786in}}%
\pgfpathlineto{\pgfqpoint{3.004765in}{1.343723in}}%
\pgfpathlineto{\pgfqpoint{3.005616in}{1.344417in}}%
\pgfpathlineto{\pgfqpoint{3.027752in}{1.307488in}}%
\pgfpathlineto{\pgfqpoint{3.028603in}{1.302300in}}%
\pgfpathlineto{\pgfqpoint{3.029454in}{1.303342in}}%
\pgfpathlineto{\pgfqpoint{3.031158in}{1.299178in}}%
\pgfpathlineto{\pgfqpoint{3.032009in}{1.299276in}}%
\pgfpathlineto{\pgfqpoint{3.034562in}{1.293276in}}%
\pgfpathlineto{\pgfqpoint{3.043076in}{1.279339in}}%
\pgfpathlineto{\pgfqpoint{3.045630in}{1.273602in}}%
\pgfpathlineto{\pgfqpoint{3.054143in}{1.259519in}}%
\pgfpathlineto{\pgfqpoint{3.083090in}{1.216314in}}%
\pgfpathlineto{\pgfqpoint{3.083941in}{1.215911in}}%
\pgfpathlineto{\pgfqpoint{3.086494in}{1.211762in}}%
\pgfpathlineto{\pgfqpoint{3.089900in}{1.207208in}}%
\pgfpathlineto{\pgfqpoint{3.097562in}{1.196336in}}%
\pgfpathlineto{\pgfqpoint{3.099265in}{1.196306in}}%
\pgfpathlineto{\pgfqpoint{3.100116in}{1.193870in}}%
\pgfpathlineto{\pgfqpoint{3.100968in}{1.194183in}}%
\pgfpathlineto{\pgfqpoint{3.105224in}{1.188891in}}%
\pgfpathlineto{\pgfqpoint{3.112035in}{1.182842in}}%
\pgfpathlineto{\pgfqpoint{3.112886in}{1.179157in}}%
\pgfpathlineto{\pgfqpoint{3.113738in}{1.181366in}}%
\pgfpathlineto{\pgfqpoint{3.119697in}{1.173554in}}%
\pgfpathlineto{\pgfqpoint{3.120549in}{1.175416in}}%
\pgfpathlineto{\pgfqpoint{3.122251in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{3.123954in}{1.172204in}}%
\pgfpathlineto{\pgfqpoint{3.129062in}{1.167461in}}%
\pgfpathlineto{\pgfqpoint{3.129913in}{1.167293in}}%
\pgfpathlineto{\pgfqpoint{3.131616in}{1.165561in}}%
\pgfpathlineto{\pgfqpoint{3.133319in}{1.163703in}}%
\pgfpathlineto{\pgfqpoint{3.134170in}{1.161414in}}%
\pgfpathlineto{\pgfqpoint{3.135022in}{1.163371in}}%
\pgfpathlineto{\pgfqpoint{3.135873in}{1.162583in}}%
\pgfpathlineto{\pgfqpoint{3.139279in}{1.160101in}}%
\pgfpathlineto{\pgfqpoint{3.140981in}{1.160703in}}%
\pgfpathlineto{\pgfqpoint{3.141832in}{1.160352in}}%
\pgfpathlineto{\pgfqpoint{3.142683in}{1.157405in}}%
\pgfpathlineto{\pgfqpoint{3.143535in}{1.158065in}}%
\pgfpathlineto{\pgfqpoint{3.145238in}{1.157376in}}%
\pgfpathlineto{\pgfqpoint{3.146089in}{1.158047in}}%
\pgfpathlineto{\pgfqpoint{3.147792in}{1.155629in}}%
\pgfpathlineto{\pgfqpoint{3.152900in}{1.152689in}}%
\pgfpathlineto{\pgfqpoint{3.153751in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{3.157156in}{1.150797in}}%
\pgfpathlineto{\pgfqpoint{3.158008in}{1.151750in}}%
\pgfpathlineto{\pgfqpoint{3.158859in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{3.160562in}{1.151002in}}%
\pgfpathlineto{\pgfqpoint{3.162264in}{1.149287in}}%
\pgfpathlineto{\pgfqpoint{3.163116in}{1.149682in}}%
\pgfpathlineto{\pgfqpoint{3.164819in}{1.148385in}}%
\pgfpathlineto{\pgfqpoint{3.167373in}{1.148476in}}%
\pgfpathlineto{\pgfqpoint{3.169075in}{1.147012in}}%
\pgfpathlineto{\pgfqpoint{3.169926in}{1.147623in}}%
\pgfpathlineto{\pgfqpoint{3.171630in}{1.146656in}}%
\pgfpathlineto{\pgfqpoint{3.173332in}{1.147001in}}%
\pgfpathlineto{\pgfqpoint{3.174183in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{3.175886in}{1.146561in}}%
\pgfpathlineto{\pgfqpoint{3.178440in}{1.145933in}}%
\pgfpathlineto{\pgfqpoint{3.181845in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{3.182696in}{1.146151in}}%
\pgfpathlineto{\pgfqpoint{3.184400in}{1.144475in}}%
\pgfpathlineto{\pgfqpoint{3.186954in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{3.187805in}{1.144496in}}%
\pgfpathlineto{\pgfqpoint{3.188656in}{1.146284in}}%
\pgfpathlineto{\pgfqpoint{3.190359in}{1.145253in}}%
\pgfpathlineto{\pgfqpoint{3.192062in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{3.193764in}{1.145309in}}%
\pgfpathlineto{\pgfqpoint{3.196319in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{3.198021in}{1.144346in}}%
\pgfpathlineto{\pgfqpoint{3.199724in}{1.146364in}}%
\pgfpathlineto{\pgfqpoint{3.200575in}{1.144529in}}%
\pgfpathlineto{\pgfqpoint{3.201426in}{1.146804in}}%
\pgfpathlineto{\pgfqpoint{3.202278in}{1.143396in}}%
\pgfpathlineto{\pgfqpoint{3.203981in}{1.146209in}}%
\pgfpathlineto{\pgfqpoint{3.205683in}{1.144353in}}%
\pgfpathlineto{\pgfqpoint{3.208237in}{1.147031in}}%
\pgfpathlineto{\pgfqpoint{3.210791in}{1.145549in}}%
\pgfpathlineto{\pgfqpoint{3.211643in}{1.145186in}}%
\pgfpathlineto{\pgfqpoint{3.213345in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{3.214196in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{3.215049in}{1.146807in}}%
\pgfpathlineto{\pgfqpoint{3.217602in}{1.149617in}}%
\pgfpathlineto{\pgfqpoint{3.220156in}{1.146300in}}%
\pgfpathlineto{\pgfqpoint{3.221859in}{1.149818in}}%
\pgfpathlineto{\pgfqpoint{3.223562in}{1.149462in}}%
\pgfpathlineto{\pgfqpoint{3.226967in}{1.150804in}}%
\pgfpathlineto{\pgfqpoint{3.227819in}{1.149624in}}%
\pgfpathlineto{\pgfqpoint{3.230372in}{1.151393in}}%
\pgfpathlineto{\pgfqpoint{3.240589in}{1.156235in}}%
\pgfpathlineto{\pgfqpoint{3.241440in}{1.157682in}}%
\pgfpathlineto{\pgfqpoint{3.242291in}{1.156441in}}%
\pgfpathlineto{\pgfqpoint{3.243994in}{1.158287in}}%
\pgfpathlineto{\pgfqpoint{3.246548in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{3.251656in}{1.162486in}}%
\pgfpathlineto{\pgfqpoint{3.254210in}{1.161763in}}%
\pgfpathlineto{\pgfqpoint{3.255913in}{1.164594in}}%
\pgfpathlineto{\pgfqpoint{3.257615in}{1.163384in}}%
\pgfpathlineto{\pgfqpoint{3.260170in}{1.166221in}}%
\pgfpathlineto{\pgfqpoint{3.261021in}{1.165930in}}%
\pgfpathlineto{\pgfqpoint{3.262723in}{1.168208in}}%
\pgfpathlineto{\pgfqpoint{3.263575in}{1.167150in}}%
\pgfpathlineto{\pgfqpoint{3.265277in}{1.169857in}}%
\pgfpathlineto{\pgfqpoint{3.266981in}{1.169484in}}%
\pgfpathlineto{\pgfqpoint{3.267832in}{1.171636in}}%
\pgfpathlineto{\pgfqpoint{3.268683in}{1.169714in}}%
\pgfpathlineto{\pgfqpoint{3.270385in}{1.172185in}}%
\pgfpathlineto{\pgfqpoint{3.272089in}{1.171573in}}%
\pgfpathlineto{\pgfqpoint{3.273791in}{1.174471in}}%
\pgfpathlineto{\pgfqpoint{3.295926in}{1.190556in}}%
\pgfpathlineto{\pgfqpoint{3.297629in}{1.192038in}}%
\pgfpathlineto{\pgfqpoint{3.298480in}{1.192766in}}%
\pgfpathlineto{\pgfqpoint{3.299332in}{1.191495in}}%
\pgfpathlineto{\pgfqpoint{3.301885in}{1.195429in}}%
\pgfpathlineto{\pgfqpoint{3.303588in}{1.194647in}}%
\pgfpathlineto{\pgfqpoint{3.305291in}{1.197740in}}%
\pgfpathlineto{\pgfqpoint{3.310399in}{1.201922in}}%
\pgfpathlineto{\pgfqpoint{3.311251in}{1.203673in}}%
\pgfpathlineto{\pgfqpoint{3.312102in}{1.202980in}}%
\pgfpathlineto{\pgfqpoint{3.312953in}{1.202084in}}%
\pgfpathlineto{\pgfqpoint{3.316359in}{1.206221in}}%
\pgfpathlineto{\pgfqpoint{3.317210in}{1.205209in}}%
\pgfpathlineto{\pgfqpoint{3.318912in}{1.207764in}}%
\pgfpathlineto{\pgfqpoint{3.320615in}{1.208567in}}%
\pgfpathlineto{\pgfqpoint{3.322317in}{1.210932in}}%
\pgfpathlineto{\pgfqpoint{3.324021in}{1.212282in}}%
\pgfpathlineto{\pgfqpoint{3.334236in}{1.221402in}}%
\pgfpathlineto{\pgfqpoint{3.335940in}{1.223839in}}%
\pgfpathlineto{\pgfqpoint{3.336791in}{1.221878in}}%
\pgfpathlineto{\pgfqpoint{3.337642in}{1.222700in}}%
\pgfpathlineto{\pgfqpoint{3.338493in}{1.225529in}}%
\pgfpathlineto{\pgfqpoint{3.339345in}{1.224650in}}%
\pgfpathlineto{\pgfqpoint{3.340196in}{1.224968in}}%
\pgfpathlineto{\pgfqpoint{3.341899in}{1.227478in}}%
\pgfpathlineto{\pgfqpoint{3.356372in}{1.239507in}}%
\pgfpathlineto{\pgfqpoint{3.357223in}{1.240943in}}%
\pgfpathlineto{\pgfqpoint{3.358074in}{1.240129in}}%
\pgfpathlineto{\pgfqpoint{3.360628in}{1.243012in}}%
\pgfpathlineto{\pgfqpoint{3.361480in}{1.242072in}}%
\pgfpathlineto{\pgfqpoint{3.365736in}{1.248230in}}%
\pgfpathlineto{\pgfqpoint{3.367440in}{1.248247in}}%
\pgfpathlineto{\pgfqpoint{3.373399in}{1.253570in}}%
\pgfpathlineto{\pgfqpoint{3.375953in}{1.254327in}}%
\pgfpathlineto{\pgfqpoint{3.378506in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{3.379358in}{1.257437in}}%
\pgfpathlineto{\pgfqpoint{3.381061in}{1.260014in}}%
\pgfpathlineto{\pgfqpoint{3.384466in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{3.387021in}{1.264489in}}%
\pgfpathlineto{\pgfqpoint{3.387872in}{1.263427in}}%
\pgfpathlineto{\pgfqpoint{3.389574in}{1.265520in}}%
\pgfpathlineto{\pgfqpoint{3.390425in}{1.265371in}}%
\pgfpathlineto{\pgfqpoint{3.392128in}{1.267284in}}%
\pgfpathlineto{\pgfqpoint{3.396385in}{1.272204in}}%
\pgfpathlineto{\pgfqpoint{3.399791in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{3.401493in}{1.274546in}}%
\pgfpathlineto{\pgfqpoint{3.402344in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{3.403196in}{1.277334in}}%
\pgfpathlineto{\pgfqpoint{3.404898in}{1.276685in}}%
\pgfpathlineto{\pgfqpoint{3.407453in}{1.279078in}}%
\pgfpathlineto{\pgfqpoint{3.408304in}{1.278670in}}%
\pgfpathlineto{\pgfqpoint{3.409155in}{1.281691in}}%
\pgfpathlineto{\pgfqpoint{3.410857in}{1.280810in}}%
\pgfpathlineto{\pgfqpoint{3.415115in}{1.285170in}}%
\pgfpathlineto{\pgfqpoint{3.417668in}{1.285606in}}%
\pgfpathlineto{\pgfqpoint{3.419372in}{1.287403in}}%
\pgfpathlineto{\pgfqpoint{3.421925in}{1.289672in}}%
\pgfpathlineto{\pgfqpoint{3.424480in}{1.291188in}}%
\pgfpathlineto{\pgfqpoint{3.426182in}{1.292068in}}%
\pgfpathlineto{\pgfqpoint{3.429587in}{1.295071in}}%
\pgfpathlineto{\pgfqpoint{3.431291in}{1.294280in}}%
\pgfpathlineto{\pgfqpoint{3.432993in}{1.296512in}}%
\pgfpathlineto{\pgfqpoint{3.433844in}{1.296147in}}%
\pgfpathlineto{\pgfqpoint{3.438101in}{1.299911in}}%
\pgfpathlineto{\pgfqpoint{3.441506in}{1.300437in}}%
\pgfpathlineto{\pgfqpoint{3.442357in}{1.302363in}}%
\pgfpathlineto{\pgfqpoint{3.443210in}{1.301397in}}%
\pgfpathlineto{\pgfqpoint{3.444912in}{1.303302in}}%
\pgfpathlineto{\pgfqpoint{3.445763in}{1.302393in}}%
\pgfpathlineto{\pgfqpoint{3.446614in}{1.304373in}}%
\pgfpathlineto{\pgfqpoint{3.448317in}{1.303727in}}%
\pgfpathlineto{\pgfqpoint{3.449168in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{3.450020in}{1.304771in}}%
\pgfpathlineto{\pgfqpoint{3.451723in}{1.305741in}}%
\pgfpathlineto{\pgfqpoint{3.452574in}{1.304752in}}%
\pgfpathlineto{\pgfqpoint{3.453425in}{1.308366in}}%
\pgfpathlineto{\pgfqpoint{3.454276in}{1.307940in}}%
\pgfpathlineto{\pgfqpoint{3.455128in}{1.310042in}}%
\pgfpathlineto{\pgfqpoint{3.455980in}{1.308013in}}%
\pgfpathlineto{\pgfqpoint{3.456831in}{1.308697in}}%
\pgfpathlineto{\pgfqpoint{3.457682in}{1.309207in}}%
\pgfpathlineto{\pgfqpoint{3.458533in}{1.311568in}}%
\pgfpathlineto{\pgfqpoint{3.460236in}{1.310149in}}%
\pgfpathlineto{\pgfqpoint{3.462790in}{1.312341in}}%
\pgfpathlineto{\pgfqpoint{3.463642in}{1.312064in}}%
\pgfpathlineto{\pgfqpoint{3.465344in}{1.314950in}}%
\pgfpathlineto{\pgfqpoint{3.466195in}{1.313734in}}%
\pgfpathlineto{\pgfqpoint{3.467047in}{1.315682in}}%
\pgfpathlineto{\pgfqpoint{3.467898in}{1.314163in}}%
\pgfpathlineto{\pgfqpoint{3.470452in}{1.316804in}}%
\pgfpathlineto{\pgfqpoint{3.471304in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{3.475561in}{1.318008in}}%
\pgfpathlineto{\pgfqpoint{3.476412in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{3.477263in}{1.319518in}}%
\pgfpathlineto{\pgfqpoint{3.478114in}{1.318253in}}%
\pgfpathlineto{\pgfqpoint{3.478965in}{1.319754in}}%
\pgfpathlineto{\pgfqpoint{3.479817in}{1.318620in}}%
\pgfpathlineto{\pgfqpoint{3.482371in}{1.321368in}}%
\pgfpathlineto{\pgfqpoint{3.483223in}{1.319474in}}%
\pgfpathlineto{\pgfqpoint{3.484074in}{1.321436in}}%
\pgfpathlineto{\pgfqpoint{3.484925in}{1.320786in}}%
\pgfpathlineto{\pgfqpoint{3.486627in}{1.323659in}}%
\pgfpathlineto{\pgfqpoint{3.487480in}{1.321473in}}%
\pgfpathlineto{\pgfqpoint{3.489182in}{1.322666in}}%
\pgfpathlineto{\pgfqpoint{3.493438in}{1.325041in}}%
\pgfpathlineto{\pgfqpoint{3.495142in}{1.326555in}}%
\pgfpathlineto{\pgfqpoint{3.495993in}{1.325311in}}%
\pgfpathlineto{\pgfqpoint{3.496844in}{1.327808in}}%
\pgfpathlineto{\pgfqpoint{3.498546in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{3.500250in}{1.326979in}}%
\pgfpathlineto{\pgfqpoint{3.505357in}{1.328923in}}%
\pgfpathlineto{\pgfqpoint{3.507061in}{1.330296in}}%
\pgfpathlineto{\pgfqpoint{3.507912in}{1.329036in}}%
\pgfpathlineto{\pgfqpoint{3.509614in}{1.330594in}}%
\pgfpathlineto{\pgfqpoint{3.511317in}{1.331176in}}%
\pgfpathlineto{\pgfqpoint{3.512168in}{1.330038in}}%
\pgfpathlineto{\pgfqpoint{3.513020in}{1.331690in}}%
\pgfpathlineto{\pgfqpoint{3.513871in}{1.329878in}}%
\pgfpathlineto{\pgfqpoint{3.514722in}{1.330634in}}%
\pgfpathlineto{\pgfqpoint{3.516425in}{1.332400in}}%
\pgfpathlineto{\pgfqpoint{3.517276in}{1.331488in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.333744in}}%
\pgfpathlineto{\pgfqpoint{3.520682in}{1.333063in}}%
\pgfpathlineto{\pgfqpoint{3.522384in}{1.333888in}}%
\pgfpathlineto{\pgfqpoint{3.525790in}{1.333547in}}%
\pgfpathlineto{\pgfqpoint{3.527493in}{1.334651in}}%
\pgfpathlineto{\pgfqpoint{3.529195in}{1.335294in}}%
\pgfpathlineto{\pgfqpoint{3.532601in}{1.335929in}}%
\pgfpathlineto{\pgfqpoint{3.533452in}{1.334624in}}%
\pgfpathlineto{\pgfqpoint{3.534303in}{1.336643in}}%
\pgfpathlineto{\pgfqpoint{3.535155in}{1.335760in}}%
\pgfpathlineto{\pgfqpoint{3.536006in}{1.338058in}}%
\pgfpathlineto{\pgfqpoint{3.536857in}{1.337379in}}%
\pgfpathlineto{\pgfqpoint{3.537708in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{3.539412in}{1.338152in}}%
\pgfpathlineto{\pgfqpoint{3.541965in}{1.336234in}}%
\pgfpathlineto{\pgfqpoint{3.542816in}{1.337105in}}%
\pgfpathlineto{\pgfqpoint{3.543668in}{1.335906in}}%
\pgfpathlineto{\pgfqpoint{3.546222in}{1.337921in}}%
\pgfpathlineto{\pgfqpoint{3.548776in}{1.337234in}}%
\pgfpathlineto{\pgfqpoint{3.549627in}{1.339646in}}%
\pgfpathlineto{\pgfqpoint{3.551331in}{1.339200in}}%
\pgfpathlineto{\pgfqpoint{3.552182in}{1.340506in}}%
\pgfpathlineto{\pgfqpoint{3.553033in}{1.338718in}}%
\pgfpathlineto{\pgfqpoint{3.554735in}{1.340797in}}%
\pgfpathlineto{\pgfqpoint{3.556438in}{1.340003in}}%
\pgfpathlineto{\pgfqpoint{3.558141in}{1.340645in}}%
\pgfpathlineto{\pgfqpoint{3.559844in}{1.340879in}}%
\pgfpathlineto{\pgfqpoint{3.560695in}{1.342121in}}%
\pgfpathlineto{\pgfqpoint{3.561546in}{1.340065in}}%
\pgfpathlineto{\pgfqpoint{3.564101in}{1.342536in}}%
\pgfpathlineto{\pgfqpoint{3.564952in}{1.339663in}}%
\pgfpathlineto{\pgfqpoint{3.565803in}{1.340543in}}%
\pgfpathlineto{\pgfqpoint{3.566654in}{1.341927in}}%
\pgfpathlineto{\pgfqpoint{3.567506in}{1.340729in}}%
\pgfpathlineto{\pgfqpoint{3.569208in}{1.342426in}}%
\pgfpathlineto{\pgfqpoint{3.570060in}{1.340825in}}%
\pgfpathlineto{\pgfqpoint{3.573465in}{1.343679in}}%
\pgfpathlineto{\pgfqpoint{3.574316in}{1.341256in}}%
\pgfpathlineto{\pgfqpoint{3.576871in}{1.343151in}}%
\pgfpathlineto{\pgfqpoint{3.578573in}{1.342974in}}%
\pgfpathlineto{\pgfqpoint{3.589641in}{1.345797in}}%
\pgfpathlineto{\pgfqpoint{3.590492in}{1.343691in}}%
\pgfpathlineto{\pgfqpoint{3.591344in}{1.344123in}}%
\pgfpathlineto{\pgfqpoint{3.593897in}{1.345835in}}%
\pgfpathlineto{\pgfqpoint{3.595601in}{1.344818in}}%
\pgfpathlineto{\pgfqpoint{3.596452in}{1.346589in}}%
\pgfpathlineto{\pgfqpoint{3.599005in}{1.344406in}}%
\pgfpathlineto{\pgfqpoint{3.599857in}{1.346151in}}%
\pgfpathlineto{\pgfqpoint{3.600708in}{1.344610in}}%
\pgfpathlineto{\pgfqpoint{3.601560in}{1.345354in}}%
\pgfpathlineto{\pgfqpoint{3.603263in}{1.345057in}}%
\pgfpathlineto{\pgfqpoint{3.604114in}{1.347350in}}%
\pgfpathlineto{\pgfqpoint{3.604965in}{1.346117in}}%
\pgfpathlineto{\pgfqpoint{3.606667in}{1.346343in}}%
\pgfpathlineto{\pgfqpoint{3.607519in}{1.345761in}}%
\pgfpathlineto{\pgfqpoint{3.608371in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{3.609222in}{1.346554in}}%
\pgfpathlineto{\pgfqpoint{3.610924in}{1.346730in}}%
\pgfpathlineto{\pgfqpoint{3.612627in}{1.346354in}}%
\pgfpathlineto{\pgfqpoint{3.616884in}{1.346144in}}%
\pgfpathlineto{\pgfqpoint{3.618586in}{1.346831in}}%
\pgfpathlineto{\pgfqpoint{3.619438in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{3.620289in}{1.348110in}}%
\pgfpathlineto{\pgfqpoint{3.621992in}{1.347238in}}%
\pgfpathlineto{\pgfqpoint{3.622843in}{1.348785in}}%
\pgfpathlineto{\pgfqpoint{3.625397in}{1.346866in}}%
\pgfpathlineto{\pgfqpoint{3.626248in}{1.347971in}}%
\pgfpathlineto{\pgfqpoint{3.627952in}{1.347032in}}%
\pgfpathlineto{\pgfqpoint{3.629654in}{1.347693in}}%
\pgfpathlineto{\pgfqpoint{3.630505in}{1.346271in}}%
\pgfpathlineto{\pgfqpoint{3.631357in}{1.347558in}}%
\pgfpathlineto{\pgfqpoint{3.633059in}{1.347252in}}%
\pgfpathlineto{\pgfqpoint{3.634762in}{1.347858in}}%
\pgfpathlineto{\pgfqpoint{3.635614in}{1.347478in}}%
\pgfpathlineto{\pgfqpoint{3.637316in}{1.348936in}}%
\pgfpathlineto{\pgfqpoint{3.638167in}{1.346481in}}%
\pgfpathlineto{\pgfqpoint{3.639871in}{1.349388in}}%
\pgfpathlineto{\pgfqpoint{3.641573in}{1.348759in}}%
\pgfpathlineto{\pgfqpoint{3.642424in}{1.348114in}}%
\pgfpathlineto{\pgfqpoint{3.644127in}{1.349375in}}%
\pgfpathlineto{\pgfqpoint{3.645829in}{1.348174in}}%
\pgfpathlineto{\pgfqpoint{3.646681in}{1.348955in}}%
\pgfpathlineto{\pgfqpoint{3.647533in}{1.346564in}}%
\pgfpathlineto{\pgfqpoint{3.649235in}{1.348510in}}%
\pgfpathlineto{\pgfqpoint{3.651789in}{1.348528in}}%
\pgfpathlineto{\pgfqpoint{3.652641in}{1.349198in}}%
\pgfpathlineto{\pgfqpoint{3.653492in}{1.347757in}}%
\pgfpathlineto{\pgfqpoint{3.654343in}{1.349094in}}%
\pgfpathlineto{\pgfqpoint{3.655195in}{1.347545in}}%
\pgfpathlineto{\pgfqpoint{3.656897in}{1.349430in}}%
\pgfpathlineto{\pgfqpoint{3.660303in}{1.347634in}}%
\pgfpathlineto{\pgfqpoint{3.661154in}{1.349419in}}%
\pgfpathlineto{\pgfqpoint{3.662005in}{1.348918in}}%
\pgfpathlineto{\pgfqpoint{3.662856in}{1.348376in}}%
\pgfpathlineto{\pgfqpoint{3.664559in}{1.350186in}}%
\pgfpathlineto{\pgfqpoint{3.665411in}{1.348559in}}%
\pgfpathlineto{\pgfqpoint{3.666262in}{1.349832in}}%
\pgfpathlineto{\pgfqpoint{3.667965in}{1.347534in}}%
\pgfpathlineto{\pgfqpoint{3.668816in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{3.669667in}{1.348310in}}%
\pgfpathlineto{\pgfqpoint{3.670518in}{1.348960in}}%
\pgfpathlineto{\pgfqpoint{3.672222in}{1.348583in}}%
\pgfpathlineto{\pgfqpoint{3.673924in}{1.348830in}}%
\pgfpathlineto{\pgfqpoint{3.676478in}{1.348941in}}%
\pgfpathlineto{\pgfqpoint{3.677329in}{1.350486in}}%
\pgfpathlineto{\pgfqpoint{3.679032in}{1.348771in}}%
\pgfpathlineto{\pgfqpoint{3.681586in}{1.349226in}}%
\pgfpathlineto{\pgfqpoint{3.682437in}{1.347291in}}%
\pgfpathlineto{\pgfqpoint{3.684992in}{1.350066in}}%
\pgfpathlineto{\pgfqpoint{3.686694in}{1.347500in}}%
\pgfpathlineto{\pgfqpoint{3.687546in}{1.348632in}}%
\pgfpathlineto{\pgfqpoint{3.697762in}{1.347444in}}%
\pgfpathlineto{\pgfqpoint{3.698613in}{1.346873in}}%
\pgfpathlineto{\pgfqpoint{3.699465in}{1.348576in}}%
\pgfpathlineto{\pgfqpoint{3.700316in}{1.347288in}}%
\pgfpathlineto{\pgfqpoint{3.701167in}{1.348415in}}%
\pgfpathlineto{\pgfqpoint{3.702018in}{1.347294in}}%
\pgfpathlineto{\pgfqpoint{3.703722in}{1.348695in}}%
\pgfpathlineto{\pgfqpoint{3.705424in}{1.346598in}}%
\pgfpathlineto{\pgfqpoint{3.706275in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{3.707127in}{1.346263in}}%
\pgfpathlineto{\pgfqpoint{3.709681in}{1.348341in}}%
\pgfpathlineto{\pgfqpoint{3.710532in}{1.346806in}}%
\pgfpathlineto{\pgfqpoint{3.713086in}{1.348033in}}%
\pgfpathlineto{\pgfqpoint{3.713937in}{1.346555in}}%
\pgfpathlineto{\pgfqpoint{3.714788in}{1.347532in}}%
\pgfpathlineto{\pgfqpoint{3.717343in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{3.719046in}{1.346470in}}%
\pgfpathlineto{\pgfqpoint{3.721599in}{1.345781in}}%
\pgfpathlineto{\pgfqpoint{3.724154in}{1.346523in}}%
\pgfpathlineto{\pgfqpoint{3.725856in}{1.343816in}}%
\pgfpathlineto{\pgfqpoint{3.727559in}{1.345337in}}%
\pgfpathlineto{\pgfqpoint{3.728411in}{1.344523in}}%
\pgfpathlineto{\pgfqpoint{3.729262in}{1.345704in}}%
\pgfpathlineto{\pgfqpoint{3.730113in}{1.344496in}}%
\pgfpathlineto{\pgfqpoint{3.730964in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{3.731816in}{1.344684in}}%
\pgfpathlineto{\pgfqpoint{3.732667in}{1.345203in}}%
\pgfpathlineto{\pgfqpoint{3.733518in}{1.345398in}}%
\pgfpathlineto{\pgfqpoint{3.735222in}{1.344142in}}%
\pgfpathlineto{\pgfqpoint{3.739478in}{1.344541in}}%
\pgfpathlineto{\pgfqpoint{3.742032in}{1.342779in}}%
\pgfpathlineto{\pgfqpoint{3.745437in}{1.343829in}}%
\pgfpathlineto{\pgfqpoint{3.746288in}{1.343862in}}%
\pgfpathlineto{\pgfqpoint{3.747140in}{1.341913in}}%
\pgfpathlineto{\pgfqpoint{3.747992in}{1.342894in}}%
\pgfpathlineto{\pgfqpoint{3.748843in}{1.341852in}}%
\pgfpathlineto{\pgfqpoint{3.749694in}{1.342873in}}%
\pgfpathlineto{\pgfqpoint{3.752248in}{1.340768in}}%
\pgfpathlineto{\pgfqpoint{3.753951in}{1.342131in}}%
\pgfpathlineto{\pgfqpoint{3.756505in}{1.340817in}}%
\pgfpathlineto{\pgfqpoint{3.759059in}{1.341163in}}%
\pgfpathlineto{\pgfqpoint{3.760762in}{1.341229in}}%
\pgfpathlineto{\pgfqpoint{3.764167in}{1.339843in}}%
\pgfpathlineto{\pgfqpoint{3.765018in}{1.340333in}}%
\pgfpathlineto{\pgfqpoint{3.765869in}{1.338805in}}%
\pgfpathlineto{\pgfqpoint{3.766721in}{1.340031in}}%
\pgfpathlineto{\pgfqpoint{3.770126in}{1.338093in}}%
\pgfpathlineto{\pgfqpoint{3.770977in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{3.772680in}{1.337210in}}%
\pgfpathlineto{\pgfqpoint{3.777788in}{1.337295in}}%
\pgfpathlineto{\pgfqpoint{3.779492in}{1.335840in}}%
\pgfpathlineto{\pgfqpoint{3.780343in}{1.336789in}}%
\pgfpathlineto{\pgfqpoint{3.782896in}{1.334041in}}%
\pgfpathlineto{\pgfqpoint{3.785451in}{1.335457in}}%
\pgfpathlineto{\pgfqpoint{3.788005in}{1.333346in}}%
\pgfpathlineto{\pgfqpoint{3.788856in}{1.333852in}}%
\pgfpathlineto{\pgfqpoint{3.789707in}{1.332960in}}%
\pgfpathlineto{\pgfqpoint{3.790558in}{1.334027in}}%
\pgfpathlineto{\pgfqpoint{3.792262in}{1.333352in}}%
\pgfpathlineto{\pgfqpoint{3.793964in}{1.332532in}}%
\pgfpathlineto{\pgfqpoint{3.797369in}{1.331602in}}%
\pgfpathlineto{\pgfqpoint{3.798221in}{1.330339in}}%
\pgfpathlineto{\pgfqpoint{3.799924in}{1.330707in}}%
\pgfpathlineto{\pgfqpoint{3.808437in}{1.327999in}}%
\pgfpathlineto{\pgfqpoint{3.810991in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{3.812694in}{1.326204in}}%
\pgfpathlineto{\pgfqpoint{3.816099in}{1.325755in}}%
\pgfpathlineto{\pgfqpoint{3.817802in}{1.325479in}}%
\pgfpathlineto{\pgfqpoint{3.819505in}{1.324863in}}%
\pgfpathlineto{\pgfqpoint{3.821207in}{1.323656in}}%
\pgfpathlineto{\pgfqpoint{3.822909in}{1.323760in}}%
\pgfpathlineto{\pgfqpoint{3.824613in}{1.322233in}}%
\pgfpathlineto{\pgfqpoint{3.825464in}{1.322855in}}%
\pgfpathlineto{\pgfqpoint{3.826315in}{1.321697in}}%
\pgfpathlineto{\pgfqpoint{3.828018in}{1.322414in}}%
\pgfpathlineto{\pgfqpoint{3.829720in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{3.830572in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{3.833977in}{1.318717in}}%
\pgfpathlineto{\pgfqpoint{3.834828in}{1.319709in}}%
\pgfpathlineto{\pgfqpoint{3.835680in}{1.317745in}}%
\pgfpathlineto{\pgfqpoint{3.836532in}{1.318381in}}%
\pgfpathlineto{\pgfqpoint{3.837383in}{1.316653in}}%
\pgfpathlineto{\pgfqpoint{3.838234in}{1.318015in}}%
\pgfpathlineto{\pgfqpoint{3.839937in}{1.316839in}}%
\pgfpathlineto{\pgfqpoint{3.847599in}{1.313525in}}%
\pgfpathlineto{\pgfqpoint{3.849302in}{1.313035in}}%
\pgfpathlineto{\pgfqpoint{3.850153in}{1.313945in}}%
\pgfpathlineto{\pgfqpoint{3.853558in}{1.310184in}}%
\pgfpathlineto{\pgfqpoint{3.854409in}{1.311146in}}%
\pgfpathlineto{\pgfqpoint{3.856113in}{1.311174in}}%
\pgfpathlineto{\pgfqpoint{3.858666in}{1.309245in}}%
\pgfpathlineto{\pgfqpoint{3.861220in}{1.309218in}}%
\pgfpathlineto{\pgfqpoint{3.875694in}{1.302137in}}%
\pgfpathlineto{\pgfqpoint{3.876545in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{3.878247in}{1.301304in}}%
\pgfpathlineto{\pgfqpoint{3.879099in}{1.299148in}}%
\pgfpathlineto{\pgfqpoint{3.879950in}{1.301370in}}%
\pgfpathlineto{\pgfqpoint{3.880802in}{1.299410in}}%
\pgfpathlineto{\pgfqpoint{3.882504in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{3.885058in}{1.297812in}}%
\pgfpathlineto{\pgfqpoint{3.886760in}{1.298172in}}%
\pgfpathlineto{\pgfqpoint{3.887613in}{1.296733in}}%
\pgfpathlineto{\pgfqpoint{3.888464in}{1.297332in}}%
\pgfpathlineto{\pgfqpoint{3.892720in}{1.295413in}}%
\pgfpathlineto{\pgfqpoint{3.894423in}{1.294558in}}%
\pgfpathlineto{\pgfqpoint{3.896126in}{1.294953in}}%
\pgfpathlineto{\pgfqpoint{3.898679in}{1.291478in}}%
\pgfpathlineto{\pgfqpoint{3.899532in}{1.292642in}}%
\pgfpathlineto{\pgfqpoint{3.902085in}{1.290871in}}%
\pgfpathlineto{\pgfqpoint{3.903788in}{1.290673in}}%
\pgfpathlineto{\pgfqpoint{3.906342in}{1.289066in}}%
\pgfpathlineto{\pgfqpoint{3.908896in}{1.288139in}}%
\pgfpathlineto{\pgfqpoint{3.910598in}{1.287554in}}%
\pgfpathlineto{\pgfqpoint{3.916558in}{1.285166in}}%
\pgfpathlineto{\pgfqpoint{3.917409in}{1.285397in}}%
\pgfpathlineto{\pgfqpoint{3.919113in}{1.284017in}}%
\pgfpathlineto{\pgfqpoint{3.919964in}{1.284445in}}%
\pgfpathlineto{\pgfqpoint{3.922517in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{3.932734in}{1.278643in}}%
\pgfpathlineto{\pgfqpoint{3.933585in}{1.278916in}}%
\pgfpathlineto{\pgfqpoint{3.935288in}{1.277578in}}%
\pgfpathlineto{\pgfqpoint{3.943801in}{1.274540in}}%
\pgfpathlineto{\pgfqpoint{3.944653in}{1.274760in}}%
\pgfpathlineto{\pgfqpoint{3.945504in}{1.272960in}}%
\pgfpathlineto{\pgfqpoint{3.946355in}{1.274174in}}%
\pgfpathlineto{\pgfqpoint{3.949760in}{1.270585in}}%
\pgfpathlineto{\pgfqpoint{3.950612in}{1.272554in}}%
\pgfpathlineto{\pgfqpoint{3.951464in}{1.271922in}}%
\pgfpathlineto{\pgfqpoint{3.955720in}{1.269870in}}%
\pgfpathlineto{\pgfqpoint{3.956572in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.958274in}{1.268764in}}%
\pgfpathlineto{\pgfqpoint{3.959977in}{1.268747in}}%
\pgfpathlineto{\pgfqpoint{3.961679in}{1.267379in}}%
\pgfpathlineto{\pgfqpoint{3.963383in}{1.266988in}}%
\pgfpathlineto{\pgfqpoint{3.985517in}{1.259819in}}%
\pgfpathlineto{\pgfqpoint{3.986368in}{1.261145in}}%
\pgfpathlineto{\pgfqpoint{3.987220in}{1.258783in}}%
\pgfpathlineto{\pgfqpoint{3.988071in}{1.259367in}}%
\pgfpathlineto{\pgfqpoint{3.990625in}{1.258496in}}%
\pgfpathlineto{\pgfqpoint{3.992328in}{1.258319in}}%
\pgfpathlineto{\pgfqpoint{3.993179in}{1.257348in}}%
\pgfpathlineto{\pgfqpoint{3.994882in}{1.257805in}}%
\pgfpathlineto{\pgfqpoint{4.003396in}{1.254905in}}%
\pgfpathlineto{\pgfqpoint{4.005098in}{1.255646in}}%
\pgfpathlineto{\pgfqpoint{4.006800in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{4.008504in}{1.253283in}}%
\pgfpathlineto{\pgfqpoint{4.009355in}{1.254596in}}%
\pgfpathlineto{\pgfqpoint{4.010206in}{1.254027in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{1.255101in}}%
\pgfpathlineto{\pgfqpoint{4.012760in}{1.253310in}}%
\pgfpathlineto{\pgfqpoint{4.013612in}{1.253962in}}%
\pgfpathlineto{\pgfqpoint{4.015315in}{1.252814in}}%
\pgfpathlineto{\pgfqpoint{4.017868in}{1.253472in}}%
\pgfpathlineto{\pgfqpoint{4.019571in}{1.252316in}}%
\pgfpathlineto{\pgfqpoint{4.022125in}{1.251563in}}%
\pgfpathlineto{\pgfqpoint{4.022976in}{1.252807in}}%
\pgfpathlineto{\pgfqpoint{4.024679in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{4.028936in}{1.250990in}}%
\pgfpathlineto{\pgfqpoint{4.031490in}{1.250245in}}%
\pgfpathlineto{\pgfqpoint{4.032341in}{1.250624in}}%
\pgfpathlineto{\pgfqpoint{4.034044in}{1.249350in}}%
\pgfpathlineto{\pgfqpoint{4.035747in}{1.250383in}}%
\pgfpathlineto{\pgfqpoint{4.040004in}{1.248809in}}%
\pgfpathlineto{\pgfqpoint{4.044260in}{1.249334in}}%
\pgfpathlineto{\pgfqpoint{4.045963in}{1.248587in}}%
\pgfpathlineto{\pgfqpoint{4.047666in}{1.248848in}}%
\pgfpathlineto{\pgfqpoint{4.049368in}{1.248948in}}%
\pgfpathlineto{\pgfqpoint{4.051070in}{1.248422in}}%
\pgfpathlineto{\pgfqpoint{4.051923in}{1.249521in}}%
\pgfpathlineto{\pgfqpoint{4.055328in}{1.247165in}}%
\pgfpathlineto{\pgfqpoint{4.056179in}{1.248468in}}%
\pgfpathlineto{\pgfqpoint{4.057030in}{1.247868in}}%
\pgfpathlineto{\pgfqpoint{4.062138in}{1.248378in}}%
\pgfpathlineto{\pgfqpoint{4.068949in}{1.247489in}}%
\pgfpathlineto{\pgfqpoint{4.072355in}{1.247962in}}%
\pgfpathlineto{\pgfqpoint{4.074057in}{1.247877in}}%
\pgfpathlineto{\pgfqpoint{4.083423in}{1.248403in}}%
\pgfpathlineto{\pgfqpoint{4.085976in}{1.248660in}}%
\pgfpathlineto{\pgfqpoint{4.087679in}{1.247298in}}%
\pgfpathlineto{\pgfqpoint{4.088530in}{1.249247in}}%
\pgfpathlineto{\pgfqpoint{4.089381in}{1.248643in}}%
\pgfpathlineto{\pgfqpoint{4.090233in}{1.248119in}}%
\pgfpathlineto{\pgfqpoint{4.091084in}{1.249197in}}%
\pgfpathlineto{\pgfqpoint{4.091936in}{1.247771in}}%
\pgfpathlineto{\pgfqpoint{4.093638in}{1.249751in}}%
\pgfpathlineto{\pgfqpoint{4.096193in}{1.248306in}}%
\pgfpathlineto{\pgfqpoint{4.101300in}{1.249794in}}%
\pgfpathlineto{\pgfqpoint{4.103003in}{1.249582in}}%
\pgfpathlineto{\pgfqpoint{4.106408in}{1.248672in}}%
\pgfpathlineto{\pgfqpoint{4.107260in}{1.250031in}}%
\pgfpathlineto{\pgfqpoint{4.108111in}{1.248727in}}%
\pgfpathlineto{\pgfqpoint{4.110665in}{1.250397in}}%
\pgfpathlineto{\pgfqpoint{4.111517in}{1.249296in}}%
\pgfpathlineto{\pgfqpoint{4.112368in}{1.250142in}}%
\pgfpathlineto{\pgfqpoint{4.114070in}{1.249209in}}%
\pgfpathlineto{\pgfqpoint{4.115774in}{1.250143in}}%
\pgfpathlineto{\pgfqpoint{4.120881in}{1.250285in}}%
\pgfpathlineto{\pgfqpoint{4.122584in}{1.252271in}}%
\pgfpathlineto{\pgfqpoint{4.124287in}{1.250625in}}%
\pgfpathlineto{\pgfqpoint{4.125989in}{1.251761in}}%
\pgfpathlineto{\pgfqpoint{4.126840in}{1.250134in}}%
\pgfpathlineto{\pgfqpoint{4.129395in}{1.252174in}}%
\pgfpathlineto{\pgfqpoint{4.131949in}{1.251555in}}%
\pgfpathlineto{\pgfqpoint{4.133651in}{1.252054in}}%
\pgfpathlineto{\pgfqpoint{4.135355in}{1.251631in}}%
\pgfpathlineto{\pgfqpoint{4.136206in}{1.251540in}}%
\pgfpathlineto{\pgfqpoint{4.137057in}{1.253322in}}%
\pgfpathlineto{\pgfqpoint{4.137908in}{1.252542in}}%
\pgfpathlineto{\pgfqpoint{4.139611in}{1.252855in}}%
\pgfpathlineto{\pgfqpoint{4.141314in}{1.252357in}}%
\pgfpathlineto{\pgfqpoint{4.143016in}{1.251926in}}%
\pgfpathlineto{\pgfqpoint{4.148976in}{1.254332in}}%
\pgfpathlineto{\pgfqpoint{4.151530in}{1.253281in}}%
\pgfpathlineto{\pgfqpoint{4.153233in}{1.254041in}}%
\pgfpathlineto{\pgfqpoint{4.154084in}{1.253797in}}%
\pgfpathlineto{\pgfqpoint{4.155787in}{1.255160in}}%
\pgfpathlineto{\pgfqpoint{4.156638in}{1.253816in}}%
\pgfpathlineto{\pgfqpoint{4.158340in}{1.255680in}}%
\pgfpathlineto{\pgfqpoint{4.159192in}{1.253507in}}%
\pgfpathlineto{\pgfqpoint{4.161746in}{1.255103in}}%
\pgfpathlineto{\pgfqpoint{4.162597in}{1.254435in}}%
\pgfpathlineto{\pgfqpoint{4.165151in}{1.255983in}}%
\pgfpathlineto{\pgfqpoint{4.166003in}{1.255272in}}%
\pgfpathlineto{\pgfqpoint{4.166854in}{1.257224in}}%
\pgfpathlineto{\pgfqpoint{4.168557in}{1.255736in}}%
\pgfpathlineto{\pgfqpoint{4.170259in}{1.255910in}}%
\pgfpathlineto{\pgfqpoint{4.172814in}{1.255939in}}%
\pgfpathlineto{\pgfqpoint{4.173665in}{1.256770in}}%
\pgfpathlineto{\pgfqpoint{4.174516in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{4.176219in}{1.256433in}}%
\pgfpathlineto{\pgfqpoint{4.183881in}{1.257465in}}%
\pgfpathlineto{\pgfqpoint{4.185584in}{1.257020in}}%
\pgfpathlineto{\pgfqpoint{4.186435in}{1.257684in}}%
\pgfpathlineto{\pgfqpoint{4.188989in}{1.256910in}}%
\pgfpathlineto{\pgfqpoint{4.189840in}{1.258251in}}%
\pgfpathlineto{\pgfqpoint{4.190691in}{1.257610in}}%
\pgfpathlineto{\pgfqpoint{4.194097in}{1.257858in}}%
\pgfpathlineto{\pgfqpoint{4.195800in}{1.257987in}}%
\pgfpathlineto{\pgfqpoint{4.197503in}{1.257894in}}%
\pgfpathlineto{\pgfqpoint{4.198354in}{1.257738in}}%
\pgfpathlineto{\pgfqpoint{4.200057in}{1.259729in}}%
\pgfpathlineto{\pgfqpoint{4.200908in}{1.258729in}}%
\pgfpathlineto{\pgfqpoint{4.202610in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{4.203462in}{1.258007in}}%
\pgfpathlineto{\pgfqpoint{4.206016in}{1.260425in}}%
\pgfpathlineto{\pgfqpoint{4.206867in}{1.259155in}}%
\pgfpathlineto{\pgfqpoint{4.207719in}{1.259823in}}%
\pgfpathlineto{\pgfqpoint{4.209421in}{1.259805in}}%
\pgfpathlineto{\pgfqpoint{4.210273in}{1.259340in}}%
\pgfpathlineto{\pgfqpoint{4.211976in}{1.260293in}}%
\pgfpathlineto{\pgfqpoint{4.218786in}{1.259854in}}%
\pgfpathlineto{\pgfqpoint{4.221340in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{4.226448in}{1.260010in}}%
\pgfpathlineto{\pgfqpoint{4.228151in}{1.261464in}}%
\pgfpathlineto{\pgfqpoint{4.229002in}{1.259806in}}%
\pgfpathlineto{\pgfqpoint{4.230705in}{1.261530in}}%
\pgfpathlineto{\pgfqpoint{4.232408in}{1.261495in}}%
\pgfpathlineto{\pgfqpoint{4.237516in}{1.262359in}}%
\pgfpathlineto{\pgfqpoint{4.238367in}{1.260817in}}%
\pgfpathlineto{\pgfqpoint{4.239219in}{1.261512in}}%
\pgfpathlineto{\pgfqpoint{4.241772in}{1.261729in}}%
\pgfpathlineto{\pgfqpoint{4.242624in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{4.244327in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{4.246029in}{1.261795in}}%
\pgfpathlineto{\pgfqpoint{4.246880in}{1.263321in}}%
\pgfpathlineto{\pgfqpoint{4.247732in}{1.262667in}}%
\pgfpathlineto{\pgfqpoint{4.249435in}{1.262822in}}%
\pgfpathlineto{\pgfqpoint{4.251137in}{1.263070in}}%
\pgfpathlineto{\pgfqpoint{4.252840in}{1.262159in}}%
\pgfpathlineto{\pgfqpoint{4.254543in}{1.262700in}}%
\pgfpathlineto{\pgfqpoint{4.260502in}{1.262802in}}%
\pgfpathlineto{\pgfqpoint{4.269016in}{1.263097in}}%
\pgfpathlineto{\pgfqpoint{4.269867in}{1.262198in}}%
\pgfpathlineto{\pgfqpoint{4.271570in}{1.264595in}}%
\pgfpathlineto{\pgfqpoint{4.273272in}{1.263138in}}%
\pgfpathlineto{\pgfqpoint{4.274124in}{1.264018in}}%
\pgfpathlineto{\pgfqpoint{4.275827in}{1.263848in}}%
\pgfpathlineto{\pgfqpoint{4.276678in}{1.264401in}}%
\pgfpathlineto{\pgfqpoint{4.277529in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{4.278380in}{1.264857in}}%
\pgfpathlineto{\pgfqpoint{4.279232in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{4.280084in}{1.264656in}}%
\pgfpathlineto{\pgfqpoint{4.280935in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{4.283489in}{1.264030in}}%
\pgfpathlineto{\pgfqpoint{4.285191in}{1.265060in}}%
\pgfpathlineto{\pgfqpoint{4.286894in}{1.265078in}}%
\pgfpathlineto{\pgfqpoint{4.287746in}{1.265785in}}%
\pgfpathlineto{\pgfqpoint{4.288597in}{1.264044in}}%
\pgfpathlineto{\pgfqpoint{4.289448in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{4.291150in}{1.264430in}}%
\pgfpathlineto{\pgfqpoint{4.301367in}{1.265132in}}%
\pgfpathlineto{\pgfqpoint{4.302218in}{1.265129in}}%
\pgfpathlineto{\pgfqpoint{4.303069in}{1.266370in}}%
\pgfpathlineto{\pgfqpoint{4.305624in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{4.308178in}{1.266256in}}%
\pgfpathlineto{\pgfqpoint{4.309029in}{1.266012in}}%
\pgfpathlineto{\pgfqpoint{4.309880in}{1.266997in}}%
\pgfpathlineto{\pgfqpoint{4.310731in}{1.266276in}}%
\pgfpathlineto{\pgfqpoint{4.311584in}{1.267021in}}%
\pgfpathlineto{\pgfqpoint{4.312435in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{4.314988in}{1.267023in}}%
\pgfpathlineto{\pgfqpoint{4.316691in}{1.266492in}}%
\pgfpathlineto{\pgfqpoint{4.317542in}{1.267032in}}%
\pgfpathlineto{\pgfqpoint{4.318394in}{1.266188in}}%
\pgfpathlineto{\pgfqpoint{4.319246in}{1.267135in}}%
\pgfpathlineto{\pgfqpoint{4.320097in}{1.266128in}}%
\pgfpathlineto{\pgfqpoint{4.321799in}{1.267129in}}%
\pgfpathlineto{\pgfqpoint{4.322650in}{1.266580in}}%
\pgfpathlineto{\pgfqpoint{4.325205in}{1.268064in}}%
\pgfpathlineto{\pgfqpoint{4.329461in}{1.268437in}}%
\pgfpathlineto{\pgfqpoint{4.331164in}{1.268805in}}%
\pgfpathlineto{\pgfqpoint{4.332867in}{1.268784in}}%
\pgfpathlineto{\pgfqpoint{4.334569in}{1.267851in}}%
\pgfpathlineto{\pgfqpoint{4.337124in}{1.269080in}}%
\pgfpathlineto{\pgfqpoint{4.339678in}{1.269399in}}%
\pgfpathlineto{\pgfqpoint{4.343082in}{1.269509in}}%
\pgfpathlineto{\pgfqpoint{4.344786in}{1.269867in}}%
\pgfpathlineto{\pgfqpoint{4.346488in}{1.269806in}}%
\pgfpathlineto{\pgfqpoint{4.347340in}{1.270955in}}%
\pgfpathlineto{\pgfqpoint{4.348191in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{4.349042in}{1.270817in}}%
\pgfpathlineto{\pgfqpoint{4.349894in}{1.269480in}}%
\pgfpathlineto{\pgfqpoint{4.351597in}{1.269997in}}%
\pgfpathlineto{\pgfqpoint{4.386501in}{1.275595in}}%
\pgfpathlineto{\pgfqpoint{4.387353in}{1.277004in}}%
\pgfpathlineto{\pgfqpoint{4.389056in}{1.275453in}}%
\pgfpathlineto{\pgfqpoint{4.394164in}{1.277235in}}%
\pgfpathlineto{\pgfqpoint{4.396718in}{1.276792in}}%
\pgfpathlineto{\pgfqpoint{4.398420in}{1.277156in}}%
\pgfpathlineto{\pgfqpoint{4.400975in}{1.278444in}}%
\pgfpathlineto{\pgfqpoint{4.402677in}{1.276678in}}%
\pgfpathlineto{\pgfqpoint{4.405231in}{1.278584in}}%
\pgfpathlineto{\pgfqpoint{4.406934in}{1.278389in}}%
\pgfpathlineto{\pgfqpoint{4.408637in}{1.278975in}}%
\pgfpathlineto{\pgfqpoint{4.409488in}{1.280089in}}%
\pgfpathlineto{\pgfqpoint{4.410339in}{1.278841in}}%
\pgfpathlineto{\pgfqpoint{4.411190in}{1.279452in}}%
\pgfpathlineto{\pgfqpoint{4.413745in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{4.414596in}{1.279714in}}%
\pgfpathlineto{\pgfqpoint{4.416299in}{1.280480in}}%
\pgfpathlineto{\pgfqpoint{4.417150in}{1.280381in}}%
\pgfpathlineto{\pgfqpoint{4.418852in}{1.281250in}}%
\pgfpathlineto{\pgfqpoint{4.419705in}{1.280942in}}%
\pgfpathlineto{\pgfqpoint{4.422258in}{1.282963in}}%
\pgfpathlineto{\pgfqpoint{4.423109in}{1.282380in}}%
\pgfpathlineto{\pgfqpoint{4.423961in}{1.283588in}}%
\pgfpathlineto{\pgfqpoint{4.425664in}{1.281901in}}%
\pgfpathlineto{\pgfqpoint{4.429069in}{1.284026in}}%
\pgfpathlineto{\pgfqpoint{4.429920in}{1.282917in}}%
\pgfpathlineto{\pgfqpoint{4.430771in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{4.431623in}{1.283149in}}%
\pgfpathlineto{\pgfqpoint{4.432475in}{1.284258in}}%
\pgfpathlineto{\pgfqpoint{4.433326in}{1.283239in}}%
\pgfpathlineto{\pgfqpoint{4.435880in}{1.284911in}}%
\pgfpathlineto{\pgfqpoint{4.438434in}{1.284548in}}%
\pgfpathlineto{\pgfqpoint{4.440137in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{4.440988in}{1.285419in}}%
\pgfpathlineto{\pgfqpoint{4.441839in}{1.286967in}}%
\pgfpathlineto{\pgfqpoint{4.442690in}{1.285270in}}%
\pgfpathlineto{\pgfqpoint{4.443542in}{1.285925in}}%
\pgfpathlineto{\pgfqpoint{4.449501in}{1.287816in}}%
\pgfpathlineto{\pgfqpoint{4.450352in}{1.287163in}}%
\pgfpathlineto{\pgfqpoint{4.451204in}{1.288059in}}%
\pgfpathlineto{\pgfqpoint{4.452907in}{1.287515in}}%
\pgfpathlineto{\pgfqpoint{4.455461in}{1.287997in}}%
\pgfpathlineto{\pgfqpoint{4.457163in}{1.289823in}}%
\pgfpathlineto{\pgfqpoint{4.460569in}{1.288917in}}%
\pgfpathlineto{\pgfqpoint{4.465677in}{1.291362in}}%
\pgfpathlineto{\pgfqpoint{4.466528in}{1.289993in}}%
\pgfpathlineto{\pgfqpoint{4.468231in}{1.290821in}}%
\pgfpathlineto{\pgfqpoint{4.469082in}{1.290380in}}%
\pgfpathlineto{\pgfqpoint{4.470785in}{1.291070in}}%
\pgfpathlineto{\pgfqpoint{4.472488in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{4.475041in}{1.292526in}}%
\pgfpathlineto{\pgfqpoint{4.477596in}{1.291779in}}%
\pgfpathlineto{\pgfqpoint{4.481001in}{1.293943in}}%
\pgfpathlineto{\pgfqpoint{4.484407in}{1.293629in}}%
\pgfpathlineto{\pgfqpoint{4.486109in}{1.294710in}}%
\pgfpathlineto{\pgfqpoint{4.488663in}{1.293819in}}%
\pgfpathlineto{\pgfqpoint{4.491217in}{1.295384in}}%
\pgfpathlineto{\pgfqpoint{4.494622in}{1.294790in}}%
\pgfpathlineto{\pgfqpoint{4.496326in}{1.296767in}}%
\pgfpathlineto{\pgfqpoint{4.499731in}{1.295682in}}%
\pgfpathlineto{\pgfqpoint{4.504839in}{1.297754in}}%
\pgfpathlineto{\pgfqpoint{4.506541in}{1.297533in}}%
\pgfpathlineto{\pgfqpoint{4.507393in}{1.298822in}}%
\pgfpathlineto{\pgfqpoint{4.508245in}{1.297492in}}%
\pgfpathlineto{\pgfqpoint{4.509096in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{4.509947in}{1.297303in}}%
\pgfpathlineto{\pgfqpoint{4.510798in}{1.299393in}}%
\pgfpathlineto{\pgfqpoint{4.511650in}{1.298586in}}%
\pgfpathlineto{\pgfqpoint{4.518460in}{1.300506in}}%
\pgfpathlineto{\pgfqpoint{4.519312in}{1.299312in}}%
\pgfpathlineto{\pgfqpoint{4.521866in}{1.301153in}}%
\pgfpathlineto{\pgfqpoint{4.525271in}{1.301457in}}%
\pgfpathlineto{\pgfqpoint{4.526122in}{1.300274in}}%
\pgfpathlineto{\pgfqpoint{4.528677in}{1.301602in}}%
\pgfpathlineto{\pgfqpoint{4.538892in}{1.302454in}}%
\pgfpathlineto{\pgfqpoint{4.539744in}{1.303927in}}%
\pgfpathlineto{\pgfqpoint{4.540596in}{1.303363in}}%
\pgfpathlineto{\pgfqpoint{4.542298in}{1.304716in}}%
\pgfpathlineto{\pgfqpoint{4.543149in}{1.303100in}}%
\pgfpathlineto{\pgfqpoint{4.544001in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{4.544852in}{1.303111in}}%
\pgfpathlineto{\pgfqpoint{4.547407in}{1.304356in}}%
\pgfpathlineto{\pgfqpoint{4.549109in}{1.304157in}}%
\pgfpathlineto{\pgfqpoint{4.549960in}{1.303792in}}%
\pgfpathlineto{\pgfqpoint{4.552515in}{1.305870in}}%
\pgfpathlineto{\pgfqpoint{4.553366in}{1.304207in}}%
\pgfpathlineto{\pgfqpoint{4.555920in}{1.306102in}}%
\pgfpathlineto{\pgfqpoint{4.558473in}{1.305781in}}%
\pgfpathlineto{\pgfqpoint{4.560177in}{1.306216in}}%
\pgfpathlineto{\pgfqpoint{4.561879in}{1.306006in}}%
\pgfpathlineto{\pgfqpoint{4.565285in}{1.307062in}}%
\pgfpathlineto{\pgfqpoint{4.578906in}{1.308238in}}%
\pgfpathlineto{\pgfqpoint{4.581460in}{1.308752in}}%
\pgfpathlineto{\pgfqpoint{4.583162in}{1.308209in}}%
\pgfpathlineto{\pgfqpoint{4.584866in}{1.308916in}}%
\pgfpathlineto{\pgfqpoint{4.589973in}{1.309146in}}%
\pgfpathlineto{\pgfqpoint{4.590825in}{1.309756in}}%
\pgfpathlineto{\pgfqpoint{4.592528in}{1.308578in}}%
\pgfpathlineto{\pgfqpoint{4.594230in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{4.595933in}{1.309111in}}%
\pgfpathlineto{\pgfqpoint{4.597636in}{1.309556in}}%
\pgfpathlineto{\pgfqpoint{4.599339in}{1.309904in}}%
\pgfpathlineto{\pgfqpoint{4.602743in}{1.310720in}}%
\pgfpathlineto{\pgfqpoint{4.604447in}{1.309721in}}%
\pgfpathlineto{\pgfqpoint{4.607000in}{1.310102in}}%
\pgfpathlineto{\pgfqpoint{4.610406in}{1.310811in}}%
\pgfpathlineto{\pgfqpoint{4.611258in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{4.612109in}{1.310933in}}%
\pgfpathlineto{\pgfqpoint{4.612960in}{1.309901in}}%
\pgfpathlineto{\pgfqpoint{4.614662in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{4.617217in}{1.311233in}}%
\pgfpathlineto{\pgfqpoint{4.621473in}{1.310752in}}%
\pgfpathlineto{\pgfqpoint{4.624028in}{1.311776in}}%
\pgfpathlineto{\pgfqpoint{4.626581in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{4.627433in}{1.311681in}}%
\pgfpathlineto{\pgfqpoint{4.629136in}{1.310506in}}%
\pgfpathlineto{\pgfqpoint{4.636798in}{1.311843in}}%
\pgfpathlineto{\pgfqpoint{4.637649in}{1.310634in}}%
\pgfpathlineto{\pgfqpoint{4.638500in}{1.311944in}}%
\pgfpathlineto{\pgfqpoint{4.640203in}{1.311708in}}%
\pgfpathlineto{\pgfqpoint{4.642757in}{1.311484in}}%
\pgfpathlineto{\pgfqpoint{4.644460in}{1.311200in}}%
\pgfpathlineto{\pgfqpoint{4.645311in}{1.312106in}}%
\pgfpathlineto{\pgfqpoint{4.647013in}{1.310202in}}%
\pgfpathlineto{\pgfqpoint{4.649568in}{1.312596in}}%
\pgfpathlineto{\pgfqpoint{4.651271in}{1.311769in}}%
\pgfpathlineto{\pgfqpoint{4.653824in}{1.311464in}}%
\pgfpathlineto{\pgfqpoint{4.657230in}{1.311524in}}%
\pgfpathlineto{\pgfqpoint{4.659784in}{1.311231in}}%
\pgfpathlineto{\pgfqpoint{4.661487in}{1.311658in}}%
\pgfpathlineto{\pgfqpoint{4.662338in}{1.310386in}}%
\pgfpathlineto{\pgfqpoint{4.663189in}{1.311519in}}%
\pgfpathlineto{\pgfqpoint{4.664041in}{1.310862in}}%
\pgfpathlineto{\pgfqpoint{4.666595in}{1.311095in}}%
\pgfpathlineto{\pgfqpoint{4.667447in}{1.311809in}}%
\pgfpathlineto{\pgfqpoint{4.669149in}{1.310430in}}%
\pgfpathlineto{\pgfqpoint{4.670000in}{1.311676in}}%
\pgfpathlineto{\pgfqpoint{4.671703in}{1.311351in}}%
\pgfpathlineto{\pgfqpoint{4.673406in}{1.311461in}}%
\pgfpathlineto{\pgfqpoint{4.675108in}{1.310989in}}%
\pgfpathlineto{\pgfqpoint{4.677662in}{1.310537in}}%
\pgfpathlineto{\pgfqpoint{4.678513in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{4.680217in}{1.309348in}}%
\pgfpathlineto{\pgfqpoint{4.681919in}{1.310840in}}%
\pgfpathlineto{\pgfqpoint{4.684473in}{1.310014in}}%
\pgfpathlineto{\pgfqpoint{4.685324in}{1.310656in}}%
\pgfpathlineto{\pgfqpoint{4.686176in}{1.309851in}}%
\pgfpathlineto{\pgfqpoint{4.687879in}{1.310821in}}%
\pgfpathlineto{\pgfqpoint{4.690432in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{4.694689in}{1.309750in}}%
\pgfpathlineto{\pgfqpoint{4.697243in}{1.310240in}}%
\pgfpathlineto{\pgfqpoint{4.699798in}{1.309392in}}%
\pgfpathlineto{\pgfqpoint{4.701500in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{4.704054in}{1.309168in}}%
\pgfpathlineto{\pgfqpoint{4.705757in}{1.309174in}}%
\pgfpathlineto{\pgfqpoint{4.706608in}{1.308367in}}%
\pgfpathlineto{\pgfqpoint{4.708311in}{1.310156in}}%
\pgfpathlineto{\pgfqpoint{4.710864in}{1.309175in}}%
\pgfpathlineto{\pgfqpoint{4.712568in}{1.309288in}}%
\pgfpathlineto{\pgfqpoint{4.715121in}{1.308705in}}%
\pgfpathlineto{\pgfqpoint{4.715973in}{1.309307in}}%
\pgfpathlineto{\pgfqpoint{4.717676in}{1.308258in}}%
\pgfpathlineto{\pgfqpoint{4.725338in}{1.308111in}}%
\pgfpathlineto{\pgfqpoint{4.733851in}{1.306451in}}%
\pgfpathlineto{\pgfqpoint{4.734702in}{1.307476in}}%
\pgfpathlineto{\pgfqpoint{4.738108in}{1.305540in}}%
\pgfpathlineto{\pgfqpoint{4.740662in}{1.307808in}}%
\pgfpathlineto{\pgfqpoint{4.748324in}{1.305613in}}%
\pgfpathlineto{\pgfqpoint{4.750878in}{1.306001in}}%
\pgfpathlineto{\pgfqpoint{4.755134in}{1.304822in}}%
\pgfpathlineto{\pgfqpoint{4.755987in}{1.305975in}}%
\pgfpathlineto{\pgfqpoint{4.757689in}{1.304333in}}%
\pgfpathlineto{\pgfqpoint{4.760243in}{1.304354in}}%
\pgfpathlineto{\pgfqpoint{4.761946in}{1.304095in}}%
\pgfpathlineto{\pgfqpoint{4.762797in}{1.305178in}}%
\pgfpathlineto{\pgfqpoint{4.764500in}{1.304290in}}%
\pgfpathlineto{\pgfqpoint{4.766202in}{1.303996in}}%
\pgfpathlineto{\pgfqpoint{4.768757in}{1.303514in}}%
\pgfpathlineto{\pgfqpoint{4.789189in}{1.301108in}}%
\pgfpathlineto{\pgfqpoint{4.790040in}{1.300020in}}%
\pgfpathlineto{\pgfqpoint{4.790891in}{1.302385in}}%
\pgfpathlineto{\pgfqpoint{4.792594in}{1.299827in}}%
\pgfpathlineto{\pgfqpoint{4.793446in}{1.300953in}}%
\pgfpathlineto{\pgfqpoint{4.794297in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{4.795148in}{1.301240in}}%
\pgfpathlineto{\pgfqpoint{4.796000in}{1.299761in}}%
\pgfpathlineto{\pgfqpoint{4.796851in}{1.301400in}}%
\pgfpathlineto{\pgfqpoint{4.798553in}{1.299704in}}%
\pgfpathlineto{\pgfqpoint{4.800257in}{1.300284in}}%
\pgfpathlineto{\pgfqpoint{4.801959in}{1.299794in}}%
\pgfpathlineto{\pgfqpoint{4.806216in}{1.298200in}}%
\pgfpathlineto{\pgfqpoint{4.807067in}{1.299882in}}%
\pgfpathlineto{\pgfqpoint{4.807919in}{1.299138in}}%
\pgfpathlineto{\pgfqpoint{4.809621in}{1.298710in}}%
\pgfpathlineto{\pgfqpoint{4.811324in}{1.298440in}}%
\pgfpathlineto{\pgfqpoint{4.814729in}{1.297711in}}%
\pgfpathlineto{\pgfqpoint{4.817283in}{1.297808in}}%
\pgfpathlineto{\pgfqpoint{4.827500in}{1.296257in}}%
\pgfpathlineto{\pgfqpoint{4.830053in}{1.295443in}}%
\pgfpathlineto{\pgfqpoint{4.830904in}{1.297130in}}%
\pgfpathlineto{\pgfqpoint{4.831757in}{1.295685in}}%
\pgfpathlineto{\pgfqpoint{4.832608in}{1.296632in}}%
\pgfpathlineto{\pgfqpoint{4.833459in}{1.294854in}}%
\pgfpathlineto{\pgfqpoint{4.834310in}{1.295889in}}%
\pgfpathlineto{\pgfqpoint{4.836013in}{1.295657in}}%
\pgfpathlineto{\pgfqpoint{4.837716in}{1.295353in}}%
\pgfpathlineto{\pgfqpoint{4.842823in}{1.294475in}}%
\pgfpathlineto{\pgfqpoint{4.843675in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{4.846229in}{1.294720in}}%
\pgfpathlineto{\pgfqpoint{4.847932in}{1.292976in}}%
\pgfpathlineto{\pgfqpoint{4.848783in}{1.294242in}}%
\pgfpathlineto{\pgfqpoint{4.849634in}{1.293669in}}%
\pgfpathlineto{\pgfqpoint{4.852189in}{1.293923in}}%
\pgfpathlineto{\pgfqpoint{4.858999in}{1.292044in}}%
\pgfpathlineto{\pgfqpoint{4.860702in}{1.292838in}}%
\pgfpathlineto{\pgfqpoint{4.864108in}{1.291804in}}%
\pgfpathlineto{\pgfqpoint{4.866661in}{1.291826in}}%
\pgfpathlineto{\pgfqpoint{4.871770in}{1.290632in}}%
\pgfpathlineto{\pgfqpoint{4.873472in}{1.291310in}}%
\pgfpathlineto{\pgfqpoint{4.876878in}{1.289886in}}%
\pgfpathlineto{\pgfqpoint{4.882837in}{1.289614in}}%
\pgfpathlineto{\pgfqpoint{4.883689in}{1.288704in}}%
\pgfpathlineto{\pgfqpoint{4.885391in}{1.289937in}}%
\pgfpathlineto{\pgfqpoint{4.887093in}{1.288415in}}%
\pgfpathlineto{\pgfqpoint{4.887945in}{1.289641in}}%
\pgfpathlineto{\pgfqpoint{4.888797in}{1.288947in}}%
\pgfpathlineto{\pgfqpoint{4.891351in}{1.289771in}}%
\pgfpathlineto{\pgfqpoint{4.893053in}{1.288278in}}%
\pgfpathlineto{\pgfqpoint{4.895608in}{1.289458in}}%
\pgfpathlineto{\pgfqpoint{4.897310in}{1.288695in}}%
\pgfpathlineto{\pgfqpoint{4.901567in}{1.287426in}}%
\pgfpathlineto{\pgfqpoint{4.902418in}{1.288137in}}%
\pgfpathlineto{\pgfqpoint{4.903269in}{1.287116in}}%
\pgfpathlineto{\pgfqpoint{4.904121in}{1.288120in}}%
\pgfpathlineto{\pgfqpoint{4.905823in}{1.287229in}}%
\pgfpathlineto{\pgfqpoint{4.906674in}{1.287912in}}%
\pgfpathlineto{\pgfqpoint{4.908378in}{1.286665in}}%
\pgfpathlineto{\pgfqpoint{4.910080in}{1.287244in}}%
\pgfpathlineto{\pgfqpoint{4.919445in}{1.285700in}}%
\pgfpathlineto{\pgfqpoint{4.920297in}{1.286309in}}%
\pgfpathlineto{\pgfqpoint{4.921999in}{1.286010in}}%
\pgfpathlineto{\pgfqpoint{4.924553in}{1.285498in}}%
\pgfpathlineto{\pgfqpoint{4.927107in}{1.284908in}}%
\pgfpathlineto{\pgfqpoint{4.928810in}{1.285124in}}%
\pgfpathlineto{\pgfqpoint{4.931364in}{1.285449in}}%
\pgfpathlineto{\pgfqpoint{4.933067in}{1.284397in}}%
\pgfpathlineto{\pgfqpoint{4.935621in}{1.285046in}}%
\pgfpathlineto{\pgfqpoint{4.937323in}{1.284622in}}%
\pgfpathlineto{\pgfqpoint{4.954350in}{1.282540in}}%
\pgfpathlineto{\pgfqpoint{4.955201in}{1.283246in}}%
\pgfpathlineto{\pgfqpoint{4.957755in}{1.282361in}}%
\pgfpathlineto{\pgfqpoint{4.958607in}{1.281859in}}%
\pgfpathlineto{\pgfqpoint{4.960310in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{4.963715in}{1.282386in}}%
\pgfpathlineto{\pgfqpoint{4.964567in}{1.281290in}}%
\pgfpathlineto{\pgfqpoint{4.965418in}{1.282381in}}%
\pgfpathlineto{\pgfqpoint{4.967120in}{1.280710in}}%
\pgfpathlineto{\pgfqpoint{4.969674in}{1.281742in}}%
\pgfpathlineto{\pgfqpoint{4.973080in}{1.280890in}}%
\pgfpathlineto{\pgfqpoint{4.976485in}{1.281277in}}%
\pgfpathlineto{\pgfqpoint{4.978188in}{1.279697in}}%
\pgfpathlineto{\pgfqpoint{4.981593in}{1.280291in}}%
\pgfpathlineto{\pgfqpoint{4.983295in}{1.279203in}}%
\pgfpathlineto{\pgfqpoint{4.984999in}{1.280693in}}%
\pgfpathlineto{\pgfqpoint{4.985850in}{1.279067in}}%
\pgfpathlineto{\pgfqpoint{4.986701in}{1.279789in}}%
\pgfpathlineto{\pgfqpoint{4.991810in}{1.279039in}}%
\pgfpathlineto{\pgfqpoint{4.993512in}{1.280124in}}%
\pgfpathlineto{\pgfqpoint{4.995214in}{1.278614in}}%
\pgfpathlineto{\pgfqpoint{4.998620in}{1.279296in}}%
\pgfpathlineto{\pgfqpoint{5.002877in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{5.004580in}{1.278268in}}%
\pgfpathlineto{\pgfqpoint{5.006282in}{1.278151in}}%
\pgfpathlineto{\pgfqpoint{5.007985in}{1.278080in}}%
\pgfpathlineto{\pgfqpoint{5.012242in}{1.278038in}}%
\pgfpathlineto{\pgfqpoint{5.014795in}{1.277787in}}%
\pgfpathlineto{\pgfqpoint{5.016499in}{1.277777in}}%
\pgfpathlineto{\pgfqpoint{5.018201in}{1.277791in}}%
\pgfpathlineto{\pgfqpoint{5.021607in}{1.277826in}}%
\pgfpathlineto{\pgfqpoint{5.023309in}{1.277044in}}%
\pgfpathlineto{\pgfqpoint{5.030120in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{5.030971in}{1.275658in}}%
\pgfpathlineto{\pgfqpoint{5.031823in}{1.277141in}}%
\pgfpathlineto{\pgfqpoint{5.032674in}{1.276564in}}%
\pgfpathlineto{\pgfqpoint{5.033525in}{1.276806in}}%
\pgfpathlineto{\pgfqpoint{5.035228in}{1.275615in}}%
\pgfpathlineto{\pgfqpoint{5.039485in}{1.276694in}}%
\pgfpathlineto{\pgfqpoint{5.040336in}{1.275653in}}%
\pgfpathlineto{\pgfqpoint{5.041188in}{1.276791in}}%
\pgfpathlineto{\pgfqpoint{5.042039in}{1.276089in}}%
\pgfpathlineto{\pgfqpoint{5.045444in}{1.274832in}}%
\pgfpathlineto{\pgfqpoint{5.046295in}{1.276266in}}%
\pgfpathlineto{\pgfqpoint{5.048850in}{1.274195in}}%
\pgfpathlineto{\pgfqpoint{5.049701in}{1.275598in}}%
\pgfpathlineto{\pgfqpoint{5.050552in}{1.274939in}}%
\pgfpathlineto{\pgfqpoint{5.051404in}{1.276246in}}%
\pgfpathlineto{\pgfqpoint{5.053106in}{1.275817in}}%
\pgfpathlineto{\pgfqpoint{5.057363in}{1.274434in}}%
\pgfpathlineto{\pgfqpoint{5.063322in}{1.274046in}}%
\pgfpathlineto{\pgfqpoint{5.071836in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{5.073539in}{1.274522in}}%
\pgfpathlineto{\pgfqpoint{5.078647in}{1.272719in}}%
\pgfpathlineto{\pgfqpoint{5.079499in}{1.273888in}}%
\pgfpathlineto{\pgfqpoint{5.080350in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{5.082903in}{1.273207in}}%
\pgfpathlineto{\pgfqpoint{5.083755in}{1.274168in}}%
\pgfpathlineto{\pgfqpoint{5.085458in}{1.272595in}}%
\pgfpathlineto{\pgfqpoint{5.088012in}{1.273668in}}%
\pgfpathlineto{\pgfqpoint{5.095674in}{1.272366in}}%
\pgfpathlineto{\pgfqpoint{5.097376in}{1.273014in}}%
\pgfpathlineto{\pgfqpoint{5.100782in}{1.271864in}}%
\pgfpathlineto{\pgfqpoint{5.102484in}{1.272474in}}%
\pgfpathlineto{\pgfqpoint{5.103335in}{1.271964in}}%
\pgfpathlineto{\pgfqpoint{5.104188in}{1.272896in}}%
\pgfpathlineto{\pgfqpoint{5.106741in}{1.272021in}}%
\pgfpathlineto{\pgfqpoint{5.109295in}{1.273119in}}%
\pgfpathlineto{\pgfqpoint{5.110146in}{1.271780in}}%
\pgfpathlineto{\pgfqpoint{5.110998in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{5.112701in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{5.114403in}{1.272008in}}%
\pgfpathlineto{\pgfqpoint{5.117809in}{1.271267in}}%
\pgfpathlineto{\pgfqpoint{5.120363in}{1.272017in}}%
\pgfpathlineto{\pgfqpoint{5.121214in}{1.271383in}}%
\pgfpathlineto{\pgfqpoint{5.122065in}{1.273074in}}%
\pgfpathlineto{\pgfqpoint{5.122916in}{1.270675in}}%
\pgfpathlineto{\pgfqpoint{5.124620in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{5.126322in}{1.271839in}}%
\pgfpathlineto{\pgfqpoint{5.128876in}{1.271324in}}%
\pgfpathlineto{\pgfqpoint{5.131431in}{1.272191in}}%
\pgfpathlineto{\pgfqpoint{5.144201in}{1.270824in}}%
\pgfpathlineto{\pgfqpoint{5.145903in}{1.270801in}}%
\pgfpathlineto{\pgfqpoint{5.147606in}{1.271042in}}%
\pgfpathlineto{\pgfqpoint{5.149309in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{5.151011in}{1.270640in}}%
\pgfpathlineto{\pgfqpoint{5.158673in}{1.271179in}}%
\pgfpathlineto{\pgfqpoint{5.160376in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{5.166335in}{1.270322in}}%
\pgfpathlineto{\pgfqpoint{5.168039in}{1.270520in}}%
\pgfpathlineto{\pgfqpoint{5.169741in}{1.270278in}}%
\pgfpathlineto{\pgfqpoint{5.170592in}{1.271037in}}%
\pgfpathlineto{\pgfqpoint{5.171444in}{1.269844in}}%
\pgfpathlineto{\pgfqpoint{5.172295in}{1.270467in}}%
\pgfpathlineto{\pgfqpoint{5.173998in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{5.175701in}{1.270770in}}%
\pgfpathlineto{\pgfqpoint{5.179105in}{1.270792in}}%
\pgfpathlineto{\pgfqpoint{5.185916in}{1.269609in}}%
\pgfpathlineto{\pgfqpoint{5.186768in}{1.271014in}}%
\pgfpathlineto{\pgfqpoint{5.187620in}{1.270216in}}%
\pgfpathlineto{\pgfqpoint{5.189322in}{1.270600in}}%
\pgfpathlineto{\pgfqpoint{5.191876in}{1.271883in}}%
\pgfpathlineto{\pgfqpoint{5.193579in}{1.270766in}}%
\pgfpathlineto{\pgfqpoint{5.196984in}{1.269820in}}%
\pgfpathlineto{\pgfqpoint{5.198686in}{1.271102in}}%
\pgfpathlineto{\pgfqpoint{5.205498in}{1.270441in}}%
\pgfpathlineto{\pgfqpoint{5.207200in}{1.270984in}}%
\pgfpathlineto{\pgfqpoint{5.208903in}{1.270301in}}%
\pgfpathlineto{\pgfqpoint{5.209754in}{1.271437in}}%
\pgfpathlineto{\pgfqpoint{5.211457in}{1.270785in}}%
\pgfpathlineto{\pgfqpoint{5.212309in}{1.271594in}}%
\pgfpathlineto{\pgfqpoint{5.214011in}{1.270960in}}%
\pgfpathlineto{\pgfqpoint{5.221673in}{1.271313in}}%
\pgfpathlineto{\pgfqpoint{5.224227in}{1.271548in}}%
\pgfpathlineto{\pgfqpoint{5.225079in}{1.270614in}}%
\pgfpathlineto{\pgfqpoint{5.226781in}{1.272087in}}%
\pgfpathlineto{\pgfqpoint{5.231038in}{1.270766in}}%
\pgfpathlineto{\pgfqpoint{5.232741in}{1.271666in}}%
\pgfpathlineto{\pgfqpoint{5.238700in}{1.272022in}}%
\pgfpathlineto{\pgfqpoint{5.240403in}{1.272082in}}%
\pgfpathlineto{\pgfqpoint{5.242105in}{1.272086in}}%
\pgfpathlineto{\pgfqpoint{5.248065in}{1.272268in}}%
\pgfpathlineto{\pgfqpoint{5.249768in}{1.272538in}}%
\pgfpathlineto{\pgfqpoint{5.256579in}{1.273192in}}%
\pgfpathlineto{\pgfqpoint{5.257430in}{1.271971in}}%
\pgfpathlineto{\pgfqpoint{5.259132in}{1.273430in}}%
\pgfpathlineto{\pgfqpoint{5.265092in}{1.273249in}}%
\pgfpathlineto{\pgfqpoint{5.268497in}{1.274589in}}%
\pgfpathlineto{\pgfqpoint{5.270200in}{1.273887in}}%
\pgfpathlineto{\pgfqpoint{5.273605in}{1.274234in}}%
\pgfpathlineto{\pgfqpoint{5.274456in}{1.273427in}}%
\pgfpathlineto{\pgfqpoint{5.275308in}{1.275168in}}%
\pgfpathlineto{\pgfqpoint{5.276160in}{1.273359in}}%
\pgfpathlineto{\pgfqpoint{5.277011in}{1.273809in}}%
\pgfpathlineto{\pgfqpoint{5.280416in}{1.274829in}}%
\pgfpathlineto{\pgfqpoint{5.282119in}{1.274296in}}%
\pgfpathlineto{\pgfqpoint{5.282970in}{1.275487in}}%
\pgfpathlineto{\pgfqpoint{5.284673in}{1.274747in}}%
\pgfpathlineto{\pgfqpoint{5.285524in}{1.275201in}}%
\pgfpathlineto{\pgfqpoint{5.287226in}{1.274898in}}%
\pgfpathlineto{\pgfqpoint{5.289781in}{1.275090in}}%
\pgfpathlineto{\pgfqpoint{5.291484in}{1.275093in}}%
\pgfpathlineto{\pgfqpoint{5.292335in}{1.274520in}}%
\pgfpathlineto{\pgfqpoint{5.293186in}{1.275881in}}%
\pgfpathlineto{\pgfqpoint{5.294037in}{1.274141in}}%
\pgfpathlineto{\pgfqpoint{5.296592in}{1.275665in}}%
\pgfpathlineto{\pgfqpoint{5.298294in}{1.275836in}}%
\pgfpathlineto{\pgfqpoint{5.309362in}{1.277008in}}%
\pgfpathlineto{\pgfqpoint{5.310213in}{1.277900in}}%
\pgfpathlineto{\pgfqpoint{5.312767in}{1.276799in}}%
\pgfpathlineto{\pgfqpoint{5.314470in}{1.277369in}}%
\pgfpathlineto{\pgfqpoint{5.316173in}{1.277525in}}%
\pgfpathlineto{\pgfqpoint{5.324686in}{1.278469in}}%
\pgfpathlineto{\pgfqpoint{5.325537in}{1.277275in}}%
\pgfpathlineto{\pgfqpoint{5.328092in}{1.279031in}}%
\pgfpathlineto{\pgfqpoint{5.329794in}{1.278770in}}%
\pgfpathlineto{\pgfqpoint{5.331497in}{1.279246in}}%
\pgfpathlineto{\pgfqpoint{5.335754in}{1.279510in}}%
\pgfpathlineto{\pgfqpoint{5.337456in}{1.279795in}}%
\pgfpathlineto{\pgfqpoint{5.342564in}{1.280003in}}%
\pgfpathlineto{\pgfqpoint{5.345970in}{1.280192in}}%
\pgfpathlineto{\pgfqpoint{5.347673in}{1.280316in}}%
\pgfpathlineto{\pgfqpoint{5.350226in}{1.280642in}}%
\pgfpathlineto{\pgfqpoint{5.351077in}{1.281600in}}%
\pgfpathlineto{\pgfqpoint{5.351930in}{1.280762in}}%
\pgfpathlineto{\pgfqpoint{5.352781in}{1.281669in}}%
\pgfpathlineto{\pgfqpoint{5.353632in}{1.280465in}}%
\pgfpathlineto{\pgfqpoint{5.354483in}{1.281079in}}%
\pgfpathlineto{\pgfqpoint{5.356186in}{1.281152in}}%
\pgfpathlineto{\pgfqpoint{5.357889in}{1.281196in}}%
\pgfpathlineto{\pgfqpoint{5.359592in}{1.281628in}}%
\pgfpathlineto{\pgfqpoint{5.361294in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{5.368956in}{1.282588in}}%
\pgfpathlineto{\pgfqpoint{5.370659in}{1.282424in}}%
\pgfpathlineto{\pgfqpoint{5.372362in}{1.282559in}}%
\pgfpathlineto{\pgfqpoint{5.387686in}{1.284744in}}%
\pgfpathlineto{\pgfqpoint{5.388537in}{1.283866in}}%
\pgfpathlineto{\pgfqpoint{5.391091in}{1.284842in}}%
\pgfpathlineto{\pgfqpoint{5.397051in}{1.284807in}}%
\pgfpathlineto{\pgfqpoint{5.398753in}{1.286240in}}%
\pgfpathlineto{\pgfqpoint{5.401307in}{1.285783in}}%
\pgfpathlineto{\pgfqpoint{5.403010in}{1.285574in}}%
\pgfpathlineto{\pgfqpoint{5.403862in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{5.404713in}{1.286245in}}%
\pgfpathlineto{\pgfqpoint{5.407266in}{1.285714in}}%
\pgfpathlineto{\pgfqpoint{5.409821in}{1.286848in}}%
\pgfpathlineto{\pgfqpoint{5.412375in}{1.287057in}}%
\pgfpathlineto{\pgfqpoint{5.413226in}{1.287743in}}%
\pgfpathlineto{\pgfqpoint{5.414077in}{1.286385in}}%
\pgfpathlineto{\pgfqpoint{5.415781in}{1.286894in}}%
\pgfpathlineto{\pgfqpoint{5.416632in}{1.287654in}}%
\pgfpathlineto{\pgfqpoint{5.419185in}{1.286376in}}%
\pgfpathlineto{\pgfqpoint{5.421740in}{1.287473in}}%
\pgfpathlineto{\pgfqpoint{5.423442in}{1.287969in}}%
\pgfpathlineto{\pgfqpoint{5.427700in}{1.288160in}}%
\pgfpathlineto{\pgfqpoint{5.429402in}{1.288251in}}%
\pgfpathlineto{\pgfqpoint{5.432807in}{1.288068in}}%
\pgfpathlineto{\pgfqpoint{5.434510in}{1.288802in}}%
\pgfpathlineto{\pgfqpoint{5.437064in}{1.289212in}}%
\pgfpathlineto{\pgfqpoint{5.438766in}{1.289224in}}%
\pgfpathlineto{\pgfqpoint{5.441321in}{1.288179in}}%
\pgfpathlineto{\pgfqpoint{5.442172in}{1.289837in}}%
\pgfpathlineto{\pgfqpoint{5.443023in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{5.454942in}{1.290384in}}%
\pgfpathlineto{\pgfqpoint{5.456645in}{1.290264in}}%
\pgfpathlineto{\pgfqpoint{5.458347in}{1.290482in}}%
\pgfpathlineto{\pgfqpoint{5.460051in}{1.290752in}}%
\pgfpathlineto{\pgfqpoint{5.462604in}{1.290836in}}%
\pgfpathlineto{\pgfqpoint{5.519645in}{1.293642in}}%
\pgfpathlineto{\pgfqpoint{5.520496in}{1.293076in}}%
\pgfpathlineto{\pgfqpoint{5.522198in}{1.294388in}}%
\pgfpathlineto{\pgfqpoint{5.523050in}{1.294024in}}%
\pgfpathlineto{\pgfqpoint{5.523902in}{1.294918in}}%
\pgfpathlineto{\pgfqpoint{5.525604in}{1.294628in}}%
\pgfpathlineto{\pgfqpoint{5.532415in}{1.295164in}}%
\pgfpathlineto{\pgfqpoint{5.534117in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{5.540928in}{1.295342in}}%
\pgfpathlineto{\pgfqpoint{5.541780in}{1.294377in}}%
\pgfpathlineto{\pgfqpoint{5.543483in}{1.295494in}}%
\pgfpathlineto{\pgfqpoint{5.546036in}{1.295188in}}%
\pgfpathlineto{\pgfqpoint{5.546298in}{1.295325in}}%
\pgfpathlineto{\pgfqpoint{5.546298in}{1.295325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576298in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202433in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{2.202433in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576298in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{1.285857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.576298in}{0.638051in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{0.806051in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{0.806051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{0.576298in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.536298in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{0.638051in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{0.638051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.576298in}{4.334051in}}%
\pgfpathlineto{\pgfqpoint{5.536298in}{4.334051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.152833in,y=0.453251in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle r_{c}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505809in}{1.027221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.355855in}{0.980352in}}{\pgfqpoint{2.233135in}{0.860551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318322in}{0.887811in}}%
\pgfpathlineto{\pgfqpoint{2.233135in}{0.860551in}}%
\pgfpathlineto{\pgfqpoint{2.262438in}{0.945057in}}%
\pgfpathlineto{\pgfqpoint{2.318322in}{0.887811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560298in,y=0.926003in,left,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont CUT-OFF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808298in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{3.701098in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{3.701098in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{2.808298in}{4.038371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{1.934051in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.890000in,height=2.110000in]{spatial_distributions-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.808298in,y=1.834429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont - \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254698in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254698in,y=1.834429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701098in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.701098in,y=1.834429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \pi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254698in,y=1.644461in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \phi\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{2.217118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401831in,y=2.164356in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{2.560845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401831in,y=2.508083in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{2.904572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401831in,y=2.851810in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{3.248299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401831in,y=3.195537in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{3.592026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401831in,y=3.539265in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808298in}{3.935753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.401831in,y=3.882992in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 2.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.346275in,y=2.985011in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle r\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808298in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{2.808298in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701098in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{3.701098in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808298in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{3.701098in}{1.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.808298in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{3.701098in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.254698in,y=4.121705in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle P(r,\phi)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951082in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{4.843882in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{4.843882in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{3.951082in}{4.038371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.950000in}{1.934051in}%
\pgftext[left,bottom]{\pgfimage[interpolate=true,width=0.890000in,height=2.110000in]{spatial_distributions-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.951082in,y=1.834429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont −1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.397482in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397482in,y=1.834429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.843882in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.843882in,y=1.834429in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397482in,y=1.644461in,,top]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle \cos(\theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{2.217118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{2.560845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{2.904572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{3.248299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{3.592026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.951082in}{3.935753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951082in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{3.951082in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.843882in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{4.843882in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951082in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{4.843882in}{1.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.951082in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{4.843882in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.397482in,y=4.121705in,,base]{\color{textcolor}\rmfamily\fontsize{14.400000}{17.280000}\selectfont \(\displaystyle P(r,\cos \theta)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.038371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267004,0.004874,0.329415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.931651in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.268510,0.009605,0.335427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.939881in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.939881in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269944,0.014625,0.341379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.948110in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.948110in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271305,0.019942,0.347269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.956339in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.956339in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272594,0.025563,0.353093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.964569in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.964569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273809,0.031497,0.358853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.972798in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.972798in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274952,0.037752,0.364543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.981028in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.981028in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276022,0.044167,0.370164}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.989257in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.997486in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.997486in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.989257in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277018,0.050344,0.375715}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.997486in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.997486in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.005716in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.005716in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{1.997486in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277941,0.056324,0.381191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.005716in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.005716in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.013945in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.013945in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.005716in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278791,0.062145,0.386592}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.013945in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.013945in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.013945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279566,0.067836,0.391917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.022174in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.030404in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.030404in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.022174in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280267,0.073417,0.397163}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.030404in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.030404in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.038633in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.038633in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.030404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280894,0.078907,0.402329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.038633in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.038633in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.038633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281446,0.084320,0.407414}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.046863in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.046863in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281924,0.089666,0.412415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.055092in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.063321in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.063321in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.055092in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282327,0.094955,0.417331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.063321in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.063321in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.063321in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282656,0.100196,0.422160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.071551in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.071551in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282910,0.105393,0.426902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.079780in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.079780in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283091,0.110553,0.431554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.088009in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.088009in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283197,0.115680,0.436115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.096239in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.104468in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.104468in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.096239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283229,0.120777,0.440584}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.104468in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.104468in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.112698in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.112698in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.104468in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283187,0.125848,0.444960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.112698in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.112698in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.120927in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.120927in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.112698in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.283072,0.130895,0.449241}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.120927in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.120927in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.129156in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.129156in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.120927in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282884,0.135920,0.453427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.129156in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.129156in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.137386in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.137386in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.129156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282623,0.140926,0.457517}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.137386in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.137386in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.137386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282290,0.145912,0.461510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.145615in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.145615in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281887,0.150881,0.465405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.153844in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.162074in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.162074in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.153844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281412,0.155834,0.469201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.162074in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.162074in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.162074in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280868,0.160771,0.472899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.170303in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.178533in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.178533in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.170303in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.280255,0.165693,0.476498}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.178533in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.178533in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.178533in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.279574,0.170599,0.479997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.186762in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.186762in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278826,0.175490,0.483397}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.194991in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.194991in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278012,0.180367,0.486697}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.203221in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.211450in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.211450in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.203221in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.277134,0.185228,0.489898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.211450in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.211450in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.219679in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.219679in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.211450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276194,0.190074,0.493001}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.219679in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.219679in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.227909in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.227909in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.219679in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275191,0.194905,0.496005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.227909in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.227909in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.227909in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274128,0.199721,0.498911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.236138in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.236138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273006,0.204520,0.501721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.244368in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.244368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271828,0.209303,0.504434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.252597in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.260826in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.260826in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.252597in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270595,0.214069,0.507052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.260826in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.260826in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.269056in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.269056in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.260826in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269308,0.218818,0.509577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.269056in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.269056in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.277285in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.277285in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.269056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.267968,0.223549,0.512008}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.277285in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.277285in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.285514in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.285514in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.277285in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266580,0.228262,0.514349}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.285514in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.285514in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.293744in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.293744in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.285514in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.265145,0.232956,0.516599}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.293744in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.293744in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.301973in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.301973in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.293744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.263663,0.237631,0.518762}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.301973in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.301973in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.301973in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262138,0.242286,0.520837}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.310203in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.318432in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.318432in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.310203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.260571,0.246922,0.522828}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.318432in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.318432in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.326661in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.326661in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.318432in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258965,0.251537,0.524736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.326661in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.326661in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.334891in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.334891in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.326661in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.257322,0.256130,0.526563}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.334891in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.334891in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.343120in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.343120in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.334891in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.255645,0.260703,0.528312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.343120in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.343120in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.351349in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.351349in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.343120in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.253935,0.265254,0.529983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.351349in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.351349in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.351349in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252194,0.269783,0.531579}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.359579in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.359579in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.250425,0.274290,0.533103}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.376038in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.376038in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.367808in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.248629,0.278775,0.534556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.376038in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.376038in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.376038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246811,0.283237,0.535941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.384267in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.392496in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.392496in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.384267in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.244972,0.287675,0.537260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.392496in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.392496in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.392496in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.243113,0.292092,0.538516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.400726in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.400726in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.241237,0.296485,0.539709}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.408955in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.408955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239346,0.300855,0.540844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.417184in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.425414in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.425414in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.417184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.237441,0.305202,0.541921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.425414in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.425414in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.425414in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235526,0.309527,0.542944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.433643in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.441873in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.441873in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.433643in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.233603,0.313828,0.543914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.441873in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.441873in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.450102in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.450102in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.441873in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.231674,0.318106,0.544834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.450102in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.450102in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.458331in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.458331in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.450102in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.229739,0.322361,0.545706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.458331in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.458331in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.458331in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.227802,0.326594,0.546532}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.466561in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.474790in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.474790in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.466561in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.225863,0.330805,0.547314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.474790in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.474790in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.474790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223925,0.334994,0.548053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.483019in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.491249in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.491249in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.483019in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221989,0.339161,0.548752}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.491249in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.491249in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.499478in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.499478in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.491249in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220057,0.343307,0.549413}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.499478in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.499478in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.507708in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.507708in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.499478in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.218130,0.347432,0.550038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.507708in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.507708in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.515937in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.515937in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.507708in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.216210,0.351535,0.550627}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.515937in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.515937in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.515937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214298,0.355619,0.551184}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.524166in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.532396in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.532396in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.524166in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.212395,0.359683,0.551710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.532396in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.532396in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.532396in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.210503,0.363727,0.552206}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.540625in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.548854in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.548854in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.540625in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208623,0.367752,0.552675}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.548854in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.548854in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.548854in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.206756,0.371758,0.553117}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.557084in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.565313in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.565313in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.557084in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.204903,0.375746,0.553533}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.565313in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.565313in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.573543in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.573543in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.565313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203063,0.379716,0.553925}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.573543in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.573543in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.581772in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.581772in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.573543in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.201239,0.383670,0.554294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.581772in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.581772in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.590001in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.590001in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.581772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.199430,0.387607,0.554642}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.590001in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.590001in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.590001in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.197636,0.391528,0.554969}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.598231in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.606460in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.606460in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.598231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.195860,0.395433,0.555276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.606460in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.606460in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.606460in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.194100,0.399323,0.555565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.614689in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.614689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.192357,0.403199,0.555836}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.622919in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.631148in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.631148in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.622919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.190631,0.407061,0.556089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.631148in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.631148in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.639378in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.639378in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.631148in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188923,0.410910,0.556326}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.639378in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.639378in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.647607in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.647607in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.639378in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.187231,0.414746,0.556547}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.647607in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.647607in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.647607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185556,0.418570,0.556753}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.655836in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.664066in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.664066in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.655836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.183898,0.422383,0.556944}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.664066in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.664066in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.672295in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.672295in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.664066in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.182256,0.426184,0.557120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.672295in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.672295in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.680524in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.680524in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.672295in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180629,0.429975,0.557282}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.680524in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.680524in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.688754in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.688754in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.680524in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179019,0.433756,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.688754in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.688754in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.696983in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.696983in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.688754in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.177423,0.437527,0.557565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.696983in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.696983in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.696983in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175841,0.441290,0.557685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.705213in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.705213in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.174274,0.445044,0.557792}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.713442in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.721671in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.721671in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.713442in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172719,0.448791,0.557885}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.721671in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.721671in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.721671in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.171176,0.452530,0.557965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.729901in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.729901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.169646,0.456262,0.558030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.738130in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.746359in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.746359in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.738130in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168126,0.459988,0.558082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.746359in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.746359in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.746359in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166617,0.463708,0.558119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.754589in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.762818in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.762818in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.754589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165117,0.467423,0.558141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.762818in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.762818in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.771048in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.771048in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.762818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163625,0.471133,0.558148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.771048in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.771048in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.771048in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162142,0.474838,0.558140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.779277in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.779277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160665,0.478540,0.558115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.787506in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.787506in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.159194,0.482237,0.558073}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.795736in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.795736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157729,0.485932,0.558013}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.803965in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.803965in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.156270,0.489624,0.557936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.812194in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.820424in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.820424in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.812194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.154815,0.493313,0.557840}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.820424in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.820424in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.828653in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.828653in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.820424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153364,0.497000,0.557724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.828653in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.828653in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.828653in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.151918,0.500685,0.557587}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.836883in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.836883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150476,0.504369,0.557430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.845112in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.845112in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.149039,0.508051,0.557250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.853341in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.853341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.147607,0.511733,0.557049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.861571in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.869800in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.869800in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.861571in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146180,0.515413,0.556823}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.869800in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.869800in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.878029in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.878029in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.869800in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.144759,0.519093,0.556572}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.878029in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.878029in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.878029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143343,0.522773,0.556295}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.886259in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.894488in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.894488in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.886259in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.141935,0.526453,0.555991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.894488in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.894488in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.902718in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.902718in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.894488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140536,0.530132,0.555659}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.902718in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.902718in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.902718in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.139147,0.533812,0.555298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.910947in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.919176in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.919176in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.910947in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137770,0.537492,0.554906}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.919176in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.919176in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.927406in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.927406in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.919176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.136408,0.541173,0.554483}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.927406in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.927406in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.935635in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.935635in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.927406in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.135066,0.544853,0.554029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.935635in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.935635in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.943864in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.943864in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.935635in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133743,0.548535,0.553541}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.943864in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.943864in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.952094in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.952094in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.943864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132444,0.552216,0.553018}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.952094in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.952094in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.960323in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.960323in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.952094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.131172,0.555899,0.552459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.960323in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.960323in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.968553in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.968553in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.960323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129933,0.559582,0.551864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.968553in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.968553in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.976782in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.976782in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.968553in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128729,0.563265,0.551229}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.976782in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.976782in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.985011in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.985011in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.976782in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127568,0.566949,0.550556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.985011in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.985011in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.993241in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.993241in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.985011in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126453,0.570633,0.549841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{2.993241in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{2.993241in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.001470in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.001470in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{2.993241in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.125394,0.574318,0.549086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.001470in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.001470in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.009699in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.009699in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.001470in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124395,0.578002,0.548287}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.009699in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.009699in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.017929in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.017929in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.009699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123463,0.581687,0.547445}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.017929in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.017929in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.026158in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.026158in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.017929in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122606,0.585371,0.546557}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.026158in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.026158in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.034388in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.034388in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.026158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121831,0.589055,0.545623}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.034388in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.034388in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.042617in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.042617in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.034388in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121148,0.592739,0.544641}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.042617in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.042617in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.042617in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120565,0.596422,0.543611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.050846in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.059076in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.059076in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.050846in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120092,0.600104,0.542530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.059076in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.059076in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.059076in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119738,0.603785,0.541400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.067305in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.075534in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.075534in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.067305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119512,0.607464,0.540218}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.075534in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.075534in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.083764in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.083764in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.075534in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119423,0.611141,0.538982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.083764in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.083764in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.083764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119483,0.614817,0.537692}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.091993in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.100223in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.100223in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.091993in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.119699,0.618490,0.536347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.100223in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.100223in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.100223in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120081,0.622161,0.534946}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.108452in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.108452in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120638,0.625828,0.533488}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.116681in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.116681in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121380,0.629492,0.531973}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.124911in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.133140in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.133140in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.124911in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.122312,0.633153,0.530398}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.133140in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.133140in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.133140in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.123444,0.636809,0.528763}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.141369in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.149599in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.149599in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.141369in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.124780,0.640461,0.527068}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.149599in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.149599in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.157828in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.157828in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.149599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.126326,0.644107,0.525311}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.157828in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.157828in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.157828in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.128087,0.647749,0.523491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.166057in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.174287in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.174287in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.166057in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.130067,0.651384,0.521608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.174287in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.174287in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.182516in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.182516in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.174287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132268,0.655014,0.519661}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.182516in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.182516in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.190746in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.190746in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.182516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.134692,0.658636,0.517649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.190746in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.190746in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.190746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137339,0.662252,0.515571}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.198975in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.207204in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.207204in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.198975in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.140210,0.665859,0.513427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.207204in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.207204in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.215434in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.215434in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.207204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143303,0.669459,0.511215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.215434in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.215434in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.223663in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.223663in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.215434in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.146616,0.673050,0.508936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.223663in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.223663in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.231893in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.231893in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.223663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150148,0.676631,0.506589}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.231893in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.231893in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.240122in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.240122in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.231893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153894,0.680203,0.504172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.240122in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.240122in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.248351in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.248351in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.240122in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.157851,0.683765,0.501686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.248351in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.248351in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.248351in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.162016,0.687316,0.499129}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.256581in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.264810in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.264810in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.256581in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.166383,0.690856,0.496502}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.264810in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.264810in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.264810in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170948,0.694384,0.493803}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.273039in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175707,0.697900,0.491033}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.281269in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.289498in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.289498in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.281269in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180653,0.701402,0.488189}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.289498in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.289498in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.297727in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.297727in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.289498in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.185783,0.704891,0.485273}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.297727in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.297727in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.297727in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.191090,0.708366,0.482284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.305957in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.314186in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.314186in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.305957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196571,0.711827,0.479221}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.314186in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.314186in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.322416in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.322416in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.314186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.202219,0.715272,0.476084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.322416in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.322416in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.330645in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.330645in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.322416in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208030,0.718701,0.472873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.330645in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.330645in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.338874in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.338874in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.330645in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.214000,0.722114,0.469588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.338874in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.338874in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.347104in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.347104in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.338874in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220124,0.725509,0.466226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.347104in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.347104in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.347104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.226397,0.728888,0.462789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.355333in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.363563in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.363563in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.355333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232815,0.732247,0.459277}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.363563in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.363563in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.371792in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.371792in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.363563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239374,0.735588,0.455688}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.371792in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.371792in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.371792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.246070,0.738910,0.452024}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.380021in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.388251in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.388251in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.380021in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.252899,0.742211,0.448284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.388251in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.388251in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.396480in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.396480in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.388251in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.259857,0.745492,0.444467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.396480in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.396480in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.404709in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.404709in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.396480in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266941,0.748751,0.440573}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.404709in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.404709in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.404709in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274149,0.751988,0.436601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.412939in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.421168in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.421168in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.412939in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.281477,0.755203,0.432552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.421168in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.421168in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.429398in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.429398in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.421168in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.288921,0.758394,0.428426}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.429398in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.429398in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.437627in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.437627in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.429398in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.296479,0.761561,0.424223}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.437627in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.437627in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.437627in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.304148,0.764704,0.419943}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.445856in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.454086in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.454086in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.445856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.311925,0.767822,0.415586}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.454086in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.454086in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.462315in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.462315in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.454086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.319809,0.770914,0.411152}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.462315in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.462315in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.470544in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.470544in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.462315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.327796,0.773980,0.406640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.470544in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.470544in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.470544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.335885,0.777018,0.402049}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.487003in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.487003in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.478774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.344074,0.780029,0.397381}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.487003in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.487003in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.495233in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.495233in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.487003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352360,0.783011,0.392636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.495233in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.495233in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.495233in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360741,0.785964,0.387814}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.503462in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.503462in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.369214,0.788888,0.382914}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.511691in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.519921in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.519921in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.511691in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.377779,0.791781,0.377939}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.519921in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.519921in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.528150in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.528150in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.519921in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.386433,0.794644,0.372886}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.528150in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.528150in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.536379in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.536379in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.528150in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.395174,0.797475,0.367757}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.536379in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.536379in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.544609in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.544609in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.536379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404001,0.800275,0.362552}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.544609in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.544609in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.552838in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.552838in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.544609in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412913,0.803041,0.357269}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.552838in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.552838in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.561068in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.561068in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.552838in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.421908,0.805774,0.351910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.561068in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.561068in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.569297in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.569297in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.561068in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430983,0.808473,0.346476}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.569297in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.569297in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.577526in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.577526in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.569297in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.440137,0.811138,0.340967}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.577526in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.577526in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.585756in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.585756in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.577526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.449368,0.813768,0.335384}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.585756in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.585756in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.593985in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.593985in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.585756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458674,0.816363,0.329727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.593985in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.593985in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.602214in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.602214in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.593985in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.468053,0.818921,0.323998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.602214in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.602214in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.610444in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.610444in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.602214in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.477504,0.821444,0.318195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.610444in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.610444in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.618673in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.618673in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.610444in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.487026,0.823929,0.312321}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.618673in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.618673in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.626902in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.626902in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.618673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.496615,0.826376,0.306377}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.626902in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.626902in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.635132in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.635132in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.626902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506271,0.828786,0.300362}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.635132in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.635132in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.643361in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.643361in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.635132in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.515992,0.831158,0.294279}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.643361in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.643361in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.651591in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.651591in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.643361in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525776,0.833491,0.288127}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.651591in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.651591in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.659820in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.659820in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.651591in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.535621,0.835785,0.281908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.659820in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.659820in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.668049in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.668049in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.659820in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545524,0.838039,0.275626}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.668049in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.668049in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.676279in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.676279in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.668049in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.555484,0.840254,0.269281}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.676279in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.676279in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.676279in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565498,0.842430,0.262877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.684508in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.692738in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.692738in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.684508in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.575563,0.844566,0.256415}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.692738in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.692738in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.700967in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.700967in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.692738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.585678,0.846661,0.249897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.700967in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.700967in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.709196in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.709196in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.700967in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595839,0.848717,0.243329}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.709196in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.709196in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.709196in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.606045,0.850733,0.236712}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.717426in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.725655in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.725655in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.717426in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.616293,0.852709,0.230052}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.725655in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.725655in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.733884in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.733884in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.725655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.626579,0.854645,0.223353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.733884in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.733884in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.742114in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.742114in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.733884in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.636902,0.856542,0.216620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.742114in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.742114in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.750343in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.750343in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.742114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647257,0.858400,0.209861}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.750343in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.750343in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.758573in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.758573in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.750343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.657642,0.860219,0.203082}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.758573in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.758573in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.766802in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.766802in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.758573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.668054,0.861999,0.196293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.766802in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.766802in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.775031in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.775031in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.766802in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678489,0.863742,0.189503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.775031in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.775031in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.783261in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.783261in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.775031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688944,0.865448,0.182725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.783261in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.783261in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.791490in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.791490in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.783261in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.699415,0.867117,0.175971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.791490in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.791490in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.799719in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.799719in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.791490in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709898,0.868751,0.169257}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.799719in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.799719in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.807949in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.807949in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.799719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.720391,0.870350,0.162603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.807949in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.807949in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.816178in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.816178in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.807949in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.730889,0.871916,0.156029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.816178in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.816178in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.824407in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.824407in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.816178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741388,0.873449,0.149561}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.824407in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.824407in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.832637in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.832637in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.824407in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.751884,0.874951,0.143228}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.832637in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.832637in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.832637in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.762373,0.876424,0.137064}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.840866in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.849096in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.849096in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.840866in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772852,0.877868,0.131109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.849096in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.849096in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.857325in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.857325in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.849096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.783315,0.879285,0.125405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.857325in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.857325in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.865554in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.865554in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.857325in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.793760,0.880678,0.120005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.865554in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.865554in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.865554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804182,0.882046,0.114965}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.873784in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.882013in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.882013in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.873784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814576,0.883393,0.110347}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.882013in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.882013in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.890243in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.890243in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.882013in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.824940,0.884720,0.106217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.890243in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.890243in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.898472in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.898472in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.890243in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835270,0.886029,0.102646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.898472in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.898472in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.906701in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.906701in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.898472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.845561,0.887322,0.099702}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.906701in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.906701in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.914931in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.914931in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.906701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.855810,0.888601,0.097452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.914931in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.914931in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.923160in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.923160in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.914931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866013,0.889868,0.095953}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.923160in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.923160in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.931389in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.931389in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.923160in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.876168,0.891125,0.095250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.931389in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.931389in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.939619in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.939619in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.931389in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886271,0.892374,0.095374}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.939619in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.939619in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.947848in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.947848in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.939619in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.896320,0.893616,0.096335}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.947848in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.947848in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.956078in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.956078in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.947848in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906311,0.894855,0.098125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.956078in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.956078in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.964307in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.964307in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.956078in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916242,0.896091,0.100717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.964307in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.964307in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.972536in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.972536in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.964307in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926106,0.897330,0.104071}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.972536in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.972536in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.980766in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.980766in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.972536in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935904,0.898570,0.108131}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.980766in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.980766in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.988995in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.988995in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.980766in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945636,0.899815,0.112838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.988995in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.988995in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.997224in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.997224in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.988995in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955300,0.901065,0.118128}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{3.997224in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{3.997224in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.005454in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.005454in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{3.997224in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964894,0.902323,0.123941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{4.005454in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.005454in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.013683in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.013683in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.005454in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.974417,0.903590,0.130215}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{4.013683in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.013683in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.021913in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.021913in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.013683in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983868,0.904867,0.136897}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{4.021913in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.021913in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.030142in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.030142in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.021913in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.022442in}{1.931651in}}{\pgfqpoint{0.107136in}{2.106720in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993248,0.906157,0.143936}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{4.030142in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.030142in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.030142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129578in}{1.931651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226800in,y=1.878890in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129578in}{2.352995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226800in,y=2.300234in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129578in}{2.774339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226800in,y=2.721578in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129578in}{3.195683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226800in,y=3.142922in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129578in}{3.617027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226800in,y=3.564266in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129578in}{4.038371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.226800in,y=3.985610in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.931651in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129578in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.038371in}}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.022442in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.129578in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{1.931651in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{1.931651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.022442in}{4.038371in}}%
\pgfpathlineto{\pgfqpoint{5.129578in}{4.038371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

